Covering Planar Lattices with Interior-Disjoint Unit Disks

We study an infinite variant of the coin-covering problem for periodic point sets in the plane. Given a point set of spacing $d$, we ask whether all of its points can be covered by pairwise non-overlapping unit disks. We consider the triangular lattice, the square lattice, and the honeycomb point set, and construct periodic motif patterns that certify several intervals of coverable spacings. For the triangular lattice, our constructions include single-family patterns with vertex, face, and off-lattice realizing centers, as well as multi-family patterns. For the honeycomb point set, additional native motifs fill gaps left by the triangular-lattice constructions. For the square lattice, we revisit the constructions of Alm et al., identify an unintended overlap in one motif realization, and give new patterns that recover part of the affected interval and establish an additional coverability interval.

==> img/hex/duo1.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
  \begin{scope}[lightgray]
    \draw (0,-4.5000) -- (0,-2.2500);
    \draw (1.9486,-1.1250) -- (0,-2.2500);
    \draw (1.9486,1.1250) -- (0,2.2500);
    \draw (-3.8971,-2.2500) -- (-1.9486,-1.1250);
    \draw (-3.8971,2.2500) -- (-1.9486,1.1250);
    \draw (1.9486,-1.1250) -- (3.8971,-2.2500);
    \draw (3.8971,2.2500) -- (1.9486,1.1250);
    \draw (-1.9486,1.1250) -- (0,2.2500);
    \draw (-1.9486,1.1250) -- (-1.9486,-1.1250);
    \draw (0,-2.2500) -- (-1.9486,-1.1250);
    \draw (0,4.5000) -- (0,2.2500);
    \draw (1.9486,-1.1250) -- (1.9486,1.1250);
  \end{scope}
  \begin{scope}[red]
    \draw (0,0) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[green!70!black, thick, fill opacity=0.1]
    \filldraw (-3.8971,-2.2500) circle[radius=1];
    \filldraw (0,-2.2500) circle[radius=1];
    \filldraw (3.8971,-2.2500) circle[radius=1];
    \filldraw (-1.9486,1.1250) circle[radius=1];
    \filldraw (1.9486,1.1250) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-1.9486,-1.1250) circle[radius=1];
    \filldraw (1.9486,-1.1250) circle[radius=1];
    \filldraw (-3.8971,2.2500) circle[radius=1];
    \filldraw (0,2.2500) circle[radius=1];
    \filldraw (3.8971,2.2500) circle[radius=1];
  \end{scope}
  \begin{scope}[green!70!black, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[green!70!black!60!black, thick]
    \fill (-3.8971,-2.2500) circle[radius=0.080000];
    \fill (0,-2.2500) circle[radius=0.080000];
    \fill (3.8971,-2.2500) circle[radius=0.080000];
    \fill (-1.9486,1.1250) circle[radius=0.080000];
    \fill (1.9486,1.1250) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \fill (-1.9486,-1.1250) circle[radius=0.080000];
    \fill (1.9486,-1.1250) circle[radius=0.080000];
    \fill (-3.8971,2.2500) circle[radius=0.080000];
    \fill (0,2.2500) circle[radius=0.080000];
    \fill (3.8971,2.2500) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}


==> img/hex/mono2duo3.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
  \begin{scope}[lightgray]
    \draw (2.8839,0.55500) -- (3.8452,1.1100);
    \draw (0.96129,-2.7750) -- (1.9226,-2.2200);
    \draw (1.9226,-1.1100) -- (1.9226,-2.2200);
    \draw (1.9226,-1.1100) -- (2.8839,-0.55500);
    \draw (-0.96129,0.55500) -- (0,1.1100);
    \draw (2.8839,-2.7750) -- (2.8839,-3.8850);
    \draw (-3.8452,2.2200) -- (-2.8839,2.7750);
    \draw (1.9226,1.1100) -- (1.9226,2.2200);
    \draw (-2.8839,-0.55500) -- (-2.8839,0.55500);
    \draw (2.8839,2.7750) -- (2.8839,3.8850);
    \draw (-2.8839,0.55500) -- (-3.8452,1.1100);
    \draw (-0.96129,0.55500) -- (-1.9226,1.1100);
    \draw (-1.9226,1.1100) -- (-2.8839,0.55500);
    \draw (-2.8839,-2.7750) -- (-1.9226,-2.2200);
    \draw (-1.9226,-1.1100) -- (-1.9226,-2.2200);
    \draw (-1.9226,-1.1100) -- (-0.96129,-0.55500);
    \draw (0.96129,-2.7750) -- (0,-2.2200);
    \draw (1.9226,-1.1100) -- (0.96129,-0.55500);
    \draw (0,-2.2200) -- (-0.96129,-2.7750);
    \draw (0,-2.2200) -- (0,-1.1100);
    \draw (0.96129,-0.55500) -- (0,-1.1100);
    \draw (0.96129,3.8850) -- (0.96129,2.7750);
    \draw (-2.8839,-2.7750) -- (-2.8839,-3.8850);
    \draw (2.8839,-2.7750) -- (1.9226,-2.2200);
    \draw (3.8452,-1.1100) -- (2.8839,-0.55500);
    \draw (2.8839,0.55500) -- (2.8839,-0.55500);
    \draw (0.96129,2.7750) -- (0,2.2200);
    \draw (0.96129,-2.7750) -- (0.96129,-3.8850);
    \draw (2.8839,2.7750) -- (1.9226,2.2200);
    \draw (0.96129,-0.55500) -- (0.96129,0.55500);
    \draw (-2.8839,-2.7750) -- (-3.8452,-2.2200);
    \draw (-1.9226,-1.1100) -- (-2.8839,-0.55500);
    \draw (-2.8839,-0.55500) -- (-3.8452,-1.1100);
    \draw (-0.96129,-2.7750) -- (-0.96129,-3.8850);
    \draw (-1.9226,-2.2200) -- (-0.96129,-2.7750);
    \draw (-0.96129,-0.55500) -- (0,-1.1100);
    \draw (1.9226,1.1100) -- (2.8839,0.55500);
    \draw (1.9226,1.1100) -- (0.96129,0.55500);
    \draw (-0.96129,3.8850) -- (-0.96129,2.7750);
    \draw (-2.8839,3.8850) -- (-2.8839,2.7750);
    \draw (2.8839,-2.7750) -- (3.8452,-2.2200);
    \draw (3.8452,2.2200) -- (2.8839,2.7750);
    \draw (-2.8839,2.7750) -- (-1.9226,2.2200);
    \draw (-0.96129,2.7750) -- (0,2.2200);
    \draw (-1.9226,2.2200) -- (-0.96129,2.7750);
    \draw (-1.9226,1.1100) -- (-1.9226,2.2200);
    \draw (0,1.1100) -- (0.96129,0.55500);
    \draw (0,2.2200) -- (0,1.1100);
    \draw (-0.96129,0.55500) -- (-0.96129,-0.55500);
    \draw (1.9226,2.2200) -- (0.96129,2.7750);
  \end{scope}
  \begin{scope}[orange!80!olive, thick, fill opacity=0.1]
    \filldraw (-3.8452,-1.6650) circle[radius=1];
    \filldraw (-1.9226,1.6650) circle[radius=1];
    \filldraw (0,-1.6650) circle[radius=1];
    \filldraw (1.9226,1.6650) circle[radius=1];
    \filldraw (3.8452,-1.6650) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-3.8452,0.55500) circle[radius=1];
    \filldraw (-1.9226,-2.7750) circle[radius=1];
    \filldraw (-1.9226,3.8850) circle[radius=1];
    \filldraw (0,0.55500) circle[radius=1];
    \filldraw (1.9226,-2.7750) circle[radius=1];
    \filldraw (1.9226,3.8850) circle[radius=1];
    \filldraw (3.8452,0.55500) circle[radius=1];
  \end{scope}
  \begin{scope}[green!70!black, thick, fill opacity=0.1]
    \filldraw (-3.8452,-3.8850) circle[radius=1];
    \filldraw (-3.8452,2.7750) circle[radius=1];
    \filldraw (-1.9226,-0.55500) circle[radius=1];
    \filldraw (0,-3.8850) circle[radius=1];
    \filldraw (0,2.7750) circle[radius=1];
    \filldraw (1.9226,-0.55500) circle[radius=1];
    \filldraw (3.8452,-3.8850) circle[radius=1];
    \filldraw (3.8452,2.7750) circle[radius=1];
  \end{scope}
  \begin{scope}[orange!80!olive, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[green!70!black, fill opacity=0.1]
  \end{scope}
  \begin{scope}[orange!80!olive!60!black, thick]
    \draw (-3.8452,-2.2200) -- (-3.8452,-1.1100);
    \fill (-3.8452,-1.1100) circle[radius=0.080000];
    \fill (-3.8452,-2.2200) circle[radius=0.080000];
    \draw (-1.9226,2.2200) -- (-1.9226,1.1100);
    \fill (-1.9226,1.1100) circle[radius=0.080000];
    \fill (-1.9226,2.2200) circle[radius=0.080000];
    \draw (0,-2.2200) -- (0,-1.1100);
    \fill (0,-1.1100) circle[radius=0.080000];
    \fill (0,-2.2200) circle[radius=0.080000];
    \draw (1.9226,2.2200) -- (1.9226,1.1100);
    \fill (1.9226,1.1100) circle[radius=0.080000];
    \fill (1.9226,2.2200) circle[radius=0.080000];
    \draw (3.8452,-2.2200) -- (3.8452,-1.1100);
    \fill (3.8452,-1.1100) circle[radius=0.080000];
    \fill (3.8452,-2.2200) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.8839,0.55500) -- (-3.8452,1.1100);
    \fill (-3.8452,1.1100) circle[radius=0.080000];
    \fill (-2.8839,0.55500) circle[radius=0.080000];
    \draw (-1.9226,-2.2200) -- (-2.8839,-2.7750);
    \draw (-0.96129,-2.7750) -- (-1.9226,-2.2200);
    \fill (-2.8839,-2.7750) circle[radius=0.080000];
    \fill (-1.9226,-2.2200) circle[radius=0.080000];
    \fill (-0.96129,-2.7750) circle[radius=0.080000];
    \fill (-0.96129,3.8850) circle[radius=0.080000];
    \fill (-2.8839,3.8850) circle[radius=0.080000];
    \draw (0,1.1100) -- (-0.96129,0.55500);
    \draw (0.96129,0.55500) -- (0,1.1100);
    \fill (-0.96129,0.55500) circle[radius=0.080000];
    \fill (0,1.1100) circle[radius=0.080000];
    \fill (0.96129,0.55500) circle[radius=0.080000];
    \draw (1.9226,-2.2200) -- (0.96129,-2.7750);
    \draw (2.8839,-2.7750) -- (1.9226,-2.2200);
    \fill (0.96129,-2.7750) circle[radius=0.080000];
    \fill (1.9226,-2.2200) circle[radius=0.080000];
    \fill (2.8839,-2.7750) circle[radius=0.080000];
    \fill (0.96129,3.8850) circle[radius=0.080000];
    \fill (2.8839,3.8850) circle[radius=0.080000];
    \draw (3.8452,1.1100) -- (2.8839,0.55500);
    \fill (2.8839,0.55500) circle[radius=0.080000];
    \fill (3.8452,1.1100) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[green!70!black!60!black, thick]
    \fill (-2.8839,-3.8850) circle[radius=0.080000];
    \draw (-3.8452,2.2200) -- (-2.8839,2.7750);
    \fill (-2.8839,2.7750) circle[radius=0.080000];
    \fill (-3.8452,2.2200) circle[radius=0.080000];
    \draw (-1.9226,-1.1100) -- (-2.8839,-0.55500);
    \draw (-0.96129,-0.55500) -- (-1.9226,-1.1100);
    \fill (-2.8839,-0.55500) circle[radius=0.080000];
    \fill (-1.9226,-1.1100) circle[radius=0.080000];
    \fill (-0.96129,-0.55500) circle[radius=0.080000];
    \fill (-0.96129,-3.8850) circle[radius=0.080000];
    \fill (0.96129,-3.8850) circle[radius=0.080000];
    \draw (0,2.2200) -- (-0.96129,2.7750);
    \draw (0.96129,2.7750) -- (0,2.2200);
    \fill (-0.96129,2.7750) circle[radius=0.080000];
    \fill (0,2.2200) circle[radius=0.080000];
    \fill (0.96129,2.7750) circle[radius=0.080000];
    \draw (1.9226,-1.1100) -- (0.96129,-0.55500);
    \draw (2.8839,-0.55500) -- (1.9226,-1.1100);
    \fill (0.96129,-0.55500) circle[radius=0.080000];
    \fill (1.9226,-1.1100) circle[radius=0.080000];
    \fill (2.8839,-0.55500) circle[radius=0.080000];
    \fill (2.8839,-3.8850) circle[radius=0.080000];
    \draw (3.8452,2.2200) -- (2.8839,2.7750);
    \fill (2.8839,2.7750) circle[radius=0.080000];
    \fill (3.8452,2.2200) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}


==> img/hex/uniform14.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-2.6103,-3.0000) rectangle (3.3897,3.0000);
  \begin{scope}[lightgray]
    \draw (1.9486,1.5750) -- (1.5588,1.8000);
    \draw (0.77942,0.45000) -- (1.1691,0.22500);
    \draw (3.1177,-2.2500) -- (3.1177,-1.8000);
    \draw (2.7280,2.4750) -- (3.1177,2.2500);
    \draw (2.3383,-0.90000) -- (1.9486,-1.1250);
    \draw (2.3383,-0.90000) -- (2.3383,-0.45000);
    \draw (2.7280,-0.22500) -- (2.3383,-0.45000);
    \draw (-2.3383,0.90000) -- (-2.7280,1.1250);
    \draw (3.1177,-0.90000) -- (2.7280,-1.1250);
    \draw (3.1177,-0.90000) -- (3.1177,-0.45000);
    \draw (3.5074,-0.22500) -- (3.1177,-0.45000);
    \draw (-0.38971,-2.4750) -- (0,-2.2500);
    \draw (1.1691,1.5750) -- (1.1691,1.1250);
    \draw (-2.3383,2.2500) -- (-2.3383,1.8000);
    \draw (3.5074,-1.1250) -- (3.1177,-0.90000);
    \draw (1.5588,0.45000) -- (1.5588,0.90000);
    \draw (-0.77942,2.2500) -- (-1.1691,2.4750);
    \draw (-1.5588,-2.2500) -- (-1.1691,-2.4750);
    \draw (0.38971,2.9250) -- (0,3.1500);
    \draw (1.1691,2.9250) -- (0.77942,3.1500);
    \draw (0.38971,2.9250) -- (0.77942,3.1500);
    \draw (1.9486,-1.1250) -- (1.5588,-0.90000);
    \draw (2.3383,-0.45000) -- (1.9486,-0.22500);
    \draw (2.7280,-1.5750) -- (2.3383,-1.8000);
    \draw (1.5588,-1.8000) -- (1.9486,-1.5750);
    \draw (0.77942,1.8000) -- (1.1691,1.5750);
    \draw (-0.77942,1.8000) -- (-1.1691,1.5750);
    \draw (2.7280,1.1250) -- (2.7280,1.5750);
    \draw (0,-0.90000) -- (-0.38971,-1.1250);
    \draw (0,-0.90000) -- (0,-0.45000);
    \draw (0.38971,-0.22500) -- (0,-0.45000);
    \draw (-0.77942,2.2500) -- (-0.77942,1.8000);
    \draw (0.38971,-1.5750) -- (0.38971,-1.1250);
    \draw (0.77942,-0.90000) -- (0.38971,-1.1250);
    \draw (0.77942,-0.90000) -- (0.77942,-0.45000);
    \draw (1.1691,-0.22500) -- (0.77942,-0.45000);
    \draw (2.3383,2.2500) -- (1.9486,2.4750);
    \draw (-1.1691,-2.9250) -- (-1.5588,-3.1500);
    \draw (0.77942,-3.1500) -- (0.38971,-2.9250);
    \draw (1.9486,-2.4750) -- (1.5588,-2.2500);
    \draw (-0.77942,0.90000) -- (-0.77942,0.45000);
    \draw (3.1177,0.45000) -- (3.1177,0.90000);
    \draw (1.1691,-0.22500) -- (1.1691,0.22500);
    \draw (0.38971,-1.5750) -- (0.77942,-1.8000);
    \draw (-1.9486,-1.1250) -- (-2.3383,-0.90000);
    \draw (-1.1691,-1.1250) -- (-1.5588,-0.90000);
    \draw (-1.9486,-1.1250) -- (-1.5588,-0.90000);
    \draw (-1.5588,-0.45000) -- (-1.9486,-0.22500);
    \draw (-1.5588,-0.45000) -- (-1.5588,-0.90000);
    \draw (-0.77942,-0.45000) -- (-1.1691,-0.22500);
    \draw (-1.5588,-0.45000) -- (-1.1691,-0.22500);
    \draw (1.5588,-1.8000) -- (1.5588,-2.2500);
    \draw (2.3383,-3.1500) -- (2.7280,-2.9250);
    \draw (2.3383,0.45000) -- (2.3383,0.90000);
    \draw (0.38971,-2.4750) -- (0,-2.2500);
    \draw (1.5588,2.2500) -- (1.1691,2.4750);
    \draw (3.1177,-3.1500) -- (2.7280,-2.9250);
    \draw (1.9486,1.5750) -- (1.9486,1.1250);
    \draw (3.1177,-2.2500) -- (2.7280,-2.4750);
    \draw (0.38971,0.22500) -- (0,0.45000);
    \draw (-0.77942,1.8000) -- (-0.38971,1.5750);
    \draw (0,1.8000) -- (0.38971,1.5750);
    \draw (0,1.8000) -- (-0.38971,1.5750);
    \draw (0.77942,-2.2500) -- (1.1691,-2.4750);
    \draw (3.1177,1.8000) -- (3.5074,1.5750);
    \draw (-2.3383,-1.8000) -- (-2.7280,-1.5750);
    \draw (-1.5588,-1.8000) -- (-1.9486,-1.5750);
    \draw (-2.3383,-1.8000) -- (-1.9486,-1.5750);
    \draw (-1.1691,-2.9250) -- (-0.77942,-3.1500);
    \draw (3.1177,1.8000) -- (3.1177,2.2500);
    \draw (2.7280,2.9250) -- (2.3383,3.1500);
    \draw (-1.5588,3.1500) -- (-1.9486,2.9250);
    \draw (1.1691,-2.9250) -- (0.77942,-3.1500);
    \draw (2.7280,2.9250) -- (3.1177,3.1500);
    \draw (-2.3383,0.45000) -- (-2.7280,0.22500);
    \draw (-1.9486,0.22500) -- (-1.5588,0.45000);
    \draw (0,3.1500) -- (-0.38971,2.9250);
    \draw (0.38971,2.9250) -- (0.38971,2.4750);
    \draw (-0.77942,-2.2500) -- (-1.1691,-2.4750);
    \draw (0,0.90000) -- (0,0.45000);
    \draw (3.1177,0.90000) -- (3.5074,1.1250);
    \draw (-2.3383,3.1500) -- (-1.9486,2.9250);
    \draw (1.5588,-0.90000) -- (1.1691,-1.1250);
    \draw (1.5588,-0.90000) -- (1.5588,-0.45000);
    \draw (1.9486,-0.22500) -- (1.5588,-0.45000);
    \draw (1.5588,-1.8000) -- (1.1691,-1.5750);
    \draw (-0.38971,1.1250) -- (-0.38971,1.5750);
    \draw (1.5588,2.2500) -- (1.5588,1.8000);
    \draw (-0.38971,-2.9250) -- (-0.77942,-3.1500);
    \draw (1.9486,2.9250) -- (1.9486,2.4750);
    \draw (-1.1691,0.22500) -- (-1.1691,-0.22500);
    \draw (-1.1691,-1.5750) -- (-0.77942,-1.8000);
    \draw (1.9486,-0.22500) -- (1.9486,0.22500);
    \draw (-0.77942,-2.2500) -- (-0.77942,-1.8000);
    \draw (0.77942,0.90000) -- (0.38971,1.1250);
    \draw (-1.5588,0.90000) -- (-1.1691,1.1250);
    \draw (2.3383,-3.1500) -- (1.9486,-2.9250);
    \draw (2.7280,2.4750) -- (2.3383,2.2500);
    \draw (0,1.8000) -- (0,2.2500);
    \draw (2.7280,-1.5750) -- (3.1177,-1.8000);
    \draw (-0.38971,-2.4750) -- (-0.38971,-2.9250);
    \draw (-0.38971,-1.1250) -- (-0.77942,-0.90000);
    \draw (0,-0.45000) -- (-0.38971,-0.22500);
    \draw (2.7280,1.5750) -- (2.3383,1.8000);
    \draw (3.5074,-1.5750) -- (3.1177,-1.8000);
    \draw (-1.5588,0.90000) -- (-1.9486,1.1250);
    \draw (1.9486,1.1250) -- (2.3383,0.90000);
    \draw (0.77942,1.8000) -- (0.77942,2.2500);
    \draw (3.5074,2.4750) -- (3.1177,2.2500);
    \draw (2.7280,0.22500) -- (2.3383,0.45000);
    \draw (-0.38971,2.9250) -- (-0.38971,2.4750);
    \draw (-1.9486,2.9250) -- (-1.9486,2.4750);
    \draw (2.3383,-0.90000) -- (2.7280,-1.1250);
    \draw (2.7280,-0.22500) -- (3.1177,-0.45000);
    \draw (-2.3383,0.90000) -- (-2.3383,0.45000);
    \draw (-1.9486,-1.1250) -- (-1.9486,-1.5750);
    \draw (-1.9486,1.1250) -- (-2.3383,0.90000);
    \draw (-2.3383,2.2500) -- (-1.9486,2.4750);
    \draw (0.77942,-2.2500) -- (0.38971,-2.4750);
    \draw (3.5074,-2.9250) -- (3.1177,-3.1500);
    \draw (-0.77942,3.1500) -- (-0.38971,2.9250);
    \draw (-2.3383,-1.8000) -- (-2.3383,-2.2500);
    \draw (1.1691,-2.9250) -- (1.1691,-2.4750);
    \draw (2.7280,-0.22500) -- (2.7280,0.22500);
    \draw (-1.9486,0.22500) -- (-1.9486,-0.22500);
    \draw (-0.38971,-1.5750) -- (-0.77942,-1.8000);
    \draw (3.1177,-2.2500) -- (3.5074,-2.4750);
    \draw (2.3383,2.2500) -- (2.3383,1.8000);
    \draw (-2.3383,3.1500) -- (-2.7280,2.9250);
    \draw (-0.77942,2.2500) -- (-0.38971,2.4750);
    \draw (2.3383,3.1500) -- (1.9486,2.9250);
    \draw (1.5588,0.45000) -- (1.9486,0.22500);
    \draw (-1.1691,-2.9250) -- (-1.1691,-2.4750);
    \draw (1.5588,0.90000) -- (1.1691,1.1250);
    \draw (2.7280,2.4750) -- (2.7280,2.9250);
    \draw (0.38971,-1.5750) -- (0,-1.8000);
    \draw (-1.5588,2.2500) -- (-1.9486,2.4750);
    \draw (-1.5588,1.8000) -- (-1.5588,2.2500);
    \draw (-1.9486,1.5750) -- (-1.9486,1.1250);
    \draw (-0.77942,0.90000) -- (-1.1691,1.1250);
    \draw (0,0.90000) -- (-0.38971,1.1250);
    \draw (-0.77942,0.90000) -- (-0.38971,1.1250);
    \draw (1.9486,1.5750) -- (2.3383,1.8000);
    \draw (0.38971,-2.4750) -- (0.38971,-2.9250);
    \draw (3.1177,0.90000) -- (2.7280,1.1250);
    \draw (-1.1691,2.9250) -- (-1.1691,2.4750);
    \draw (0.77942,-0.90000) -- (1.1691,-1.1250);
    \draw (1.1691,-0.22500) -- (1.5588,-0.45000);
    \draw (0.77942,0.90000) -- (1.1691,1.1250);
    \draw (-0.38971,-1.1250) -- (-0.38971,-1.5750);
    \draw (-1.9486,1.5750) -- (-2.3383,1.8000);
    \draw (1.5588,-2.2500) -- (1.1691,-2.4750);
    \draw (3.1177,0.45000) -- (2.7280,0.22500);
    \draw (-0.38971,0.22500) -- (0,0.45000);
    \draw (-2.3383,-3.1500) -- (-1.9486,-2.9250);
    \draw (-0.77942,3.1500) -- (-1.1691,2.9250);
    \draw (0,-3.1500) -- (0.38971,-2.9250);
    \draw (3.1177,1.8000) -- (2.7280,1.5750);
    \draw (-1.5588,0.90000) -- (-1.5588,0.45000);
    \draw (2.3383,-2.2500) -- (2.7280,-2.4750);
    \draw (1.9486,-2.4750) -- (1.9486,-2.9250);
    \draw (1.9486,1.1250) -- (1.5588,0.90000);
    \draw (1.1691,2.9250) -- (1.1691,2.4750);
    \draw (-1.5588,-2.2500) -- (-1.5588,-1.8000);
    \draw (2.7280,-1.5750) -- (2.7280,-1.1250);
    \draw (2.3383,-1.8000) -- (1.9486,-1.5750);
    \draw (-1.9486,0.22500) -- (-2.3383,0.45000);
    \draw (-1.5588,1.8000) -- (-1.1691,1.5750);
    \draw (1.9486,-1.1250) -- (1.9486,-1.5750);
    \draw (-1.1691,-1.5750) -- (-1.1691,-1.1250);
    \draw (1.1691,-1.5750) -- (0.77942,-1.8000);
    \draw (-1.5588,-1.8000) -- (-1.1691,-1.5750);
    \draw (-2.7280,-1.1250) -- (-2.3383,-0.90000);
    \draw (-2.3383,-0.45000) -- (-2.3383,-0.90000);
    \draw (-2.3383,-0.45000) -- (-1.9486,-0.22500);
    \draw (-2.3383,-2.2500) -- (-1.9486,-2.4750);
    \draw (-2.3383,-2.2500) -- (-2.7280,-2.4750);
    \draw (-0.38971,0.22500) -- (-0.38971,-0.22500);
    \draw (0.38971,1.1250) -- (0.38971,1.5750);
    \draw (0.77942,0.45000) -- (0.38971,0.22500);
    \draw (1.1691,-2.9250) -- (1.5588,-3.1500);
    \draw (-0.38971,-2.4750) -- (-0.77942,-2.2500);
    \draw (1.5588,2.2500) -- (1.9486,2.4750);
    \draw (-1.1691,2.4750) -- (-1.5588,2.2500);
    \draw (3.1177,0.45000) -- (3.5074,0.22500);
    \draw (2.3383,0.45000) -- (1.9486,0.22500);
    \draw (-2.3383,1.8000) -- (-2.7280,1.5750);
    \draw (2.7280,-2.4750) -- (2.7280,-2.9250);
    \draw (0.77942,1.8000) -- (0.38971,1.5750);
    \draw (0,-1.8000) -- (-0.38971,-1.5750);
    \draw (0.38971,-0.22500) -- (0.38971,0.22500);
    \draw (0,0.90000) -- (0.38971,1.1250);
    \draw (1.9486,-2.9250) -- (1.5588,-3.1500);
    \draw (0.77942,-2.2500) -- (0.77942,-1.8000);
    \draw (2.3383,-2.2500) -- (1.9486,-2.4750);
    \draw (-2.3383,2.2500) -- (-2.7280,2.4750);
    \draw (0,2.2500) -- (-0.38971,2.4750);
    \draw (0.77942,2.2500) -- (0.38971,2.4750);
    \draw (0,2.2500) -- (0.38971,2.4750);
    \draw (-2.7280,-2.9250) -- (-2.3383,-3.1500);
    \draw (-2.3383,-0.45000) -- (-2.7280,-0.22500);
    \draw (-1.5588,1.8000) -- (-1.9486,1.5750);
    \draw (-1.1691,1.1250) -- (-1.1691,1.5750);
    \draw (1.1691,2.4750) -- (0.77942,2.2500);
    \draw (1.1691,2.9250) -- (1.5588,3.1500);
    \draw (-1.5588,-3.1500) -- (-1.9486,-2.9250);
    \draw (-1.1691,-1.1250) -- (-0.77942,-0.90000);
    \draw (-0.77942,-0.45000) -- (-0.77942,-0.90000);
    \draw (-0.77942,-0.45000) -- (-0.38971,-0.22500);
    \draw (1.5588,1.8000) -- (1.1691,1.5750);
    \draw (1.5588,3.1500) -- (1.9486,2.9250);
    \draw (0,-0.90000) -- (0.38971,-1.1250);
    \draw (0.38971,-0.22500) -- (0.77942,-0.45000);
    \draw (-1.5588,-2.2500) -- (-1.9486,-2.4750);
    \draw (-1.1691,2.9250) -- (-1.5588,3.1500);
    \draw (0.77942,0.45000) -- (0.77942,0.90000);
    \draw (-1.1691,0.22500) -- (-1.5588,0.45000);
    \draw (1.1691,-1.5750) -- (1.1691,-1.1250);
    \draw (-0.38971,0.22500) -- (-0.77942,0.45000);
    \draw (-1.1691,0.22500) -- (-0.77942,0.45000);
    \draw (2.7280,1.1250) -- (2.3383,0.90000);
    \draw (3.5074,2.9250) -- (3.1177,3.1500);
    \draw (-1.9486,-2.4750) -- (-1.9486,-2.9250);
    \draw (2.3383,-2.2500) -- (2.3383,-1.8000);
    \draw (0,-3.1500) -- (-0.38971,-2.9250);
    \draw (1.5588,0.45000) -- (1.1691,0.22500);
    \draw (0,-1.8000) -- (0,-2.2500);
  \end{scope}
  \begin{scope}[red]
    \draw (-1.5588,-2.7000) circle[radius=0.080000];
    \draw (0,-2.7000) circle[radius=0.080000];
    \draw (1.5588,-2.7000) circle[radius=0.080000];
    \draw (-1.9486,-2.0250) circle[radius=0.080000];
    \draw (-0.38971,-2.0250) circle[radius=0.080000];
    \draw (1.9486,-2.0250) circle[radius=0.080000];
    \draw (-2.3383,-1.3500) circle[radius=0.080000];
    \draw (0,-1.3500) circle[radius=0.080000];
    \draw (1.5588,-1.3500) circle[radius=0.080000];
    \draw (3.1177,-1.3500) circle[radius=0.080000];
    \draw (-1.9486,-0.67500) circle[radius=0.080000];
    \draw (-0.38971,-0.67500) circle[radius=0.080000];
    \draw (1.1691,-0.67500) circle[radius=0.080000];
    \draw (-2.3383,0) circle[radius=0.080000];
    \draw (-0.77942,0) circle[radius=0.080000];
    \draw (1.5588,0) circle[radius=0.080000];
    \draw (3.1177,0) circle[radius=0.080000];
    \draw (-0.38971,0.67500) circle[radius=0.080000];
    \draw (1.1691,0.67500) circle[radius=0.080000];
    \draw (2.7280,0.67500) circle[radius=0.080000];
    \draw (-2.3383,1.3500) circle[radius=0.080000];
    \draw (-0.77942,1.3500) circle[radius=0.080000];
    \draw (0.77942,1.3500) circle[radius=0.080000];
    \draw (3.1177,1.3500) circle[radius=0.080000];
    \draw (-1.1691,2.0250) circle[radius=0.080000];
    \draw (1.1691,2.0250) circle[radius=0.080000];
    \draw (2.7280,2.0250) circle[radius=0.080000];
    \draw (-0.77942,2.7000) circle[radius=0.080000];
    \draw (0.77942,2.7000) circle[radius=0.080000];
    \draw (2.3383,2.7000) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-2.7280,-2.7000) circle[radius=1];
    \filldraw (-3.1177,-0.67500) circle[radius=1];
    \filldraw (-3.5074,1.3500) circle[radius=1];
    \filldraw (-0.77942,-3.3750) circle[radius=1];
    \filldraw (-1.1691,-1.3500) circle[radius=1];
    \filldraw (-1.5588,0.67500) circle[radius=1];
    \filldraw (-1.9486,2.7000) circle[radius=1];
    \filldraw (0.77942,-2.0250) circle[radius=1];
    \filldraw (0.38971,0) circle[radius=1];
    \filldraw (0,2.0250) circle[radius=1];
    \filldraw (2.7280,-2.7000) circle[radius=1];
    \filldraw (2.3383,-0.67500) circle[radius=1];
    \filldraw (1.9486,1.3500) circle[radius=1];
    \filldraw (1.5588,3.3750) circle[radius=1];
    \filldraw (4.2868,-1.3500) circle[radius=1];
    \filldraw (3.8971,0.67500) circle[radius=1];
    \filldraw (3.5074,2.7000) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.3383,-2.2500) -- (-2.7280,-2.4750) -- (-2.7280,-2.9250) -- (-2.3383,-3.1500) -- (-1.9486,-2.9250) -- (-1.9486,-2.4750) -- cycle;
    \fill (-1.5588,-0.90000) -- (-1.9486,-1.1250) -- (-1.9486,-1.5750) -- (-1.5588,-1.8000) -- (-1.1691,-1.5750) -- (-0.77942,-1.8000) -- (-0.38971,-1.5750) -- (-0.38971,-1.1250) -- (-0.77942,-0.90000) -- (-1.1691,-1.1250) -- cycle;
    \fill (-0.77942,0.45000) -- (-0.77942,0.90000) -- (-1.1691,1.1250) -- (-1.5588,0.90000) -- (-1.9486,1.1250) -- (-2.3383,0.90000) -- (-2.3383,0.45000) -- (-1.9486,0.22500) -- (-1.5588,0.45000) -- (-1.1691,0.22500) -- cycle;
    \fill (-1.1691,2.4750) -- (-1.1691,2.9250) -- (-1.5588,3.1500) -- (-1.9486,2.9250) -- (-2.3383,3.1500) -- (-2.7280,2.9250) -- (-2.7280,2.4750) -- (-2.3383,2.2500) -- (-1.9486,2.4750) -- (-1.5588,2.2500) -- cycle;
    \fill (0,-1.8000) -- (0,-2.2500) -- (0.38971,-2.4750) -- (0.77942,-2.2500) -- (1.1691,-2.4750) -- (1.5588,-2.2500) -- (1.5588,-1.8000) -- (1.1691,-1.5750) -- (0.77942,-1.8000) -- (0.38971,-1.5750) -- cycle;
    \fill (-0.38971,-0.22500) -- (0,-0.45000) -- (0.38971,-0.22500) -- (0.77942,-0.45000) -- (1.1691,-0.22500) -- (1.1691,0.22500) -- (0.77942,0.45000) -- (0.38971,0.22500) -- (0,0.45000) -- (-0.38971,0.22500) -- cycle;
    \fill (0,1.8000) -- (0.38971,1.5750) -- (0.77942,1.8000) -- (0.77942,2.2500) -- (0.38971,2.4750) -- (0,2.2500) -- (-0.38971,2.4750) -- (-0.77942,2.2500) -- (-0.77942,1.8000) -- (-0.38971,1.5750) -- cycle;
    \fill (1.9486,-2.4750) -- (1.9486,-2.9250) -- (2.3383,-3.1500) -- (2.7280,-2.9250) -- (3.1177,-3.1500) -- (3.5074,-2.9250) -- (3.5074,-2.4750) -- (3.1177,-2.2500) -- (2.7280,-2.4750) -- (2.3383,-2.2500) -- cycle;
    \fill (1.5588,-0.45000) -- (1.5588,-0.90000) -- (1.9486,-1.1250) -- (2.3383,-0.90000) -- (2.7280,-1.1250) -- (3.1177,-0.90000) -- (3.1177,-0.45000) -- (2.7280,-0.22500) -- (2.3383,-0.45000) -- (1.9486,-0.22500) -- cycle;
    \fill (1.1691,1.1250) -- (1.5588,0.90000) -- (1.9486,1.1250) -- (2.3383,0.90000) -- (2.7280,1.1250) -- (2.7280,1.5750) -- (2.3383,1.8000) -- (1.9486,1.5750) -- (1.5588,1.8000) -- (1.1691,1.5750) -- cycle;
    \fill (2.7280,2.4750) -- (3.1177,2.2500) -- (3.5074,2.4750) -- (3.5074,2.9250) -- (3.1177,3.1500) -- (2.7280,2.9250) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.3383,-2.2500) -- (-2.3383,-1.8000);
    \draw (-1.9486,-2.4750) -- (-2.3383,-2.2500);
    \draw (-2.7280,-2.4750) -- (-2.3383,-2.2500);
    \draw (-1.9486,-2.9250) -- (-1.9486,-2.4750);
    \draw (-2.7280,-2.9250) -- (-2.7280,-2.4750);
    \draw (-2.3383,-3.1500) -- (-2.7280,-2.9250);
    \draw (-1.9486,-2.9250) -- (-2.3383,-3.1500);
    \fill (-2.3383,-1.8000) circle[radius=0.080000];
    \fill (-2.3383,-2.2500) circle[radius=0.080000];
    \fill (-1.9486,-2.4750) circle[radius=0.080000];
    \fill (-2.7280,-2.4750) circle[radius=0.080000];
    \fill (-2.7280,-2.9250) circle[radius=0.080000];
    \fill (-2.3383,-3.1500) circle[radius=0.080000];
    \fill (-1.9486,-2.9250) circle[radius=0.080000];
    \draw (-2.3383,-0.45000) -- (-2.7280,-0.22500);
    \draw (-2.7280,0.22500) -- (-2.7280,-0.22500);
    \draw (-2.3383,-0.90000) -- (-2.3383,-0.45000);
    \draw (-2.7280,-1.1250) -- (-2.3383,-0.90000);
    \draw (-2.7280,-1.5750) -- (-2.7280,-1.1250);
    \fill (-2.7280,-0.22500) circle[radius=0.080000];
    \fill (-2.3383,-0.45000) circle[radius=0.080000];
    \fill (-2.3383,-0.90000) circle[radius=0.080000];
    \fill (-2.7280,-1.1250) circle[radius=0.080000];
    \fill (-2.7280,-1.5750) circle[radius=0.080000];
    \fill (-2.7280,0.22500) circle[radius=0.080000];
    \draw (-2.7280,1.5750) -- (-2.7280,1.1250);
    \fill (-2.7280,1.1250) circle[radius=0.080000];
    \fill (-2.7280,1.5750) circle[radius=0.080000];
    \draw (-1.1691,-2.9250) -- (-1.1691,-2.4750);
    \draw (-0.38971,-2.9250) -- (-0.38971,-2.4750);
    \draw (-1.1691,-2.9250) -- (-1.5588,-3.1500);
    \draw (-0.77942,-3.1500) -- (-1.1691,-2.9250);
    \draw (-0.38971,-2.9250) -- (-0.77942,-3.1500);
    \draw (0,-3.1500) -- (-0.38971,-2.9250);
    \fill (-1.1691,-2.4750) circle[radius=0.080000];
    \fill (-0.38971,-2.4750) circle[radius=0.080000];
    \fill (-1.5588,-3.1500) circle[radius=0.080000];
    \fill (-1.1691,-2.9250) circle[radius=0.080000];
    \fill (-0.77942,-3.1500) circle[radius=0.080000];
    \fill (-0.38971,-2.9250) circle[radius=0.080000];
    \fill (0,-3.1500) circle[radius=0.080000];
    \draw (-0.77942,-0.90000) -- (-0.77942,-0.45000);
    \draw (-1.5588,-0.90000) -- (-1.5588,-0.45000);
    \draw (-1.1691,-1.1250) -- (-1.5588,-0.90000);
    \draw (-1.9486,-1.1250) -- (-1.5588,-0.90000);
    \draw (-0.77942,-0.90000) -- (-1.1691,-1.1250);
    \draw (-1.1691,-1.5750) -- (-1.1691,-1.1250);
    \draw (-1.9486,-1.5750) -- (-1.9486,-1.1250);
    \draw (-0.38971,-1.1250) -- (-0.77942,-0.90000);
    \draw (-0.38971,-1.5750) -- (-0.38971,-1.1250);
    \draw (-1.5588,-1.8000) -- (-1.9486,-1.5750);
    \draw (-1.1691,-1.5750) -- (-1.5588,-1.8000);
    \draw (-1.5588,-2.2500) -- (-1.5588,-1.8000);
    \draw (-0.77942,-1.8000) -- (-1.1691,-1.5750);
    \draw (-0.38971,-1.5750) -- (-0.77942,-1.8000);
    \draw (-0.77942,-2.2500) -- (-0.77942,-1.8000);
    \fill (-0.77942,-0.45000) circle[radius=0.080000];
    \fill (-1.5588,-0.45000) circle[radius=0.080000];
    \fill (-1.5588,-0.90000) circle[radius=0.080000];
    \fill (-1.1691,-1.1250) circle[radius=0.080000];
    \fill (-1.9486,-1.1250) circle[radius=0.080000];
    \fill (-0.77942,-0.90000) circle[radius=0.080000];
    \fill (-0.38971,-1.1250) circle[radius=0.080000];
    \fill (-1.9486,-1.5750) circle[radius=0.080000];
    \fill (-1.5588,-1.8000) circle[radius=0.080000];
    \fill (-1.1691,-1.5750) circle[radius=0.080000];
    \fill (-0.77942,-1.8000) circle[radius=0.080000];
    \fill (-0.38971,-1.5750) circle[radius=0.080000];
    \fill (-1.5588,-2.2500) circle[radius=0.080000];
    \fill (-0.77942,-2.2500) circle[radius=0.080000];
    \draw (-1.1691,0.22500) -- (-1.1691,-0.22500);
    \draw (-1.9486,0.22500) -- (-1.9486,-0.22500);
    \draw (-1.1691,0.22500) -- (-0.77942,0.45000);
    \draw (-0.77942,0.90000) -- (-0.77942,0.45000);
    \draw (-1.1691,0.22500) -- (-1.5588,0.45000);
    \draw (-1.9486,0.22500) -- (-1.5588,0.45000);
    \draw (-1.5588,0.90000) -- (-1.5588,0.45000);
    \draw (-1.9486,0.22500) -- (-2.3383,0.45000);
    \draw (-2.3383,0.90000) -- (-2.3383,0.45000);
    \draw (-0.77942,0.90000) -- (-1.1691,1.1250);
    \draw (-1.5588,0.90000) -- (-1.1691,1.1250);
    \draw (-1.1691,1.5750) -- (-1.1691,1.1250);
    \draw (-1.5588,0.90000) -- (-1.9486,1.1250);
    \draw (-2.3383,0.90000) -- (-1.9486,1.1250);
    \draw (-1.9486,1.5750) -- (-1.9486,1.1250);
    \fill (-1.1691,-0.22500) circle[radius=0.080000];
    \fill (-1.9486,-0.22500) circle[radius=0.080000];
    \fill (-0.77942,0.45000) circle[radius=0.080000];
    \fill (-1.5588,0.45000) circle[radius=0.080000];
    \fill (-1.1691,0.22500) circle[radius=0.080000];
    \fill (-2.3383,0.45000) circle[radius=0.080000];
    \fill (-1.9486,0.22500) circle[radius=0.080000];
    \fill (-1.1691,1.1250) circle[radius=0.080000];
    \fill (-0.77942,0.90000) circle[radius=0.080000];
    \fill (-1.9486,1.1250) circle[radius=0.080000];
    \fill (-1.5588,0.90000) circle[radius=0.080000];
    \fill (-2.3383,0.90000) circle[radius=0.080000];
    \fill (-1.1691,1.5750) circle[radius=0.080000];
    \fill (-1.9486,1.5750) circle[radius=0.080000];
    \draw (-1.5588,2.2500) -- (-1.5588,1.8000);
    \draw (-2.3383,2.2500) -- (-2.3383,1.8000);
    \draw (-1.5588,2.2500) -- (-1.1691,2.4750);
    \draw (-1.1691,2.9250) -- (-1.1691,2.4750);
    \draw (-1.5588,2.2500) -- (-1.9486,2.4750);
    \draw (-2.3383,2.2500) -- (-1.9486,2.4750);
    \draw (-1.9486,2.9250) -- (-1.9486,2.4750);
    \draw (-2.3383,2.2500) -- (-2.7280,2.4750);
    \draw (-2.7280,2.9250) -- (-2.7280,2.4750);
    \draw (-1.1691,2.9250) -- (-1.5588,3.1500);
    \draw (-1.9486,2.9250) -- (-1.5588,3.1500);
    \draw (-1.9486,2.9250) -- (-2.3383,3.1500);
    \draw (-2.7280,2.9250) -- (-2.3383,3.1500);
    \fill (-1.5588,1.8000) circle[radius=0.080000];
    \fill (-2.3383,1.8000) circle[radius=0.080000];
    \fill (-1.1691,2.4750) circle[radius=0.080000];
    \fill (-1.9486,2.4750) circle[radius=0.080000];
    \fill (-1.5588,2.2500) circle[radius=0.080000];
    \fill (-2.7280,2.4750) circle[radius=0.080000];
    \fill (-2.3383,2.2500) circle[radius=0.080000];
    \fill (-1.5588,3.1500) circle[radius=0.080000];
    \fill (-1.1691,2.9250) circle[radius=0.080000];
    \fill (-2.3383,3.1500) circle[radius=0.080000];
    \fill (-1.9486,2.9250) circle[radius=0.080000];
    \fill (-2.7280,2.9250) circle[radius=0.080000];
    \draw (0.38971,-1.5750) -- (0.38971,-1.1250);
    \draw (1.1691,-1.5750) -- (1.1691,-1.1250);
    \draw (0.38971,-1.5750) -- (0,-1.8000);
    \draw (0,-2.2500) -- (0,-1.8000);
    \draw (0.77942,-1.8000) -- (0.38971,-1.5750);
    \draw (1.1691,-1.5750) -- (0.77942,-1.8000);
    \draw (0.77942,-2.2500) -- (0.77942,-1.8000);
    \draw (1.5588,-1.8000) -- (1.1691,-1.5750);
    \draw (1.5588,-2.2500) -- (1.5588,-1.8000);
    \draw (0.38971,-2.4750) -- (0,-2.2500);
    \draw (0.77942,-2.2500) -- (0.38971,-2.4750);
    \draw (0.38971,-2.9250) -- (0.38971,-2.4750);
    \draw (1.1691,-2.4750) -- (0.77942,-2.2500);
    \draw (1.5588,-2.2500) -- (1.1691,-2.4750);
    \draw (1.1691,-2.9250) -- (1.1691,-2.4750);
    \fill (0.38971,-1.1250) circle[radius=0.080000];
    \fill (1.1691,-1.1250) circle[radius=0.080000];
    \fill (0,-1.8000) circle[radius=0.080000];
    \fill (0.38971,-1.5750) circle[radius=0.080000];
    \fill (0.77942,-1.8000) circle[radius=0.080000];
    \fill (1.1691,-1.5750) circle[radius=0.080000];
    \fill (1.5588,-1.8000) circle[radius=0.080000];
    \fill (0,-2.2500) circle[radius=0.080000];
    \fill (0.38971,-2.4750) circle[radius=0.080000];
    \fill (0.77942,-2.2500) circle[radius=0.080000];
    \fill (1.1691,-2.4750) circle[radius=0.080000];
    \fill (1.5588,-2.2500) circle[radius=0.080000];
    \fill (0.38971,-2.9250) circle[radius=0.080000];
    \fill (1.1691,-2.9250) circle[radius=0.080000];
    \draw (0,-0.45000) -- (-0.38971,-0.22500);
    \draw (-0.38971,0.22500) -- (-0.38971,-0.22500);
    \draw (0.38971,-0.22500) -- (0,-0.45000);
    \draw (0,-0.90000) -- (0,-0.45000);
    \draw (0.77942,-0.45000) -- (0.38971,-0.22500);
    \draw (0.38971,0.22500) -- (0.38971,-0.22500);
    \draw (1.1691,-0.22500) -- (0.77942,-0.45000);
    \draw (0.77942,-0.90000) -- (0.77942,-0.45000);
    \draw (1.1691,0.22500) -- (1.1691,-0.22500);
    \draw (0,0.45000) -- (-0.38971,0.22500);
    \draw (0.38971,0.22500) -- (0,0.45000);
    \draw (0,0.90000) -- (0,0.45000);
    \draw (0.77942,0.45000) -- (0.38971,0.22500);
    \draw (1.1691,0.22500) -- (0.77942,0.45000);
    \draw (0.77942,0.90000) -- (0.77942,0.45000);
    \fill (-0.38971,-0.22500) circle[radius=0.080000];
    \fill (0,-0.45000) circle[radius=0.080000];
    \fill (0.38971,-0.22500) circle[radius=0.080000];
    \fill (0.77942,-0.45000) circle[radius=0.080000];
    \fill (1.1691,-0.22500) circle[radius=0.080000];
    \fill (0,-0.90000) circle[radius=0.080000];
    \fill (0.77942,-0.90000) circle[radius=0.080000];
    \fill (-0.38971,0.22500) circle[radius=0.080000];
    \fill (0,0.45000) circle[radius=0.080000];
    \fill (0.38971,0.22500) circle[radius=0.080000];
    \fill (0.77942,0.45000) circle[radius=0.080000];
    \fill (1.1691,0.22500) circle[radius=0.080000];
    \fill (0,0.90000) circle[radius=0.080000];
    \fill (0.77942,0.90000) circle[radius=0.080000];
    \draw (-0.38971,1.5750) -- (-0.38971,1.1250);
    \draw (0.38971,1.5750) -- (0.38971,1.1250);
    \draw (0.38971,1.5750) -- (0,1.8000);
    \draw (-0.38971,1.5750) -- (0,1.8000);
    \draw (0,2.2500) -- (0,1.8000);
    \draw (0.77942,1.8000) -- (0.38971,1.5750);
    \draw (-0.38971,1.5750) -- (-0.77942,1.8000);
    \draw (-0.77942,2.2500) -- (-0.77942,1.8000);
    \draw (0.77942,2.2500) -- (0.77942,1.8000);
    \draw (0.77942,2.2500) -- (0.38971,2.4750);
    \draw (0,2.2500) -- (0.38971,2.4750);
    \draw (0.38971,2.9250) -- (0.38971,2.4750);
    \draw (0,2.2500) -- (-0.38971,2.4750);
    \draw (-0.77942,2.2500) -- (-0.38971,2.4750);
    \draw (-0.38971,2.9250) -- (-0.38971,2.4750);
    \fill (-0.38971,1.1250) circle[radius=0.080000];
    \fill (0.38971,1.1250) circle[radius=0.080000];
    \fill (0,1.8000) circle[radius=0.080000];
    \fill (0.38971,1.5750) circle[radius=0.080000];
    \fill (-0.77942,1.8000) circle[radius=0.080000];
    \fill (-0.38971,1.5750) circle[radius=0.080000];
    \fill (0.77942,1.8000) circle[radius=0.080000];
    \fill (0.38971,2.4750) circle[radius=0.080000];
    \fill (0.77942,2.2500) circle[radius=0.080000];
    \fill (-0.38971,2.4750) circle[radius=0.080000];
    \fill (0,2.2500) circle[radius=0.080000];
    \fill (-0.77942,2.2500) circle[radius=0.080000];
    \fill (0.38971,2.9250) circle[radius=0.080000];
    \fill (-0.38971,2.9250) circle[radius=0.080000];
    \draw (2.3383,-2.2500) -- (2.3383,-1.8000);
    \draw (3.1177,-2.2500) -- (3.1177,-1.8000);
    \draw (2.3383,-2.2500) -- (1.9486,-2.4750);
    \draw (1.9486,-2.9250) -- (1.9486,-2.4750);
    \draw (2.7280,-2.4750) -- (2.3383,-2.2500);
    \draw (3.1177,-2.2500) -- (2.7280,-2.4750);
    \draw (2.7280,-2.9250) -- (2.7280,-2.4750);
    \draw (3.5074,-2.4750) -- (3.1177,-2.2500);
    \draw (3.5074,-2.9250) -- (3.5074,-2.4750);
    \draw (2.3383,-3.1500) -- (1.9486,-2.9250);
    \draw (2.7280,-2.9250) -- (2.3383,-3.1500);
    \draw (3.1177,-3.1500) -- (2.7280,-2.9250);
    \draw (3.5074,-2.9250) -- (3.1177,-3.1500);
    \fill (2.3383,-1.8000) circle[radius=0.080000];
    \fill (3.1177,-1.8000) circle[radius=0.080000];
    \fill (1.9486,-2.4750) circle[radius=0.080000];
    \fill (2.3383,-2.2500) circle[radius=0.080000];
    \fill (2.7280,-2.4750) circle[radius=0.080000];
    \fill (3.1177,-2.2500) circle[radius=0.080000];
    \fill (3.5074,-2.4750) circle[radius=0.080000];
    \fill (1.9486,-2.9250) circle[radius=0.080000];
    \fill (2.3383,-3.1500) circle[radius=0.080000];
    \fill (2.7280,-2.9250) circle[radius=0.080000];
    \fill (3.1177,-3.1500) circle[radius=0.080000];
    \fill (3.5074,-2.9250) circle[radius=0.080000];
    \draw (1.9486,-0.22500) -- (1.5588,-0.45000);
    \draw (1.5588,-0.90000) -- (1.5588,-0.45000);
    \draw (2.3383,-0.45000) -- (1.9486,-0.22500);
    \draw (1.9486,0.22500) -- (1.9486,-0.22500);
    \draw (2.7280,-0.22500) -- (2.3383,-0.45000);
    \draw (2.3383,-0.90000) -- (2.3383,-0.45000);
    \draw (3.1177,-0.45000) -- (2.7280,-0.22500);
    \draw (2.7280,0.22500) -- (2.7280,-0.22500);
    \draw (3.1177,-0.90000) -- (3.1177,-0.45000);
    \draw (1.9486,-1.1250) -- (1.5588,-0.90000);
    \draw (2.3383,-0.90000) -- (1.9486,-1.1250);
    \draw (1.9486,-1.5750) -- (1.9486,-1.1250);
    \draw (2.7280,-1.1250) -- (2.3383,-0.90000);
    \draw (3.1177,-0.90000) -- (2.7280,-1.1250);
    \draw (2.7280,-1.5750) -- (2.7280,-1.1250);
    \fill (1.5588,-0.45000) circle[radius=0.080000];
    \fill (1.9486,-0.22500) circle[radius=0.080000];
    \fill (2.3383,-0.45000) circle[radius=0.080000];
    \fill (2.7280,-0.22500) circle[radius=0.080000];
    \fill (3.1177,-0.45000) circle[radius=0.080000];
    \fill (1.5588,-0.90000) circle[radius=0.080000];
    \fill (1.9486,-1.1250) circle[radius=0.080000];
    \fill (2.3383,-0.90000) circle[radius=0.080000];
    \fill (2.7280,-1.1250) circle[radius=0.080000];
    \fill (3.1177,-0.90000) circle[radius=0.080000];
    \fill (1.9486,-1.5750) circle[radius=0.080000];
    \fill (2.7280,-1.5750) circle[radius=0.080000];
    \fill (1.9486,0.22500) circle[radius=0.080000];
    \fill (2.7280,0.22500) circle[radius=0.080000];
    \draw (1.5588,0.90000) -- (1.5588,0.45000);
    \draw (2.3383,0.90000) -- (2.3383,0.45000);
    \draw (1.5588,0.90000) -- (1.1691,1.1250);
    \draw (1.1691,1.5750) -- (1.1691,1.1250);
    \draw (1.9486,1.1250) -- (1.5588,0.90000);
    \draw (2.3383,0.90000) -- (1.9486,1.1250);
    \draw (1.9486,1.5750) -- (1.9486,1.1250);
    \draw (2.7280,1.1250) -- (2.3383,0.90000);
    \draw (2.7280,1.5750) -- (2.7280,1.1250);
    \draw (1.5588,1.8000) -- (1.1691,1.5750);
    \draw (1.9486,1.5750) -- (1.5588,1.8000);
    \draw (1.5588,2.2500) -- (1.5588,1.8000);
    \draw (2.3383,1.8000) -- (1.9486,1.5750);
    \draw (2.7280,1.5750) -- (2.3383,1.8000);
    \draw (2.3383,2.2500) -- (2.3383,1.8000);
    \fill (1.5588,0.45000) circle[radius=0.080000];
    \fill (2.3383,0.45000) circle[radius=0.080000];
    \fill (1.1691,1.1250) circle[radius=0.080000];
    \fill (1.5588,0.90000) circle[radius=0.080000];
    \fill (1.9486,1.1250) circle[radius=0.080000];
    \fill (2.3383,0.90000) circle[radius=0.080000];
    \fill (2.7280,1.1250) circle[radius=0.080000];
    \fill (1.1691,1.5750) circle[radius=0.080000];
    \fill (1.5588,1.8000) circle[radius=0.080000];
    \fill (1.9486,1.5750) circle[radius=0.080000];
    \fill (2.3383,1.8000) circle[radius=0.080000];
    \fill (2.7280,1.5750) circle[radius=0.080000];
    \fill (1.5588,2.2500) circle[radius=0.080000];
    \fill (2.3383,2.2500) circle[radius=0.080000];
    \draw (1.1691,2.9250) -- (1.1691,2.4750);
    \draw (1.9486,2.9250) -- (1.9486,2.4750);
    \draw (1.1691,2.9250) -- (0.77942,3.1500);
    \draw (1.5588,3.1500) -- (1.1691,2.9250);
    \draw (1.9486,2.9250) -- (1.5588,3.1500);
    \draw (2.3383,3.1500) -- (1.9486,2.9250);
    \fill (1.1691,2.4750) circle[radius=0.080000];
    \fill (1.9486,2.4750) circle[radius=0.080000];
    \fill (0.77942,3.1500) circle[radius=0.080000];
    \fill (1.1691,2.9250) circle[radius=0.080000];
    \fill (1.5588,3.1500) circle[radius=0.080000];
    \fill (1.9486,2.9250) circle[radius=0.080000];
    \fill (2.3383,3.1500) circle[radius=0.080000];
    \draw (3.5074,-1.5750) -- (3.5074,-1.1250);
    \fill (3.5074,-1.1250) circle[radius=0.080000];
    \fill (3.5074,-1.5750) circle[radius=0.080000];
    \draw (3.5074,0.22500) -- (3.5074,-0.22500);
    \draw (3.5074,0.22500) -- (3.1177,0.45000);
    \draw (3.1177,0.90000) -- (3.1177,0.45000);
    \draw (3.5074,1.1250) -- (3.1177,0.90000);
    \draw (3.5074,1.5750) -- (3.5074,1.1250);
    \fill (3.5074,-0.22500) circle[radius=0.080000];
    \fill (3.1177,0.45000) circle[radius=0.080000];
    \fill (3.5074,0.22500) circle[radius=0.080000];
    \fill (3.1177,0.90000) circle[radius=0.080000];
    \fill (3.5074,1.1250) circle[radius=0.080000];
    \fill (3.5074,1.5750) circle[radius=0.080000];
    \draw (3.1177,2.2500) -- (3.1177,1.8000);
    \draw (3.1177,2.2500) -- (2.7280,2.4750);
    \draw (2.7280,2.9250) -- (2.7280,2.4750);
    \draw (3.5074,2.4750) -- (3.1177,2.2500);
    \draw (3.5074,2.9250) -- (3.5074,2.4750);
    \draw (3.1177,3.1500) -- (2.7280,2.9250);
    \draw (3.5074,2.9250) -- (3.1177,3.1500);
    \fill (3.1177,1.8000) circle[radius=0.080000];
    \fill (2.7280,2.4750) circle[radius=0.080000];
    \fill (3.1177,2.2500) circle[radius=0.080000];
    \fill (3.5074,2.4750) circle[radius=0.080000];
    \fill (2.7280,2.9250) circle[radius=0.080000];
    \fill (3.1177,3.1500) circle[radius=0.080000];
    \fill (3.5074,2.9250) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}


==> img/hex/uniform2.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-1.8915,-3.0000) rectangle (4.1085,3.0000);
  \begin{scope}[lightgray]
    \draw (1.1085,-0.64000) -- (2.2170,-1.2800);
    \draw (2.2170,1.2800) -- (3.3255,0.64000);
    \draw (2.2170,1.2800) -- (1.1085,0.64000);
    \draw (-2.2170,1.2800) -- (-1.1085,0.64000);
    \draw (3.3255,3.2000) -- (2.2170,2.5600);
    \draw (3.3255,-0.64000) -- (4.4341,-1.2800);
    \draw (-1.1085,-3.2000) -- (-2.2170,-2.5600);
    \draw (0,-1.2800) -- (-1.1085,-0.64000);
    \draw (-2.2170,-1.2800) -- (-1.1085,-0.64000);
    \draw (3.3255,3.2000) -- (4.4341,2.5600);
    \draw (3.3255,-3.2000) -- (4.4341,-2.5600);
    \draw (-1.1085,0.64000) -- (0,1.2800);
    \draw (2.2170,1.2800) -- (2.2170,2.5600);
    \draw (0,2.5600) -- (0,1.2800);
    \draw (-1.1085,0.64000) -- (-1.1085,-0.64000);
    \draw (1.1085,3.2000) -- (2.2170,2.5600);
    \draw (2.2170,-2.5600) -- (3.3255,-3.2000);
    \draw (0,-2.5600) -- (1.1085,-3.2000);
    \draw (0,2.5600) -- (1.1085,3.2000);
    \draw (1.1085,0.64000) -- (0,1.2800);
    \draw (0,-2.5600) -- (-1.1085,-3.2000);
    \draw (0,-2.5600) -- (0,-1.2800);
    \draw (1.1085,-0.64000) -- (0,-1.2800);
    \draw (3.3255,-0.64000) -- (3.3255,0.64000);
    \draw (2.2170,-2.5600) -- (1.1085,-3.2000);
    \draw (2.2170,-2.5600) -- (2.2170,-1.2800);
    \draw (3.3255,-0.64000) -- (2.2170,-1.2800);
    \draw (1.1085,-0.64000) -- (1.1085,0.64000);
    \draw (4.4341,1.2800) -- (3.3255,0.64000);
    \draw (0,2.5600) -- (-1.1085,3.2000);
    \draw (-2.2170,2.5600) -- (-1.1085,3.2000);
  \end{scope}
  \begin{scope}[red]
    \draw (-1.1085,-1.9200) circle[radius=0.080000];
    \draw (1.1085,-1.9200) circle[radius=0.080000];
    \draw (3.3255,-1.9200) circle[radius=0.080000];
    \draw (0,0) circle[radius=0.080000];
    \draw (2.2170,0) circle[radius=0.080000];
    \draw (-1.1085,1.9200) circle[radius=0.080000];
    \draw (1.1085,1.9200) circle[radius=0.080000];
    \draw (3.3255,1.9200) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-1.1085,-3.8400) circle[radius=1];
    \filldraw (1.1085,-3.8400) circle[radius=1];
    \filldraw (3.3255,-3.8400) circle[radius=1];
    \filldraw (-2.2170,-1.9200) circle[radius=1];
    \filldraw (0,-1.9200) circle[radius=1];
    \filldraw (2.2170,-1.9200) circle[radius=1];
    \filldraw (4.4341,-1.9200) circle[radius=1];
    \filldraw (-1.1085,0) circle[radius=1];
    \filldraw (1.1085,0) circle[radius=1];
    \filldraw (3.3255,0) circle[radius=1];
    \filldraw (-2.2170,1.9200) circle[radius=1];
    \filldraw (0,1.9200) circle[radius=1];
    \filldraw (2.2170,1.9200) circle[radius=1];
    \filldraw (4.4341,1.9200) circle[radius=1];
    \filldraw (-1.1085,3.8400) circle[radius=1];
    \filldraw (1.1085,3.8400) circle[radius=1];
    \filldraw (3.3255,3.8400) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \fill (-1.1085,-3.2000) circle[radius=0.080000];
    \fill (1.1085,-3.2000) circle[radius=0.080000];
    \fill (3.3255,-3.2000) circle[radius=0.080000];
    \draw (-2.2170,-2.5600) -- (-2.2170,-1.2800);
    \fill (-2.2170,-1.2800) circle[radius=0.080000];
    \fill (-2.2170,-2.5600) circle[radius=0.080000];
    \draw (0,-2.5600) -- (0,-1.2800);
    \fill (0,-1.2800) circle[radius=0.080000];
    \fill (0,-2.5600) circle[radius=0.080000];
    \draw (2.2170,-2.5600) -- (2.2170,-1.2800);
    \fill (2.2170,-1.2800) circle[radius=0.080000];
    \fill (2.2170,-2.5600) circle[radius=0.080000];
    \draw (4.4341,-2.5600) -- (4.4341,-1.2800);
    \fill (4.4341,-1.2800) circle[radius=0.080000];
    \fill (4.4341,-2.5600) circle[radius=0.080000];
    \draw (-1.1085,0.64000) -- (-1.1085,-0.64000);
    \fill (-1.1085,-0.64000) circle[radius=0.080000];
    \fill (-1.1085,0.64000) circle[radius=0.080000];
    \draw (1.1085,0.64000) -- (1.1085,-0.64000);
    \fill (1.1085,-0.64000) circle[radius=0.080000];
    \fill (1.1085,0.64000) circle[radius=0.080000];
    \draw (3.3255,0.64000) -- (3.3255,-0.64000);
    \fill (3.3255,-0.64000) circle[radius=0.080000];
    \fill (3.3255,0.64000) circle[radius=0.080000];
    \draw (-2.2170,2.5600) -- (-2.2170,1.2800);
    \fill (-2.2170,1.2800) circle[radius=0.080000];
    \fill (-2.2170,2.5600) circle[radius=0.080000];
    \draw (0,2.5600) -- (0,1.2800);
    \fill (0,1.2800) circle[radius=0.080000];
    \fill (0,2.5600) circle[radius=0.080000];
    \draw (2.2170,2.5600) -- (2.2170,1.2800);
    \fill (2.2170,1.2800) circle[radius=0.080000];
    \fill (2.2170,2.5600) circle[radius=0.080000];
    \draw (4.4341,2.5600) -- (4.4341,1.2800);
    \fill (4.4341,1.2800) circle[radius=0.080000];
    \fill (4.4341,2.5600) circle[radius=0.080000];
    \fill (-1.1085,3.2000) circle[radius=0.080000];
    \fill (1.1085,3.2000) circle[radius=0.080000];
    \fill (3.3255,3.2000) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}


==> img/hex/uniform24.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
  \begin{scope}[lightgray]
    \draw (-1.8187,1.4000) -- (-2.1218,1.2250);
    \draw (-0.30311,-2.9750) -- (-0.30311,-3.3250);
    \draw (-1.2124,-1.4000) -- (-0.90933,-1.2250);
    \draw (0.30311,-2.2750) -- (0.60622,-2.4500);
    \draw (-1.5155,0.17500) -- (-1.8187,0.35000);
    \draw (-2.4249,0.35000) -- (-2.4249,0.70000);
    \draw (-1.5155,2.9750) -- (-1.2124,2.8000);
    \draw (-1.5155,2.9750) -- (-1.5155,3.3250);
    \draw (2.7280,-2.2750) -- (2.7280,-1.9250);
    \draw (0,2.4500) -- (-0.30311,2.2750);
    \draw (1.8187,-0.70000) -- (1.5155,-0.87500);
    \draw (1.8187,-0.70000) -- (1.8187,-0.35000);
    \draw (2.1218,-0.17500) -- (1.8187,-0.35000);
    \draw (0,-1.4000) -- (0,-1.7500);
    \draw (-1.5155,-2.2750) -- (-1.8187,-2.4500);
    \draw (2.4249,0.70000) -- (2.7280,0.87500);
    \draw (1.8187,-1.7500) -- (1.8187,-1.4000);
    \draw (1.8187,1.7500) -- (1.8187,1.4000);
    \draw (-2.7280,1.2250) -- (-2.4249,1.4000);
    \draw (-1.5155,-0.87500) -- (-1.5155,-1.2250);
    \draw (1.8187,1.7500) -- (2.1218,1.9250);
    \draw (-0.90933,-2.2750) -- (-1.2124,-2.4500);
    \draw (0.30311,0.87500) -- (0,0.70000);
    \draw (1.8187,-2.4500) -- (1.5155,-2.2750);
    \draw (1.2124,2.4500) -- (1.5155,2.2750);
    \draw (2.1218,1.9250) -- (2.4249,1.7500);
    \draw (1.5155,-1.9250) -- (1.2124,-1.7500);
    \draw (-1.5155,0.17500) -- (-1.2124,0.35000);
    \draw (2.1218,2.2750) -- (1.8187,2.4500);
    \draw (-2.7280,-3.3250) -- (-2.7280,-2.9750);
    \draw (1.2124,0.35000) -- (1.5155,0.17500);
    \draw (-2.7280,1.9250) -- (-2.4249,1.7500);
    \draw (-1.2124,1.4000) -- (-1.2124,1.7500);
    \draw (2.4249,-2.4500) -- (2.4249,-2.8000);
    \draw (0,1.7500) -- (0,1.4000);
    \draw (-0.60622,-2.8000) -- (-0.90933,-2.9750);
    \draw (-0.60622,-2.4500) -- (-0.30311,-2.2750);
    \draw (-1.8187,-1.4000) -- (-2.1218,-1.2250);
    \draw (-1.2124,-1.4000) -- (-1.5155,-1.2250);
    \draw (-1.8187,-1.4000) -- (-1.5155,-1.2250);
    \draw (-1.8187,0.70000) -- (-1.8187,0.35000);
    \draw (2.1218,-2.2750) -- (1.8187,-2.4500);
    \draw (1.8187,-1.7500) -- (1.5155,-1.9250);
    \draw (-0.90933,1.2250) -- (-0.90933,0.87500);
    \draw (-2.4249,1.4000) -- (-2.1218,1.2250);
    \draw (0,-1.4000) -- (0.30311,-1.2250);
    \draw (1.8187,0.70000) -- (1.8187,0.35000);
    \draw (-2.4249,-2.8000) -- (-2.4249,-2.4500);
    \draw (1.5155,0.87500) -- (1.5155,1.2250);
    \draw (1.8187,1.7500) -- (1.5155,1.9250);
    \draw (-2.1218,2.2750) -- (-2.1218,1.9250);
    \draw (-0.90933,0.87500) -- (-1.2124,0.70000);
    \draw (0.60622,-1.7500) -- (0.30311,-1.9250);
    \draw (-1.5155,0.87500) -- (-1.2124,0.70000);
    \draw (0.90933,-0.17500) -- (0.90933,0.17500);
    \draw (1.2124,1.4000) -- (1.2124,1.7500);
    \draw (-2.7280,1.9250) -- (-3.0311,1.7500);
    \draw (-3.0311,-1.4000) -- (-2.7280,-1.2250);
    \draw (1.8187,-2.8000) -- (2.1218,-2.9750);
    \draw (0,2.8000) -- (-0.30311,2.9750);
    \draw (2.1218,0.87500) -- (1.8187,0.70000);
    \draw (-1.2124,2.8000) -- (-1.2124,2.4500);
    \draw (-0.30311,0.87500) -- (-0.30311,1.2250);
    \draw (1.5155,2.9750) -- (1.5155,3.3250);
    \draw (0.60622,0.35000) -- (0.60622,0.70000);
    \draw (1.5155,-1.2250) -- (1.2124,-1.4000);
    \draw (2.1218,2.9750) -- (1.8187,2.8000);
    \draw (0.90933,2.9750) -- (0.90933,3.3250);
    \draw (-0.60622,2.4500) -- (-0.30311,2.2750);
    \draw (-0.90933,-2.2750) -- (-0.60622,-2.4500);
    \draw (2.4249,-1.7500) -- (2.4249,-1.4000);
    \draw (2.7280,2.2750) -- (2.7280,1.9250);
    \draw (-1.5155,1.2250) -- (-1.5155,0.87500);
    \draw (-2.4249,0.35000) -- (-2.1218,0.17500);
    \draw (1.2124,2.4500) -- (0.90933,2.2750);
    \draw (-2.7280,2.9750) -- (-2.4249,2.8000);
    \draw (0.30311,2.9750) -- (0.60622,2.8000);
    \draw (0.90933,-2.9750) -- (0.90933,-3.3250);
    \draw (-1.5155,0.17500) -- (-1.5155,-0.17500);
    \draw (0.90933,2.9750) -- (1.2124,2.8000);
    \draw (0.90933,2.9750) -- (0.60622,2.8000);
    \draw (-0.90933,0.17500) -- (-0.90933,-0.17500);
    \draw (-1.5155,-3.3250) -- (-1.5155,-2.9750);
    \draw (-1.5155,-2.9750) -- (-1.2124,-2.8000);
    \draw (1.2124,-0.70000) -- (0.90933,-0.87500);
    \draw (1.2124,-0.70000) -- (1.2124,-0.35000);
    \draw (1.5155,-0.17500) -- (1.2124,-0.35000);
    \draw (1.2124,1.4000) -- (1.5155,1.2250);
    \draw (1.5155,2.9750) -- (1.2124,2.8000);
    \draw (2.7280,1.9250) -- (3.0311,1.7500);
    \draw (2.7280,-2.9750) -- (3.0311,-2.8000);
    \draw (0,-0.70000) -- (0.30311,-0.87500);
    \draw (0.30311,-0.17500) -- (0.60622,-0.35000);
    \draw (2.1218,-2.2750) -- (2.4249,-2.4500);
    \draw (2.1218,2.2750) -- (2.4249,2.4500);
    \draw (0.30311,2.9750) -- (0,2.8000);
    \draw (2.7280,-1.9250) -- (3.0311,-1.7500);
    \draw (2.4249,0.35000) -- (2.1218,0.17500);
    \draw (0.60622,-1.4000) -- (0.90933,-1.2250);
    \draw (2.7280,-2.9750) -- (2.4249,-2.8000);
    \draw (2.1218,-3.3250) -- (2.1218,-2.9750);
    \draw (-1.5155,-0.87500) -- (-1.8187,-0.70000);
    \draw (-0.90933,-0.87500) -- (-1.2124,-0.70000);
    \draw (-1.5155,-0.87500) -- (-1.2124,-0.70000);
    \draw (-1.2124,-0.35000) -- (-1.5155,-0.17500);
    \draw (-0.90933,-0.87500) -- (-0.60622,-0.70000);
    \draw (-1.2124,-0.35000) -- (-1.2124,-0.70000);
    \draw (-0.60622,-0.35000) -- (-0.90933,-0.17500);
    \draw (-1.2124,-0.35000) -- (-0.90933,-0.17500);
    \draw (-0.60622,-0.35000) -- (-0.60622,-0.70000);
    \draw (-0.60622,-0.35000) -- (-0.30311,-0.17500);
    \draw (-1.2124,1.7500) -- (-1.5155,1.9250);
    \draw (-0.60622,1.7500) -- (-0.30311,1.9250);
    \draw (0,1.7500) -- (-0.30311,1.9250);
    \draw (1.2124,-1.7500) -- (1.2124,-1.4000);
    \draw (-2.7280,-0.17500) -- (-2.7280,0.17500);
    \draw (0.60622,1.7500) -- (0.30311,1.9250);
    \draw (0,1.7500) -- (0.30311,1.9250);
    \draw (0,2.4500) -- (0.30311,2.2750);
    \draw (0.60622,2.4500) -- (0.90933,2.2750);
    \draw (0.60622,2.4500) -- (0.30311,2.2750);
    \draw (-1.2124,-2.8000) -- (-0.90933,-2.9750);
    \draw (-0.60622,2.4500) -- (-0.60622,2.8000);
    \draw (-3.0311,-2.8000) -- (-2.7280,-2.9750);
    \draw (-2.4249,-2.8000) -- (-2.1218,-2.9750);
    \draw (-2.4249,-2.8000) -- (-2.7280,-2.9750);
    \draw (3.0311,2.4500) -- (2.7280,2.2750);
    \draw (1.8187,-1.4000) -- (2.1218,-1.2250);
    \draw (-1.2124,-2.4500) -- (-1.2124,-2.8000);
    \draw (-2.1218,0.17500) -- (-1.8187,0.35000);
    \draw (-0.30311,-2.9750) -- (-0.60622,-2.8000);
    \draw (0.90933,-1.2250) -- (1.2124,-1.4000);
    \draw (1.8187,-0.70000) -- (2.1218,-0.87500);
    \draw (2.1218,-0.17500) -- (2.4249,-0.35000);
    \draw (2.7280,-1.2250) -- (3.0311,-1.4000);
    \draw (-0.30311,-1.2250) -- (-0.60622,-1.4000);
    \draw (0.60622,-1.7500) -- (0.60622,-1.4000);
    \draw (0.90933,1.2250) -- (0.90933,0.87500);
    \draw (1.5155,-1.9250) -- (1.5155,-2.2750);
    \draw (2.1218,-1.2250) -- (2.4249,-1.4000);
    \draw (-2.7280,-2.2750) -- (-2.7280,-1.9250);
    \draw (0.60622,-0.70000) -- (0.90933,-0.87500);
    \draw (0.90933,-0.17500) -- (1.2124,-0.35000);
    \draw (-1.8187,-2.8000) -- (-1.8187,-2.4500);
    \draw (2.1218,-2.2750) -- (2.1218,-1.9250);
    \draw (0.60622,2.4500) -- (0.60622,2.8000);
    \draw (-2.4249,0.70000) -- (-2.1218,0.87500);
    \draw (-0.60622,-1.7500) -- (-0.30311,-1.9250);
    \draw (0.60622,-0.70000) -- (0.30311,-0.87500);
    \draw (0.60622,-0.70000) -- (0.60622,-0.35000);
    \draw (0.90933,-0.17500) -- (0.60622,-0.35000);
    \draw (2.7280,-0.17500) -- (2.7280,0.17500);
    \draw (1.5155,2.9750) -- (1.8187,2.8000);
    \draw (0.60622,1.7500) -- (0.60622,1.4000);
    \draw (-1.8187,0.70000) -- (-1.5155,0.87500);
    \draw (1.5155,-0.87500) -- (1.2124,-0.70000);
    \draw (0.30311,-1.9250) -- (0,-1.7500);
    \draw (1.8187,-0.35000) -- (1.5155,-0.17500);
    \draw (-0.90933,2.2750) -- (-1.2124,2.4500);
    \draw (-0.30311,0.17500) -- (-0.30311,-0.17500);
    \draw (1.8187,-1.7500) -- (2.1218,-1.9250);
    \draw (1.8187,-2.4500) -- (1.8187,-2.8000);
    \draw (3.0311,-0.70000) -- (2.7280,-0.87500);
    \draw (-2.1218,1.9250) -- (-1.8187,1.7500);
    \draw (-2.1218,2.2750) -- (-2.4249,2.4500);
    \draw (-0.30311,2.2750) -- (-0.30311,1.9250);
    \draw (-2.7280,0.87500) -- (-3.0311,0.70000);
    \draw (-2.7280,-1.2250) -- (-2.4249,-1.4000);
    \draw (0,-2.4500) -- (0,-2.8000);
    \draw (2.1218,0.87500) -- (2.4249,0.70000);
    \draw (2.4249,2.8000) -- (2.4249,2.4500);
    \draw (-1.8187,-1.4000) -- (-1.8187,-1.7500);
    \draw (2.1218,2.9750) -- (2.1218,3.3250);
    \draw (-1.2124,0.70000) -- (-1.2124,0.35000);
    \draw (2.1218,1.2250) -- (2.1218,0.87500);
    \draw (-2.1218,0.17500) -- (-2.1218,-0.17500);
    \draw (-0.30311,0.17500) -- (0,0.35000);
    \draw (0.60622,1.7500) -- (0.90933,1.9250);
    \draw (1.5155,2.2750) -- (1.5155,1.9250);
    \draw (-1.8187,2.8000) -- (-2.1218,2.9750);
    \draw (0,2.8000) -- (0,2.4500);
    \draw (1.2124,1.7500) -- (1.5155,1.9250);
    \draw (-2.7280,0.87500) -- (-2.4249,0.70000);
    \draw (1.5155,-3.3250) -- (1.5155,-2.9750);
    \draw (-0.90933,2.9750) -- (-0.90933,3.3250);
    \draw (-0.60622,1.4000) -- (-0.60622,1.7500);
    \draw (1.8187,-2.8000) -- (1.5155,-2.9750);
    \draw (1.2124,-2.8000) -- (0.90933,-2.9750);
    \draw (-2.7280,-2.2750) -- (-3.0311,-2.4500);
    \draw (-0.60622,-1.7500) -- (-0.60622,-1.4000);
    \draw (1.2124,0.35000) -- (0.90933,0.17500);
    \draw (-2.4249,0.35000) -- (-2.7280,0.17500);
    \draw (2.4249,-1.7500) -- (2.7280,-1.9250);
    \draw (-0.90933,-3.3250) -- (-0.90933,-2.9750);
    \draw (-1.2124,1.4000) -- (-1.5155,1.2250);
    \draw (-0.60622,1.4000) -- (-0.90933,1.2250);
    \draw (2.4249,1.4000) -- (2.7280,1.2250);
    \draw (1.2124,-2.8000) -- (1.2124,-2.4500);
    \draw (0,-1.7500) -- (-0.30311,-1.9250);
    \draw (-1.5155,2.9750) -- (-1.8187,2.8000);
    \draw (-1.8187,2.8000) -- (-1.8187,2.4500);
    \draw (-3.0311,-1.7500) -- (-2.7280,-1.9250);
    \draw (2.7280,1.2250) -- (2.7280,0.87500);
    \draw (-1.5155,2.2750) -- (-1.5155,1.9250);
    \draw (2.4249,-1.7500) -- (2.1218,-1.9250);
    \draw (1.5155,0.87500) -- (1.2124,0.70000);
    \draw (1.5155,2.2750) -- (1.8187,2.4500);
    \draw (-2.4249,1.4000) -- (-2.4249,1.7500);
    \draw (0.30311,0.87500) -- (0.30311,1.2250);
    \draw (0.60622,0.35000) -- (0.90933,0.17500);
    \draw (2.4249,0.35000) -- (2.7280,0.17500);
    \draw (-0.90933,0.17500) -- (-1.2124,0.35000);
    \draw (-0.30311,0.17500) -- (-0.60622,0.35000);
    \draw (0.30311,-2.2750) -- (0,-2.4500);
    \draw (-0.90933,0.17500) -- (-0.60622,0.35000);
    \draw (2.4249,1.4000) -- (2.4249,1.7500);
    \draw (2.7280,3.3250) -- (2.7280,2.9750);
    \draw (0.30311,2.9750) -- (0.30311,3.3250);
    \draw (0.90933,-2.2750) -- (0.60622,-2.4500);
    \draw (2.1218,-1.2250) -- (2.1218,-0.87500);
    \draw (1.5155,1.2250) -- (1.8187,1.4000);
    \draw (2.4249,0.35000) -- (2.4249,0.70000);
    \draw (-0.30311,-2.2750) -- (-0.30311,-1.9250);
    \draw (0.60622,1.4000) -- (0.90933,1.2250);
    \draw (2.1218,2.2750) -- (2.1218,1.9250);
    \draw (2.1218,-0.17500) -- (2.1218,0.17500);
    \draw (-0.90933,-1.2250) -- (-0.60622,-1.4000);
    \draw (2.1218,-2.9750) -- (2.4249,-2.8000);
    \draw (-0.30311,-0.87500) -- (-0.60622,-0.70000);
    \draw (2.4249,-0.70000) -- (2.1218,-0.87500);
    \draw (0,-0.35000) -- (-0.30311,-0.17500);
    \draw (2.4249,-0.70000) -- (2.4249,-0.35000);
    \draw (2.7280,-0.17500) -- (2.4249,-0.35000);
    \draw (0.60622,0.35000) -- (0.30311,0.17500);
    \draw (-1.5155,-2.2750) -- (-1.2124,-2.4500);
    \draw (0.30311,2.2750) -- (0.30311,1.9250);
    \draw (-2.7280,1.9250) -- (-2.7280,2.2750);
    \draw (2.7280,-2.2750) -- (3.0311,-2.4500);
    \draw (-0.60622,2.8000) -- (-0.30311,2.9750);
    \draw (-1.2124,1.7500) -- (-0.90933,1.9250);
    \draw (-2.1218,1.9250) -- (-2.4249,1.7500);
    \draw (2.7280,1.9250) -- (2.4249,1.7500);
    \draw (-2.1218,-2.9750) -- (-2.1218,-3.3250);
    \draw (2.4249,-0.70000) -- (2.7280,-0.87500);
    \draw (-0.90933,-0.87500) -- (-0.90933,-1.2250);
    \draw (2.7280,-0.17500) -- (3.0311,-0.35000);
    \draw (1.8187,-1.4000) -- (1.5155,-1.2250);
    \draw (-2.1218,-2.2750) -- (-2.1218,-1.9250);
    \draw (2.4249,1.4000) -- (2.1218,1.2250);
    \draw (-1.2124,1.4000) -- (-0.90933,1.2250);
    \draw (0.30311,-2.9750) -- (0.60622,-2.8000);
    \draw (-2.1218,-0.87500) -- (-1.8187,-0.70000);
    \draw (-1.8187,-0.35000) -- (-1.8187,-0.70000);
    \draw (-1.8187,-0.35000) -- (-1.5155,-0.17500);
    \draw (0.30311,-1.2250) -- (0.60622,-1.4000);
    \draw (-2.7280,2.9750) -- (-2.7280,3.3250);
    \draw (-2.4249,-1.7500) -- (-2.4249,-1.4000);
    \draw (0.60622,-2.4500) -- (0.60622,-2.8000);
    \draw (-2.1218,1.2250) -- (-2.1218,0.87500);
    \draw (-1.2124,-1.4000) -- (-1.2124,-1.7500);
    \draw (-0.90933,-1.9250) -- (-0.60622,-1.7500);
    \draw (1.2124,0.70000) -- (0.90933,0.87500);
    \draw (-0.90933,2.9750) -- (-0.60622,2.8000);
    \draw (0.30311,0.87500) -- (0.60622,0.70000);
    \draw (0.90933,-1.2250) -- (0.90933,-0.87500);
    \draw (-0.60622,2.4500) -- (-0.90933,2.2750);
    \draw (2.7280,-1.2250) -- (2.7280,-0.87500);
    \draw (-0.60622,1.4000) -- (-0.30311,1.2250);
    \draw (-2.7280,-2.2750) -- (-2.4249,-2.4500);
    \draw (-2.1218,-2.2750) -- (-1.8187,-2.4500);
    \draw (-2.1218,-2.2750) -- (-2.4249,-2.4500);
    \draw (0,1.4000) -- (0.30311,1.2250);
    \draw (0,1.4000) -- (-0.30311,1.2250);
    \draw (-1.8187,1.4000) -- (-1.8187,1.7500);
    \draw (1.5155,-0.87500) -- (1.5155,-1.2250);
    \draw (3.0311,2.8000) -- (2.7280,2.9750);
    \draw (-1.8187,-2.8000) -- (-1.5155,-2.9750);
    \draw (-2.7280,-1.2250) -- (-2.7280,-0.87500);
    \draw (-2.4249,2.8000) -- (-2.4249,2.4500);
    \draw (-2.7280,0.17500) -- (-3.0311,0.35000);
    \draw (-1.5155,-2.2750) -- (-1.5155,-1.9250);
    \draw (3.0311,0.35000) -- (2.7280,0.17500);
    \draw (-2.4249,-1.7500) -- (-2.7280,-1.9250);
    \draw (-2.7280,2.2750) -- (-2.4249,2.4500);
    \draw (-0.90933,2.9750) -- (-1.2124,2.8000);
    \draw (1.8187,2.8000) -- (1.8187,2.4500);
    \draw (0.30311,-2.2750) -- (0.30311,-1.9250);
    \draw (-0.30311,-0.87500) -- (-0.30311,-1.2250);
    \draw (0,-1.4000) -- (-0.30311,-1.2250);
    \draw (0,-2.8000) -- (0.30311,-2.9750);
    \draw (0,-2.4500) -- (-0.30311,-2.2750);
    \draw (1.5155,0.17500) -- (1.8187,0.35000);
    \draw (0.90933,-1.9250) -- (1.2124,-1.7500);
    \draw (-1.8187,-2.8000) -- (-2.1218,-2.9750);
    \draw (-2.7280,-0.87500) -- (-2.4249,-0.70000);
    \draw (-2.4249,-0.35000) -- (-2.4249,-0.70000);
    \draw (-2.4249,-0.35000) -- (-2.1218,-0.17500);
    \draw (0.90933,1.9250) -- (1.2124,1.7500);
    \draw (0.90933,-2.9750) -- (0.60622,-2.8000);
    \draw (1.2124,0.70000) -- (1.2124,0.35000);
    \draw (0.90933,1.9250) -- (0.90933,2.2750);
    \draw (0.60622,-1.7500) -- (0.90933,-1.9250);
    \draw (-2.7280,1.2250) -- (-3.0311,1.4000);
    \draw (-2.1218,2.9750) -- (-2.4249,2.8000);
    \draw (0.30311,0.17500) -- (0,0.35000);
    \draw (-0.30311,3.3250) -- (-0.30311,2.9750);
    \draw (-0.60622,-2.4500) -- (-0.60622,-2.8000);
    \draw (2.4249,-1.4000) -- (2.7280,-1.2250);
    \draw (2.1218,1.2250) -- (1.8187,1.4000);
    \draw (-1.8187,2.4500) -- (-1.5155,2.2750);
    \draw (1.2124,1.4000) -- (0.90933,1.2250);
    \draw (-2.7280,1.2250) -- (-2.7280,0.87500);
    \draw (1.5155,0.87500) -- (1.8187,0.70000);
    \draw (0.90933,-2.2750) -- (0.90933,-1.9250);
    \draw (-1.5155,1.2250) -- (-1.8187,1.4000);
    \draw (-1.5155,2.2750) -- (-1.2124,2.4500);
    \draw (-2.4249,-1.4000) -- (-2.1218,-1.2250);
    \draw (-0.90933,0.87500) -- (-0.60622,0.70000);
    \draw (-0.30311,0.87500) -- (0,0.70000);
    \draw (-0.30311,0.87500) -- (-0.60622,0.70000);
    \draw (2.7280,2.2750) -- (2.4249,2.4500);
    \draw (-3.0311,-0.70000) -- (-2.7280,-0.87500);
    \draw (-2.7280,-0.17500) -- (-2.4249,-0.35000);
    \draw (3.0311,0.70000) -- (2.7280,0.87500);
    \draw (0.60622,1.4000) -- (0.30311,1.2250);
    \draw (-2.7280,-0.17500) -- (-3.0311,-0.35000);
    \draw (2.7280,-2.9750) -- (2.7280,-3.3250);
    \draw (2.1218,2.9750) -- (2.4249,2.8000);
    \draw (0,-2.8000) -- (-0.30311,-2.9750);
    \draw (-1.2124,-1.7500) -- (-0.90933,-1.9250);
    \draw (-0.90933,-2.2750) -- (-0.90933,-1.9250);
    \draw (1.5155,-0.17500) -- (1.5155,0.17500);
    \draw (-0.60622,0.70000) -- (-0.60622,0.35000);
    \draw (2.7280,2.9750) -- (2.4249,2.8000);
    \draw (-1.2124,-1.7500) -- (-1.5155,-1.9250);
    \draw (1.2124,-2.8000) -- (1.5155,-2.9750);
    \draw (0.30311,-3.3250) -- (0.30311,-2.9750);
    \draw (2.1218,0.17500) -- (1.8187,0.35000);
    \draw (-1.8187,1.7500) -- (-1.5155,1.9250);
    \draw (-2.1218,2.2750) -- (-1.8187,2.4500);
    \draw (1.5155,-2.2750) -- (1.2124,-2.4500);
    \draw (0.60622,0.70000) -- (0.90933,0.87500);
    \draw (1.2124,2.4500) -- (1.2124,2.8000);
    \draw (0,0.35000) -- (0,0.70000);
    \draw (-0.90933,2.2750) -- (-0.90933,1.9250);
    \draw (-1.8187,0.70000) -- (-2.1218,0.87500);
    \draw (-3.0311,2.4500) -- (-2.7280,2.2750);
    \draw (-2.1218,-0.87500) -- (-2.1218,-1.2250);
    \draw (0,-0.70000) -- (-0.30311,-0.87500);
    \draw (0,-0.70000) -- (0,-0.35000);
    \draw (0.30311,-0.17500) -- (0,-0.35000);
    \draw (-2.1218,3.3250) -- (-2.1218,2.9750);
    \draw (-2.1218,-0.87500) -- (-2.4249,-0.70000);
    \draw (-1.8187,-0.35000) -- (-2.1218,-0.17500);
    \draw (0.30311,-0.17500) -- (0.30311,0.17500);
    \draw (-2.4249,-1.7500) -- (-2.1218,-1.9250);
    \draw (-1.8187,-1.7500) -- (-1.5155,-1.9250);
    \draw (-1.8187,-1.7500) -- (-2.1218,-1.9250);
    \draw (2.4249,-2.4500) -- (2.7280,-2.2750);
    \draw (0.30311,-1.2250) -- (0.30311,-0.87500);
    \draw (-2.7280,2.9750) -- (-3.0311,2.8000);
    \draw (-0.90933,1.9250) -- (-0.60622,1.7500);
    \draw (2.7280,1.2250) -- (3.0311,1.4000);
    \draw (0.90933,-2.2750) -- (1.2124,-2.4500);
  \end{scope}
  \begin{scope}[red]
    \draw (-2.7280,-2.6250) circle[radius=0.080000];
    \draw (-0.90933,-2.6250) circle[radius=0.080000];
    \draw (0.90933,-2.6250) circle[radius=0.080000];
    \draw (2.7280,-2.6250) circle[radius=0.080000];
    \draw (-2.4249,-2.1000) circle[radius=0.080000];
    \draw (-1.8187,-2.1000) circle[radius=0.080000];
    \draw (-1.2124,-2.1000) circle[radius=0.080000];
    \draw (1.2124,-2.1000) circle[radius=0.080000];
    \draw (1.8187,-2.1000) circle[radius=0.080000];
    \draw (2.4249,-2.1000) circle[radius=0.080000];
    \draw (-2.7280,-1.5750) circle[radius=0.080000];
    \draw (-0.90933,-1.5750) circle[radius=0.080000];
    \draw (0.90933,-1.5750) circle[radius=0.080000];
    \draw (2.7280,-1.5750) circle[radius=0.080000];
    \draw (-0.60622,-1.0500) circle[radius=0.080000];
    \draw (0,-1.0500) circle[radius=0.080000];
    \draw (0.60622,-1.0500) circle[radius=0.080000];
    \draw (-2.7280,-0.52500) circle[radius=0.080000];
    \draw (-0.90933,-0.52500) circle[radius=0.080000];
    \draw (0.90933,-0.52500) circle[radius=0.080000];
    \draw (2.7280,-0.52500) circle[radius=0.080000];
    \draw (-2.4249,0) circle[radius=0.080000];
    \draw (-1.8187,0) circle[radius=0.080000];
    \draw (-1.2124,0) circle[radius=0.080000];
    \draw (1.2124,0) circle[radius=0.080000];
    \draw (1.8187,0) circle[radius=0.080000];
    \draw (2.4249,0) circle[radius=0.080000];
    \draw (-2.7280,0.52500) circle[radius=0.080000];
    \draw (-0.90933,0.52500) circle[radius=0.080000];
    \draw (0.90933,0.52500) circle[radius=0.080000];
    \draw (2.7280,0.52500) circle[radius=0.080000];
    \draw (-0.60622,1.0500) circle[radius=0.080000];
    \draw (0,1.0500) circle[radius=0.080000];
    \draw (0.60622,1.0500) circle[radius=0.080000];
    \draw (-2.7280,1.5750) circle[radius=0.080000];
    \draw (-0.90933,1.5750) circle[radius=0.080000];
    \draw (0.90933,1.5750) circle[radius=0.080000];
    \draw (2.7280,1.5750) circle[radius=0.080000];
    \draw (-2.4249,2.1000) circle[radius=0.080000];
    \draw (-1.8187,2.1000) circle[radius=0.080000];
    \draw (-1.2124,2.1000) circle[radius=0.080000];
    \draw (1.2124,2.1000) circle[radius=0.080000];
    \draw (1.8187,2.1000) circle[radius=0.080000];
    \draw (2.4249,2.1000) circle[radius=0.080000];
    \draw (-2.7280,2.6250) circle[radius=0.080000];
    \draw (-0.90933,2.6250) circle[radius=0.080000];
    \draw (0.90933,2.6250) circle[radius=0.080000];
    \draw (2.7280,2.6250) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-3.6373,-2.1000) circle[radius=1];
    \filldraw (-3.6373,0) circle[radius=1];
    \filldraw (-3.6373,2.1000) circle[radius=1];
    \filldraw (-1.8187,-3.1500) circle[radius=1];
    \filldraw (-1.8187,-1.0500) circle[radius=1];
    \filldraw (-1.8187,1.0500) circle[radius=1];
    \filldraw (-1.8187,3.1500) circle[radius=1];
    \filldraw (0,-2.1000) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (0,2.1000) circle[radius=1];
    \filldraw (1.8187,-3.1500) circle[radius=1];
    \filldraw (1.8187,-1.0500) circle[radius=1];
    \filldraw (1.8187,1.0500) circle[radius=1];
    \filldraw (1.8187,3.1500) circle[radius=1];
    \filldraw (3.6373,-2.1000) circle[radius=1];
    \filldraw (3.6373,0) circle[radius=1];
    \filldraw (3.6373,2.1000) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-3.0311,-1.7500) -- (-3.3342,-1.9250) -- (-3.3342,-2.2750) -- (-3.0311,-2.4500) -- (-2.7280,-2.2750) -- (-2.7280,-1.9250) -- cycle;
    \fill (-2.7280,-0.17500) -- (-2.7280,0.17500) -- (-3.0311,0.35000) -- (-3.3342,0.17500) -- (-3.3342,-0.17500) -- (-3.0311,-0.35000) -- cycle;
    \fill (-2.7280,1.9250) -- (-2.7280,2.2750) -- (-3.0311,2.4500) -- (-3.3342,2.2750) -- (-3.3342,1.9250) -- (-3.0311,1.7500) -- cycle;
    \fill (-2.1218,-2.2750) -- (-2.4249,-2.4500) -- (-2.4249,-2.8000) -- (-2.1218,-2.9750) -- (-1.8187,-2.8000) -- (-1.5155,-2.9750) -- (-1.2124,-2.8000) -- (-1.2124,-2.4500) -- (-1.5155,-2.2750) -- (-1.8187,-2.4500) -- cycle;
    \fill (-1.5155,-0.17500) -- (-1.8187,-0.35000) -- (-2.1218,-0.17500) -- (-2.4249,-0.35000) -- (-2.4249,-0.70000) -- (-2.7280,-0.87500) -- (-2.7280,-1.2250) -- (-2.4249,-1.4000) -- (-2.4249,-1.7500) -- (-2.1218,-1.9250) -- (-1.8187,-1.7500) -- (-1.5155,-1.9250) -- (-1.2124,-1.7500) -- (-1.2124,-1.4000) -- (-0.90933,-1.2250) -- (-0.90933,-0.87500) -- (-1.2124,-0.70000) -- (-1.2124,-0.35000) -- cycle;
    \fill (-1.2124,0.35000) -- (-1.2124,0.70000) -- (-0.90933,0.87500) -- (-0.90933,1.2250) -- (-1.2124,1.4000) -- (-1.2124,1.7500) -- (-1.5155,1.9250) -- (-1.8187,1.7500) -- (-2.1218,1.9250) -- (-2.4249,1.7500) -- (-2.4249,1.4000) -- (-2.7280,1.2250) -- (-2.7280,0.87500) -- (-2.4249,0.70000) -- (-2.4249,0.35000) -- (-2.1218,0.17500) -- (-1.8187,0.35000) -- (-1.5155,0.17500) -- cycle;
    \fill (-1.2124,2.4500) -- (-1.2124,2.8000) -- (-1.5155,2.9750) -- (-1.8187,2.8000) -- (-2.1218,2.9750) -- (-2.4249,2.8000) -- (-2.4249,2.4500) -- (-2.1218,2.2750) -- (-1.8187,2.4500) -- (-1.5155,2.2750) -- cycle;
    \fill (-0.60622,-1.4000) -- (-0.60622,-1.7500) -- (-0.90933,-1.9250) -- (-0.90933,-2.2750) -- (-0.60622,-2.4500) -- (-0.60622,-2.8000) -- (-0.30311,-2.9750) -- (0,-2.8000) -- (0.30311,-2.9750) -- (0.60622,-2.8000) -- (0.60622,-2.4500) -- (0.90933,-2.2750) -- (0.90933,-1.9250) -- (0.60622,-1.7500) -- (0.60622,-1.4000) -- (0.30311,-1.2250) -- (0,-1.4000) -- (-0.30311,-1.2250) -- cycle;
    \fill (-0.90933,-0.17500) -- (-0.60622,-0.35000) -- (-0.60622,-0.70000) -- (-0.30311,-0.87500) -- (0,-0.70000) -- (0.30311,-0.87500) -- (0.60622,-0.70000) -- (0.60622,-0.35000) -- (0.90933,-0.17500) -- (0.90933,0.17500) -- (0.60622,0.35000) -- (0.60622,0.70000) -- (0.30311,0.87500) -- (0,0.70000) -- (-0.30311,0.87500) -- (-0.60622,0.70000) -- (-0.60622,0.35000) -- (-0.90933,0.17500) -- cycle;
    \fill (0,1.4000) -- (0.30311,1.2250) -- (0.60622,1.4000) -- (0.60622,1.7500) -- (0.90933,1.9250) -- (0.90933,2.2750) -- (0.60622,2.4500) -- (0.60622,2.8000) -- (0.30311,2.9750) -- (0,2.8000) -- (-0.30311,2.9750) -- (-0.60622,2.8000) -- (-0.60622,2.4500) -- (-0.90933,2.2750) -- (-0.90933,1.9250) -- (-0.60622,1.7500) -- (-0.60622,1.4000) -- (-0.30311,1.2250) -- cycle;
    \fill (1.2124,-2.4500) -- (1.2124,-2.8000) -- (1.5155,-2.9750) -- (1.8187,-2.8000) -- (2.1218,-2.9750) -- (2.4249,-2.8000) -- (2.4249,-2.4500) -- (2.1218,-2.2750) -- (1.8187,-2.4500) -- (1.5155,-2.2750) -- cycle;
    \fill (1.2124,-0.35000) -- (1.2124,-0.70000) -- (0.90933,-0.87500) -- (0.90933,-1.2250) -- (1.2124,-1.4000) -- (1.2124,-1.7500) -- (1.5155,-1.9250) -- (1.8187,-1.7500) -- (2.1218,-1.9250) -- (2.4249,-1.7500) -- (2.4249,-1.4000) -- (2.7280,-1.2250) -- (2.7280,-0.87500) -- (2.4249,-0.70000) -- (2.4249,-0.35000) -- (2.1218,-0.17500) -- (1.8187,-0.35000) -- (1.5155,-0.17500) -- cycle;
    \fill (1.2124,0.35000) -- (1.5155,0.17500) -- (1.8187,0.35000) -- (2.1218,0.17500) -- (2.4249,0.35000) -- (2.4249,0.70000) -- (2.7280,0.87500) -- (2.7280,1.2250) -- (2.4249,1.4000) -- (2.4249,1.7500) -- (2.1218,1.9250) -- (1.8187,1.7500) -- (1.5155,1.9250) -- (1.2124,1.7500) -- (1.2124,1.4000) -- (0.90933,1.2250) -- (0.90933,0.87500) -- (1.2124,0.70000) -- cycle;
    \fill (1.2124,2.4500) -- (1.5155,2.2750) -- (1.8187,2.4500) -- (2.1218,2.2750) -- (2.4249,2.4500) -- (2.4249,2.8000) -- (2.1218,2.9750) -- (1.8187,2.8000) -- (1.5155,2.9750) -- (1.2124,2.8000) -- cycle;
    \fill (2.7280,-1.9250) -- (2.7280,-2.2750) -- (3.0311,-2.4500) -- (3.3342,-2.2750) -- (3.3342,-1.9250) -- (3.0311,-1.7500) -- cycle;
    \fill (2.7280,-0.17500) -- (3.0311,-0.35000) -- (3.3342,-0.17500) -- (3.3342,0.17500) -- (3.0311,0.35000) -- (2.7280,0.17500) -- cycle;
    \fill (2.7280,1.9250) -- (3.0311,1.7500) -- (3.3342,1.9250) -- (3.3342,2.2750) -- (3.0311,2.4500) -- (2.7280,2.2750) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.0311,-1.4000) -- (-3.3342,-1.2250);
    \draw (-3.0311,-1.7500) -- (-3.0311,-1.4000);
    \draw (-2.7280,-1.9250) -- (-3.0311,-1.7500);
    \draw (-3.3342,-1.9250) -- (-3.0311,-1.7500);
    \draw (-2.7280,-2.2750) -- (-2.7280,-1.9250);
    \draw (-3.3342,-2.2750) -- (-3.3342,-1.9250);
    \draw (-3.0311,-2.4500) -- (-2.7280,-2.2750);
    \draw (-3.0311,-2.4500) -- (-3.3342,-2.2750);
    \draw (-3.0311,-2.8000) -- (-3.0311,-2.4500);
    \draw (-3.3342,-2.9750) -- (-3.0311,-2.8000);
    \fill (-3.3342,-1.2250) circle[radius=0.080000];
    \fill (-3.0311,-1.4000) circle[radius=0.080000];
    \fill (-3.0311,-1.7500) circle[radius=0.080000];
    \fill (-2.7280,-1.9250) circle[radius=0.080000];
    \fill (-3.3342,-1.9250) circle[radius=0.080000];
    \fill (-2.7280,-2.2750) circle[radius=0.080000];
    \fill (-3.3342,-2.2750) circle[radius=0.080000];
    \fill (-3.0311,-2.4500) circle[radius=0.080000];
    \fill (-3.0311,-2.8000) circle[radius=0.080000];
    \fill (-3.3342,-2.9750) circle[radius=0.080000];
    \draw (-3.0311,-0.35000) -- (-2.7280,-0.17500);
    \draw (-2.7280,0.17500) -- (-2.7280,-0.17500);
    \draw (-3.0311,-0.35000) -- (-3.3342,-0.17500);
    \draw (-3.3342,0.17500) -- (-3.3342,-0.17500);
    \draw (-3.0311,-0.70000) -- (-3.0311,-0.35000);
    \draw (-3.3342,-0.87500) -- (-3.0311,-0.70000);
    \draw (-2.7280,0.17500) -- (-3.0311,0.35000);
    \draw (-3.3342,0.17500) -- (-3.0311,0.35000);
    \draw (-3.0311,0.70000) -- (-3.0311,0.35000);
    \draw (-3.0311,0.70000) -- (-3.3342,0.87500);
    \fill (-2.7280,-0.17500) circle[radius=0.080000];
    \fill (-3.3342,-0.17500) circle[radius=0.080000];
    \fill (-3.0311,-0.35000) circle[radius=0.080000];
    \fill (-3.0311,-0.70000) circle[radius=0.080000];
    \fill (-3.3342,-0.87500) circle[radius=0.080000];
    \fill (-3.0311,0.35000) circle[radius=0.080000];
    \fill (-2.7280,0.17500) circle[radius=0.080000];
    \fill (-3.3342,0.17500) circle[radius=0.080000];
    \fill (-3.3342,0.87500) circle[radius=0.080000];
    \fill (-3.0311,0.70000) circle[radius=0.080000];
    \draw (-3.3342,1.2250) -- (-3.0311,1.4000);
    \draw (-3.0311,1.7500) -- (-3.0311,1.4000);
    \draw (-3.0311,1.7500) -- (-2.7280,1.9250);
    \draw (-2.7280,2.2750) -- (-2.7280,1.9250);
    \draw (-3.0311,1.7500) -- (-3.3342,1.9250);
    \draw (-3.3342,2.2750) -- (-3.3342,1.9250);
    \draw (-2.7280,2.2750) -- (-3.0311,2.4500);
    \draw (-3.3342,2.2750) -- (-3.0311,2.4500);
    \draw (-3.0311,2.8000) -- (-3.0311,2.4500);
    \fill (-3.0311,1.4000) circle[radius=0.080000];
    \fill (-3.3342,1.2250) circle[radius=0.080000];
    \fill (-2.7280,1.9250) circle[radius=0.080000];
    \fill (-3.3342,1.9250) circle[radius=0.080000];
    \fill (-3.0311,1.7500) circle[radius=0.080000];
    \fill (-3.0311,2.4500) circle[radius=0.080000];
    \fill (-2.7280,2.2750) circle[radius=0.080000];
    \fill (-3.3342,2.2750) circle[radius=0.080000];
    \fill (-3.0311,2.8000) circle[radius=0.080000];
    \draw (-1.8187,-2.4500) -- (-2.1218,-2.2750);
    \draw (-2.4249,-2.4500) -- (-2.1218,-2.2750);
    \draw (-1.5155,-2.2750) -- (-1.8187,-2.4500);
    \draw (-1.8187,-2.8000) -- (-1.8187,-2.4500);
    \draw (-2.4249,-2.8000) -- (-2.4249,-2.4500);
    \draw (-1.2124,-2.4500) -- (-1.5155,-2.2750);
    \draw (-1.2124,-2.8000) -- (-1.2124,-2.4500);
    \draw (-2.1218,-2.9750) -- (-2.4249,-2.8000);
    \draw (-2.7280,-2.9750) -- (-2.4249,-2.8000);
    \draw (-1.8187,-2.8000) -- (-2.1218,-2.9750);
    \draw (-2.1218,-3.3250) -- (-2.1218,-2.9750);
    \draw (-2.7280,-3.3250) -- (-2.7280,-2.9750);
    \draw (-1.5155,-2.9750) -- (-1.8187,-2.8000);
    \draw (-1.2124,-2.8000) -- (-1.5155,-2.9750);
    \draw (-1.5155,-3.3250) -- (-1.5155,-2.9750);
    \draw (-0.90933,-2.9750) -- (-1.2124,-2.8000);
    \draw (-0.90933,-3.3250) -- (-0.90933,-2.9750);
    \fill (-2.1218,-2.2750) circle[radius=0.080000];
    \fill (-1.8187,-2.4500) circle[radius=0.080000];
    \fill (-2.4249,-2.4500) circle[radius=0.080000];
    \fill (-1.5155,-2.2750) circle[radius=0.080000];
    \fill (-1.2124,-2.4500) circle[radius=0.080000];
    \fill (-2.4249,-2.8000) circle[radius=0.080000];
    \fill (-2.1218,-2.9750) circle[radius=0.080000];
    \fill (-2.7280,-2.9750) circle[radius=0.080000];
    \fill (-1.8187,-2.8000) circle[radius=0.080000];
    \fill (-1.5155,-2.9750) circle[radius=0.080000];
    \fill (-1.2124,-2.8000) circle[radius=0.080000];
    \fill (-0.90933,-2.9750) circle[radius=0.080000];
    \fill (-2.7280,-3.3250) circle[radius=0.080000];
    \fill (-2.1218,-3.3250) circle[radius=0.080000];
    \fill (-1.5155,-3.3250) circle[radius=0.080000];
    \fill (-0.90933,-3.3250) circle[radius=0.080000];
    \draw (-1.2124,-0.35000) -- (-1.5155,-0.17500);
    \draw (-1.8187,-0.35000) -- (-1.5155,-0.17500);
    \draw (-1.2124,-0.70000) -- (-1.2124,-0.35000);
    \draw (-1.8187,-0.35000) -- (-2.1218,-0.17500);
    \draw (-2.4249,-0.35000) -- (-2.1218,-0.17500);
    \draw (-1.8187,-0.70000) -- (-1.8187,-0.35000);
    \draw (-2.4249,-0.70000) -- (-2.4249,-0.35000);
    \draw (-0.90933,-0.87500) -- (-1.2124,-0.70000);
    \draw (-1.5155,-0.87500) -- (-1.2124,-0.70000);
    \draw (-0.90933,-1.2250) -- (-0.90933,-0.87500);
    \draw (-1.5155,-0.87500) -- (-1.8187,-0.70000);
    \draw (-2.1218,-0.87500) -- (-1.8187,-0.70000);
    \draw (-1.5155,-1.2250) -- (-1.5155,-0.87500);
    \draw (-2.1218,-0.87500) -- (-2.4249,-0.70000);
    \draw (-2.7280,-0.87500) -- (-2.4249,-0.70000);
    \draw (-2.1218,-1.2250) -- (-2.1218,-0.87500);
    \draw (-2.7280,-1.2250) -- (-2.7280,-0.87500);
    \draw (-1.2124,-1.4000) -- (-1.5155,-1.2250);
    \draw (-1.8187,-1.4000) -- (-1.5155,-1.2250);
    \draw (-0.90933,-1.2250) -- (-1.2124,-1.4000);
    \draw (-1.2124,-1.7500) -- (-1.2124,-1.4000);
    \draw (-1.8187,-1.4000) -- (-2.1218,-1.2250);
    \draw (-2.4249,-1.4000) -- (-2.1218,-1.2250);
    \draw (-1.8187,-1.7500) -- (-1.8187,-1.4000);
    \draw (-2.4249,-1.4000) -- (-2.7280,-1.2250);
    \draw (-2.4249,-1.7500) -- (-2.4249,-1.4000);
    \draw (-1.5155,-1.9250) -- (-1.8187,-1.7500);
    \draw (-2.1218,-1.9250) -- (-1.8187,-1.7500);
    \draw (-1.2124,-1.7500) -- (-1.5155,-1.9250);
    \draw (-2.1218,-1.9250) -- (-2.4249,-1.7500);
    \fill (-1.5155,-0.17500) circle[radius=0.080000];
    \fill (-1.2124,-0.35000) circle[radius=0.080000];
    \fill (-2.1218,-0.17500) circle[radius=0.080000];
    \fill (-1.8187,-0.35000) circle[radius=0.080000];
    \fill (-2.4249,-0.35000) circle[radius=0.080000];
    \fill (-1.2124,-0.70000) circle[radius=0.080000];
    \fill (-0.90933,-0.87500) circle[radius=0.080000];
    \fill (-1.8187,-0.70000) circle[radius=0.080000];
    \fill (-1.5155,-0.87500) circle[radius=0.080000];
    \fill (-2.4249,-0.70000) circle[radius=0.080000];
    \fill (-2.1218,-0.87500) circle[radius=0.080000];
    \fill (-2.7280,-0.87500) circle[radius=0.080000];
    \fill (-1.5155,-1.2250) circle[radius=0.080000];
    \fill (-1.2124,-1.4000) circle[radius=0.080000];
    \fill (-2.1218,-1.2250) circle[radius=0.080000];
    \fill (-1.8187,-1.4000) circle[radius=0.080000];
    \fill (-2.7280,-1.2250) circle[radius=0.080000];
    \fill (-2.4249,-1.4000) circle[radius=0.080000];
    \fill (-0.90933,-1.2250) circle[radius=0.080000];
    \fill (-1.8187,-1.7500) circle[radius=0.080000];
    \fill (-1.5155,-1.9250) circle[radius=0.080000];
    \fill (-2.4249,-1.7500) circle[radius=0.080000];
    \fill (-2.1218,-1.9250) circle[radius=0.080000];
    \fill (-1.2124,-1.7500) circle[radius=0.080000];
    \draw (-1.5155,0.17500) -- (-1.2124,0.35000);
    \draw (-1.2124,0.70000) -- (-1.2124,0.35000);
    \draw (-1.5155,0.17500) -- (-1.8187,0.35000);
    \draw (-2.1218,0.17500) -- (-1.8187,0.35000);
    \draw (-1.8187,0.70000) -- (-1.8187,0.35000);
    \draw (-2.1218,0.17500) -- (-2.4249,0.35000);
    \draw (-2.4249,0.70000) -- (-2.4249,0.35000);
    \draw (-1.2124,0.70000) -- (-0.90933,0.87500);
    \draw (-0.90933,1.2250) -- (-0.90933,0.87500);
    \draw (-1.2124,0.70000) -- (-1.5155,0.87500);
    \draw (-1.8187,0.70000) -- (-1.5155,0.87500);
    \draw (-1.5155,1.2250) -- (-1.5155,0.87500);
    \draw (-1.8187,0.70000) -- (-2.1218,0.87500);
    \draw (-2.4249,0.70000) -- (-2.1218,0.87500);
    \draw (-2.1218,1.2250) -- (-2.1218,0.87500);
    \draw (-2.4249,0.70000) -- (-2.7280,0.87500);
    \draw (-2.7280,1.2250) -- (-2.7280,0.87500);
    \draw (-0.90933,1.2250) -- (-1.2124,1.4000);
    \draw (-1.5155,1.2250) -- (-1.2124,1.4000);
    \draw (-1.2124,1.7500) -- (-1.2124,1.4000);
    \draw (-1.5155,1.2250) -- (-1.8187,1.4000);
    \draw (-2.1218,1.2250) -- (-1.8187,1.4000);
    \draw (-1.8187,1.7500) -- (-1.8187,1.4000);
    \draw (-2.1218,1.2250) -- (-2.4249,1.4000);
    \draw (-2.7280,1.2250) -- (-2.4249,1.4000);
    \draw (-2.4249,1.7500) -- (-2.4249,1.4000);
    \draw (-1.2124,1.7500) -- (-1.5155,1.9250);
    \draw (-1.8187,1.7500) -- (-1.5155,1.9250);
    \draw (-1.8187,1.7500) -- (-2.1218,1.9250);
    \draw (-2.4249,1.7500) -- (-2.1218,1.9250);
    \fill (-1.2124,0.35000) circle[radius=0.080000];
    \fill (-1.8187,0.35000) circle[radius=0.080000];
    \fill (-1.5155,0.17500) circle[radius=0.080000];
    \fill (-2.4249,0.35000) circle[radius=0.080000];
    \fill (-2.1218,0.17500) circle[radius=0.080000];
    \fill (-0.90933,0.87500) circle[radius=0.080000];
    \fill (-1.5155,0.87500) circle[radius=0.080000];
    \fill (-1.2124,0.70000) circle[radius=0.080000];
    \fill (-2.1218,0.87500) circle[radius=0.080000];
    \fill (-1.8187,0.70000) circle[radius=0.080000];
    \fill (-2.7280,0.87500) circle[radius=0.080000];
    \fill (-2.4249,0.70000) circle[radius=0.080000];
    \fill (-1.2124,1.4000) circle[radius=0.080000];
    \fill (-0.90933,1.2250) circle[radius=0.080000];
    \fill (-1.8187,1.4000) circle[radius=0.080000];
    \fill (-1.5155,1.2250) circle[radius=0.080000];
    \fill (-2.4249,1.4000) circle[radius=0.080000];
    \fill (-2.1218,1.2250) circle[radius=0.080000];
    \fill (-2.7280,1.2250) circle[radius=0.080000];
    \fill (-1.5155,1.9250) circle[radius=0.080000];
    \fill (-1.2124,1.7500) circle[radius=0.080000];
    \fill (-2.1218,1.9250) circle[radius=0.080000];
    \fill (-1.8187,1.7500) circle[radius=0.080000];
    \fill (-2.4249,1.7500) circle[radius=0.080000];
    \draw (-1.5155,2.2750) -- (-1.2124,2.4500);
    \draw (-1.2124,2.8000) -- (-1.2124,2.4500);
    \draw (-1.5155,2.2750) -- (-1.8187,2.4500);
    \draw (-2.1218,2.2750) -- (-1.8187,2.4500);
    \draw (-1.8187,2.8000) -- (-1.8187,2.4500);
    \draw (-2.1218,2.2750) -- (-2.4249,2.4500);
    \draw (-2.4249,2.8000) -- (-2.4249,2.4500);
    \draw (-1.2124,2.8000) -- (-0.90933,2.9750);
    \draw (-0.90933,3.3250) -- (-0.90933,2.9750);
    \draw (-1.2124,2.8000) -- (-1.5155,2.9750);
    \draw (-1.8187,2.8000) -- (-1.5155,2.9750);
    \draw (-1.5155,3.3250) -- (-1.5155,2.9750);
    \draw (-1.8187,2.8000) -- (-2.1218,2.9750);
    \draw (-2.4249,2.8000) -- (-2.1218,2.9750);
    \draw (-2.1218,3.3250) -- (-2.1218,2.9750);
    \draw (-2.4249,2.8000) -- (-2.7280,2.9750);
    \draw (-2.7280,3.3250) -- (-2.7280,2.9750);
    \fill (-1.2124,2.4500) circle[radius=0.080000];
    \fill (-1.8187,2.4500) circle[radius=0.080000];
    \fill (-1.5155,2.2750) circle[radius=0.080000];
    \fill (-2.4249,2.4500) circle[radius=0.080000];
    \fill (-2.1218,2.2750) circle[radius=0.080000];
    \fill (-0.90933,2.9750) circle[radius=0.080000];
    \fill (-1.5155,2.9750) circle[radius=0.080000];
    \fill (-1.2124,2.8000) circle[radius=0.080000];
    \fill (-2.1218,2.9750) circle[radius=0.080000];
    \fill (-1.8187,2.8000) circle[radius=0.080000];
    \fill (-2.7280,2.9750) circle[radius=0.080000];
    \fill (-2.4249,2.8000) circle[radius=0.080000];
    \fill (-0.90933,3.3250) circle[radius=0.080000];
    \fill (-1.5155,3.3250) circle[radius=0.080000];
    \fill (-2.1218,3.3250) circle[radius=0.080000];
    \fill (-2.7280,3.3250) circle[radius=0.080000];
    \draw (-0.30311,-1.2250) -- (-0.60622,-1.4000);
    \draw (-0.60622,-1.7500) -- (-0.60622,-1.4000);
    \draw (0,-1.4000) -- (-0.30311,-1.2250);
    \draw (0.30311,-1.2250) -- (0,-1.4000);
    \draw (0,-1.7500) -- (0,-1.4000);
    \draw (0.60622,-1.4000) -- (0.30311,-1.2250);
    \draw (0.60622,-1.7500) -- (0.60622,-1.4000);
    \draw (-0.60622,-1.7500) -- (-0.90933,-1.9250);
    \draw (-0.90933,-2.2750) -- (-0.90933,-1.9250);
    \draw (-0.30311,-1.9250) -- (-0.60622,-1.7500);
    \draw (0,-1.7500) -- (-0.30311,-1.9250);
    \draw (-0.30311,-2.2750) -- (-0.30311,-1.9250);
    \draw (0.30311,-1.9250) -- (0,-1.7500);
    \draw (0.60622,-1.7500) -- (0.30311,-1.9250);
    \draw (0.30311,-2.2750) -- (0.30311,-1.9250);
    \draw (0.90933,-1.9250) -- (0.60622,-1.7500);
    \draw (0.90933,-2.2750) -- (0.90933,-1.9250);
    \draw (-0.60622,-2.4500) -- (-0.90933,-2.2750);
    \draw (-0.30311,-2.2750) -- (-0.60622,-2.4500);
    \draw (-0.60622,-2.8000) -- (-0.60622,-2.4500);
    \draw (0,-2.4500) -- (-0.30311,-2.2750);
    \draw (0.30311,-2.2750) -- (0,-2.4500);
    \draw (0,-2.8000) -- (0,-2.4500);
    \draw (0.60622,-2.4500) -- (0.30311,-2.2750);
    \draw (0.90933,-2.2750) -- (0.60622,-2.4500);
    \draw (0.60622,-2.8000) -- (0.60622,-2.4500);
    \draw (-0.30311,-2.9750) -- (-0.60622,-2.8000);
    \draw (0,-2.8000) -- (-0.30311,-2.9750);
    \draw (0.30311,-2.9750) -- (0,-2.8000);
    \draw (0.60622,-2.8000) -- (0.30311,-2.9750);
    \fill (-0.60622,-1.4000) circle[radius=0.080000];
    \fill (-0.30311,-1.2250) circle[radius=0.080000];
    \fill (0,-1.4000) circle[radius=0.080000];
    \fill (0.30311,-1.2250) circle[radius=0.080000];
    \fill (0.60622,-1.4000) circle[radius=0.080000];
    \fill (-0.90933,-1.9250) circle[radius=0.080000];
    \fill (-0.60622,-1.7500) circle[radius=0.080000];
    \fill (-0.30311,-1.9250) circle[radius=0.080000];
    \fill (0,-1.7500) circle[radius=0.080000];
    \fill (0.30311,-1.9250) circle[radius=0.080000];
    \fill (0.60622,-1.7500) circle[radius=0.080000];
    \fill (0.90933,-1.9250) circle[radius=0.080000];
    \fill (-0.90933,-2.2750) circle[radius=0.080000];
    \fill (-0.60622,-2.4500) circle[radius=0.080000];
    \fill (-0.30311,-2.2750) circle[radius=0.080000];
    \fill (0,-2.4500) circle[radius=0.080000];
    \fill (0.30311,-2.2750) circle[radius=0.080000];
    \fill (0.60622,-2.4500) circle[radius=0.080000];
    \fill (0.90933,-2.2750) circle[radius=0.080000];
    \fill (-0.60622,-2.8000) circle[radius=0.080000];
    \fill (-0.30311,-2.9750) circle[radius=0.080000];
    \fill (0,-2.8000) circle[radius=0.080000];
    \fill (0.30311,-2.9750) circle[radius=0.080000];
    \fill (0.60622,-2.8000) circle[radius=0.080000];
    \draw (-0.60622,-0.35000) -- (-0.90933,-0.17500);
    \draw (-0.90933,0.17500) -- (-0.90933,-0.17500);
    \draw (-0.30311,-0.17500) -- (-0.60622,-0.35000);
    \draw (-0.60622,-0.70000) -- (-0.60622,-0.35000);
    \draw (0,-0.35000) -- (-0.30311,-0.17500);
    \draw (-0.30311,0.17500) -- (-0.30311,-0.17500);
    \draw (0.30311,-0.17500) -- (0,-0.35000);
    \draw (0,-0.70000) -- (0,-0.35000);
    \draw (0.60622,-0.35000) -- (0.30311,-0.17500);
    \draw (0.30311,0.17500) -- (0.30311,-0.17500);
    \draw (0.90933,-0.17500) -- (0.60622,-0.35000);
    \draw (0.60622,-0.70000) -- (0.60622,-0.35000);
    \draw (0.90933,0.17500) -- (0.90933,-0.17500);
    \draw (-0.30311,-0.87500) -- (-0.60622,-0.70000);
    \draw (0,-0.70000) -- (-0.30311,-0.87500);
    \draw (0.30311,-0.87500) -- (0,-0.70000);
    \draw (0.60622,-0.70000) -- (0.30311,-0.87500);
    \draw (-0.30311,0.17500) -- (-0.60622,0.35000);
    \draw (-0.90933,0.17500) -- (-0.60622,0.35000);
    \draw (-0.60622,0.70000) -- (-0.60622,0.35000);
    \draw (0,0.35000) -- (-0.30311,0.17500);
    \draw (0.30311,0.17500) -- (0,0.35000);
    \draw (0,0.70000) -- (0,0.35000);
    \draw (0.60622,0.35000) -- (0.30311,0.17500);
    \draw (0.90933,0.17500) -- (0.60622,0.35000);
    \draw (0.60622,0.70000) -- (0.60622,0.35000);
    \draw (0,0.70000) -- (-0.30311,0.87500);
    \draw (-0.60622,0.70000) -- (-0.30311,0.87500);
    \draw (0.30311,0.87500) -- (0,0.70000);
    \draw (0.60622,0.70000) -- (0.30311,0.87500);
    \fill (-0.90933,-0.17500) circle[radius=0.080000];
    \fill (-0.60622,-0.35000) circle[radius=0.080000];
    \fill (-0.30311,-0.17500) circle[radius=0.080000];
    \fill (0,-0.35000) circle[radius=0.080000];
    \fill (0.30311,-0.17500) circle[radius=0.080000];
    \fill (0.60622,-0.35000) circle[radius=0.080000];
    \fill (0.90933,-0.17500) circle[radius=0.080000];
    \fill (-0.60622,-0.70000) circle[radius=0.080000];
    \fill (-0.30311,-0.87500) circle[radius=0.080000];
    \fill (0,-0.70000) circle[radius=0.080000];
    \fill (0.30311,-0.87500) circle[radius=0.080000];
    \fill (0.60622,-0.70000) circle[radius=0.080000];
    \fill (-0.60622,0.35000) circle[radius=0.080000];
    \fill (-0.30311,0.17500) circle[radius=0.080000];
    \fill (-0.90933,0.17500) circle[radius=0.080000];
    \fill (0,0.35000) circle[radius=0.080000];
    \fill (0.30311,0.17500) circle[radius=0.080000];
    \fill (0.60622,0.35000) circle[radius=0.080000];
    \fill (0.90933,0.17500) circle[radius=0.080000];
    \fill (-0.30311,0.87500) circle[radius=0.080000];
    \fill (0,0.70000) circle[radius=0.080000];
    \fill (-0.60622,0.70000) circle[radius=0.080000];
    \fill (0.30311,0.87500) circle[radius=0.080000];
    \fill (0.60622,0.70000) circle[radius=0.080000];
    \draw (0.30311,1.2250) -- (0,1.4000);
    \draw (-0.30311,1.2250) -- (0,1.4000);
    \draw (0,1.7500) -- (0,1.4000);
    \draw (0.60622,1.4000) -- (0.30311,1.2250);
    \draw (-0.30311,1.2250) -- (-0.60622,1.4000);
    \draw (-0.60622,1.7500) -- (-0.60622,1.4000);
    \draw (0.60622,1.7500) -- (0.60622,1.4000);
    \draw (0.60622,1.7500) -- (0.30311,1.9250);
    \draw (0,1.7500) -- (0.30311,1.9250);
    \draw (0.30311,2.2750) -- (0.30311,1.9250);
    \draw (0.90933,1.9250) -- (0.60622,1.7500);
    \draw (0,1.7500) -- (-0.30311,1.9250);
    \draw (-0.60622,1.7500) -- (-0.30311,1.9250);
    \draw (-0.30311,2.2750) -- (-0.30311,1.9250);
    \draw (-0.60622,1.7500) -- (-0.90933,1.9250);
    \draw (-0.90933,2.2750) -- (-0.90933,1.9250);
    \draw (0.90933,2.2750) -- (0.90933,1.9250);
    \draw (0.90933,2.2750) -- (0.60622,2.4500);
    \draw (0.30311,2.2750) -- (0.60622,2.4500);
    \draw (0.60622,2.8000) -- (0.60622,2.4500);
    \draw (0.30311,2.2750) -- (0,2.4500);
    \draw (-0.30311,2.2750) -- (0,2.4500);
    \draw (0,2.8000) -- (0,2.4500);
    \draw (-0.30311,2.2750) -- (-0.60622,2.4500);
    \draw (-0.90933,2.2750) -- (-0.60622,2.4500);
    \draw (-0.60622,2.8000) -- (-0.60622,2.4500);
    \draw (0.60622,2.8000) -- (0.30311,2.9750);
    \draw (0,2.8000) -- (0.30311,2.9750);
    \draw (0,2.8000) -- (-0.30311,2.9750);
    \draw (-0.60622,2.8000) -- (-0.30311,2.9750);
    \fill (0,1.4000) circle[radius=0.080000];
    \fill (0.30311,1.2250) circle[radius=0.080000];
    \fill (-0.60622,1.4000) circle[radius=0.080000];
    \fill (-0.30311,1.2250) circle[radius=0.080000];
    \fill (0.60622,1.4000) circle[radius=0.080000];
    \fill (0.30311,1.9250) circle[radius=0.080000];
    \fill (0.60622,1.7500) circle[radius=0.080000];
    \fill (-0.30311,1.9250) circle[radius=0.080000];
    \fill (0,1.7500) circle[radius=0.080000];
    \fill (-0.90933,1.9250) circle[radius=0.080000];
    \fill (-0.60622,1.7500) circle[radius=0.080000];
    \fill (0.90933,1.9250) circle[radius=0.080000];
    \fill (0.60622,2.4500) circle[radius=0.080000];
    \fill (0.90933,2.2750) circle[radius=0.080000];
    \fill (0,2.4500) circle[radius=0.080000];
    \fill (0.30311,2.2750) circle[radius=0.080000];
    \fill (-0.60622,2.4500) circle[radius=0.080000];
    \fill (-0.30311,2.2750) circle[radius=0.080000];
    \fill (-0.90933,2.2750) circle[radius=0.080000];
    \fill (0.30311,2.9750) circle[radius=0.080000];
    \fill (0.60622,2.8000) circle[radius=0.080000];
    \fill (-0.30311,2.9750) circle[radius=0.080000];
    \fill (0,2.8000) circle[radius=0.080000];
    \fill (-0.60622,2.8000) circle[radius=0.080000];
    \draw (1.5155,-2.2750) -- (1.2124,-2.4500);
    \draw (1.2124,-2.8000) -- (1.2124,-2.4500);
    \draw (1.8187,-2.4500) -- (1.5155,-2.2750);
    \draw (2.1218,-2.2750) -- (1.8187,-2.4500);
    \draw (1.8187,-2.8000) -- (1.8187,-2.4500);
    \draw (2.4249,-2.4500) -- (2.1218,-2.2750);
    \draw (2.4249,-2.8000) -- (2.4249,-2.4500);
    \draw (1.2124,-2.8000) -- (0.90933,-2.9750);
    \draw (0.90933,-3.3250) -- (0.90933,-2.9750);
    \draw (1.5155,-2.9750) -- (1.2124,-2.8000);
    \draw (1.8187,-2.8000) -- (1.5155,-2.9750);
    \draw (1.5155,-3.3250) -- (1.5155,-2.9750);
    \draw (2.1218,-2.9750) -- (1.8187,-2.8000);
    \draw (2.4249,-2.8000) -- (2.1218,-2.9750);
    \draw (2.1218,-3.3250) -- (2.1218,-2.9750);
    \draw (2.7280,-2.9750) -- (2.4249,-2.8000);
    \draw (2.7280,-3.3250) -- (2.7280,-2.9750);
    \fill (1.2124,-2.4500) circle[radius=0.080000];
    \fill (1.5155,-2.2750) circle[radius=0.080000];
    \fill (1.8187,-2.4500) circle[radius=0.080000];
    \fill (2.1218,-2.2750) circle[radius=0.080000];
    \fill (2.4249,-2.4500) circle[radius=0.080000];
    \fill (0.90933,-2.9750) circle[radius=0.080000];
    \fill (1.2124,-2.8000) circle[radius=0.080000];
    \fill (1.5155,-2.9750) circle[radius=0.080000];
    \fill (1.8187,-2.8000) circle[radius=0.080000];
    \fill (2.1218,-2.9750) circle[radius=0.080000];
    \fill (2.4249,-2.8000) circle[radius=0.080000];
    \fill (2.7280,-2.9750) circle[radius=0.080000];
    \fill (0.90933,-3.3250) circle[radius=0.080000];
    \fill (1.5155,-3.3250) circle[radius=0.080000];
    \fill (2.1218,-3.3250) circle[radius=0.080000];
    \fill (2.7280,-3.3250) circle[radius=0.080000];
    \draw (1.5155,-0.17500) -- (1.2124,-0.35000);
    \draw (1.2124,-0.70000) -- (1.2124,-0.35000);
    \draw (1.8187,-0.35000) -- (1.5155,-0.17500);
    \draw (2.1218,-0.17500) -- (1.8187,-0.35000);
    \draw (1.8187,-0.70000) -- (1.8187,-0.35000);
    \draw (2.4249,-0.35000) -- (2.1218,-0.17500);
    \draw (2.4249,-0.70000) -- (2.4249,-0.35000);
    \draw (1.2124,-0.70000) -- (0.90933,-0.87500);
    \draw (0.90933,-1.2250) -- (0.90933,-0.87500);
    \draw (1.5155,-0.87500) -- (1.2124,-0.70000);
    \draw (1.8187,-0.70000) -- (1.5155,-0.87500);
    \draw (1.5155,-1.2250) -- (1.5155,-0.87500);
    \draw (2.1218,-0.87500) -- (1.8187,-0.70000);
    \draw (2.4249,-0.70000) -- (2.1218,-0.87500);
    \draw (2.1218,-1.2250) -- (2.1218,-0.87500);
    \draw (2.7280,-0.87500) -- (2.4249,-0.70000);
    \draw (2.7280,-1.2250) -- (2.7280,-0.87500);
    \draw (1.2124,-1.4000) -- (0.90933,-1.2250);
    \draw (1.5155,-1.2250) -- (1.2124,-1.4000);
    \draw (1.2124,-1.7500) -- (1.2124,-1.4000);
    \draw (1.8187,-1.4000) -- (1.5155,-1.2250);
    \draw (2.1218,-1.2250) -- (1.8187,-1.4000);
    \draw (1.8187,-1.7500) -- (1.8187,-1.4000);
    \draw (2.4249,-1.4000) -- (2.1218,-1.2250);
    \draw (2.7280,-1.2250) -- (2.4249,-1.4000);
    \draw (2.4249,-1.7500) -- (2.4249,-1.4000);
    \draw (1.5155,-1.9250) -- (1.2124,-1.7500);
    \draw (1.8187,-1.7500) -- (1.5155,-1.9250);
    \draw (2.1218,-1.9250) -- (1.8187,-1.7500);
    \draw (2.4249,-1.7500) -- (2.1218,-1.9250);
    \fill (1.2124,-0.35000) circle[radius=0.080000];
    \fill (1.5155,-0.17500) circle[radius=0.080000];
    \fill (1.8187,-0.35000) circle[radius=0.080000];
    \fill (2.1218,-0.17500) circle[radius=0.080000];
    \fill (2.4249,-0.35000) circle[radius=0.080000];
    \fill (0.90933,-0.87500) circle[radius=0.080000];
    \fill (1.2124,-0.70000) circle[radius=0.080000];
    \fill (1.5155,-0.87500) circle[radius=0.080000];
    \fill (1.8187,-0.70000) circle[radius=0.080000];
    \fill (2.1218,-0.87500) circle[radius=0.080000];
    \fill (2.4249,-0.70000) circle[radius=0.080000];
    \fill (2.7280,-0.87500) circle[radius=0.080000];
    \fill (0.90933,-1.2250) circle[radius=0.080000];
    \fill (1.2124,-1.4000) circle[radius=0.080000];
    \fill (1.5155,-1.2250) circle[radius=0.080000];
    \fill (1.8187,-1.4000) circle[radius=0.080000];
    \fill (2.1218,-1.2250) circle[radius=0.080000];
    \fill (2.4249,-1.4000) circle[radius=0.080000];
    \fill (2.7280,-1.2250) circle[radius=0.080000];
    \fill (1.2124,-1.7500) circle[radius=0.080000];
    \fill (1.5155,-1.9250) circle[radius=0.080000];
    \fill (1.8187,-1.7500) circle[radius=0.080000];
    \fill (2.1218,-1.9250) circle[radius=0.080000];
    \fill (2.4249,-1.7500) circle[radius=0.080000];
    \draw (1.5155,0.17500) -- (1.2124,0.35000);
    \draw (1.2124,0.70000) -- (1.2124,0.35000);
    \draw (1.8187,0.35000) -- (1.5155,0.17500);
    \draw (2.1218,0.17500) -- (1.8187,0.35000);
    \draw (1.8187,0.70000) -- (1.8187,0.35000);
    \draw (2.4249,0.35000) -- (2.1218,0.17500);
    \draw (2.4249,0.70000) -- (2.4249,0.35000);
    \draw (1.2124,0.70000) -- (0.90933,0.87500);
    \draw (0.90933,1.2250) -- (0.90933,0.87500);
    \draw (1.5155,0.87500) -- (1.2124,0.70000);
    \draw (1.8187,0.70000) -- (1.5155,0.87500);
    \draw (1.5155,1.2250) -- (1.5155,0.87500);
    \draw (2.1218,0.87500) -- (1.8187,0.70000);
    \draw (2.4249,0.70000) -- (2.1218,0.87500);
    \draw (2.1218,1.2250) -- (2.1218,0.87500);
    \draw (2.7280,0.87500) -- (2.4249,0.70000);
    \draw (2.7280,1.2250) -- (2.7280,0.87500);
    \draw (1.2124,1.4000) -- (0.90933,1.2250);
    \draw (1.5155,1.2250) -- (1.2124,1.4000);
    \draw (1.2124,1.7500) -- (1.2124,1.4000);
    \draw (1.8187,1.4000) -- (1.5155,1.2250);
    \draw (2.1218,1.2250) -- (1.8187,1.4000);
    \draw (1.8187,1.7500) -- (1.8187,1.4000);
    \draw (2.4249,1.4000) -- (2.1218,1.2250);
    \draw (2.7280,1.2250) -- (2.4249,1.4000);
    \draw (2.4249,1.7500) -- (2.4249,1.4000);
    \draw (1.5155,1.9250) -- (1.2124,1.7500);
    \draw (1.8187,1.7500) -- (1.5155,1.9250);
    \draw (2.1218,1.9250) -- (1.8187,1.7500);
    \draw (2.4249,1.7500) -- (2.1218,1.9250);
    \fill (1.2124,0.35000) circle[radius=0.080000];
    \fill (1.5155,0.17500) circle[radius=0.080000];
    \fill (1.8187,0.35000) circle[radius=0.080000];
    \fill (2.1218,0.17500) circle[radius=0.080000];
    \fill (2.4249,0.35000) circle[radius=0.080000];
    \fill (0.90933,0.87500) circle[radius=0.080000];
    \fill (1.2124,0.70000) circle[radius=0.080000];
    \fill (1.5155,0.87500) circle[radius=0.080000];
    \fill (1.8187,0.70000) circle[radius=0.080000];
    \fill (2.1218,0.87500) circle[radius=0.080000];
    \fill (2.4249,0.70000) circle[radius=0.080000];
    \fill (2.7280,0.87500) circle[radius=0.080000];
    \fill (0.90933,1.2250) circle[radius=0.080000];
    \fill (1.2124,1.4000) circle[radius=0.080000];
    \fill (1.5155,1.2250) circle[radius=0.080000];
    \fill (1.8187,1.4000) circle[radius=0.080000];
    \fill (2.1218,1.2250) circle[radius=0.080000];
    \fill (2.4249,1.4000) circle[radius=0.080000];
    \fill (2.7280,1.2250) circle[radius=0.080000];
    \fill (1.2124,1.7500) circle[radius=0.080000];
    \fill (1.5155,1.9250) circle[radius=0.080000];
    \fill (1.8187,1.7500) circle[radius=0.080000];
    \fill (2.1218,1.9250) circle[radius=0.080000];
    \fill (2.4249,1.7500) circle[radius=0.080000];
    \draw (1.5155,2.2750) -- (1.2124,2.4500);
    \draw (1.2124,2.8000) -- (1.2124,2.4500);
    \draw (1.8187,2.4500) -- (1.5155,2.2750);
    \draw (2.1218,2.2750) -- (1.8187,2.4500);
    \draw (1.8187,2.8000) -- (1.8187,2.4500);
    \draw (2.4249,2.4500) -- (2.1218,2.2750);
    \draw (2.4249,2.8000) -- (2.4249,2.4500);
    \draw (1.2124,2.8000) -- (0.90933,2.9750);
    \draw (0.90933,3.3250) -- (0.90933,2.9750);
    \draw (1.5155,2.9750) -- (1.2124,2.8000);
    \draw (1.8187,2.8000) -- (1.5155,2.9750);
    \draw (1.5155,3.3250) -- (1.5155,2.9750);
    \draw (2.1218,2.9750) -- (1.8187,2.8000);
    \draw (2.4249,2.8000) -- (2.1218,2.9750);
    \draw (2.1218,3.3250) -- (2.1218,2.9750);
    \draw (2.7280,2.9750) -- (2.4249,2.8000);
    \draw (2.7280,3.3250) -- (2.7280,2.9750);
    \fill (1.2124,2.4500) circle[radius=0.080000];
    \fill (1.5155,2.2750) circle[radius=0.080000];
    \fill (1.8187,2.4500) circle[radius=0.080000];
    \fill (2.1218,2.2750) circle[radius=0.080000];
    \fill (2.4249,2.4500) circle[radius=0.080000];
    \fill (0.90933,2.9750) circle[radius=0.080000];
    \fill (1.2124,2.8000) circle[radius=0.080000];
    \fill (1.5155,2.9750) circle[radius=0.080000];
    \fill (1.8187,2.8000) circle[radius=0.080000];
    \fill (2.1218,2.9750) circle[radius=0.080000];
    \fill (2.4249,2.8000) circle[radius=0.080000];
    \fill (2.7280,2.9750) circle[radius=0.080000];
    \fill (1.5155,3.3250) circle[radius=0.080000];
    \fill (0.90933,3.3250) circle[radius=0.080000];
    \fill (2.1218,3.3250) circle[radius=0.080000];
    \fill (2.7280,3.3250) circle[radius=0.080000];
    \draw (3.3342,-1.2250) -- (3.0311,-1.4000);
    \draw (3.0311,-1.7500) -- (3.0311,-1.4000);
    \draw (3.0311,-1.7500) -- (2.7280,-1.9250);
    \draw (2.7280,-2.2750) -- (2.7280,-1.9250);
    \draw (3.3342,-1.9250) -- (3.0311,-1.7500);
    \draw (3.3342,-2.2750) -- (3.3342,-1.9250);
    \draw (3.0311,-2.4500) -- (2.7280,-2.2750);
    \draw (3.3342,-2.2750) -- (3.0311,-2.4500);
    \draw (3.0311,-2.8000) -- (3.0311,-2.4500);
    \fill (3.0311,-1.4000) circle[radius=0.080000];
    \fill (3.3342,-1.2250) circle[radius=0.080000];
    \fill (2.7280,-1.9250) circle[radius=0.080000];
    \fill (3.0311,-1.7500) circle[radius=0.080000];
    \fill (3.3342,-1.9250) circle[radius=0.080000];
    \fill (2.7280,-2.2750) circle[radius=0.080000];
    \fill (3.0311,-2.4500) circle[radius=0.080000];
    \fill (3.3342,-2.2750) circle[radius=0.080000];
    \fill (3.0311,-2.8000) circle[radius=0.080000];
    \draw (3.0311,-0.35000) -- (2.7280,-0.17500);
    \draw (2.7280,0.17500) -- (2.7280,-0.17500);
    \draw (3.3342,-0.17500) -- (3.0311,-0.35000);
    \draw (3.0311,-0.70000) -- (3.0311,-0.35000);
    \draw (3.3342,0.17500) -- (3.3342,-0.17500);
    \draw (3.3342,-0.87500) -- (3.0311,-0.70000);
    \draw (3.0311,0.35000) -- (2.7280,0.17500);
    \draw (3.3342,0.17500) -- (3.0311,0.35000);
    \draw (3.0311,0.70000) -- (3.0311,0.35000);
    \draw (3.3342,0.87500) -- (3.0311,0.70000);
    \fill (2.7280,-0.17500) circle[radius=0.080000];
    \fill (3.0311,-0.35000) circle[radius=0.080000];
    \fill (3.3342,-0.17500) circle[radius=0.080000];
    \fill (3.0311,-0.70000) circle[radius=0.080000];
    \fill (3.3342,-0.87500) circle[radius=0.080000];
    \fill (2.7280,0.17500) circle[radius=0.080000];
    \fill (3.0311,0.35000) circle[radius=0.080000];
    \fill (3.3342,0.17500) circle[radius=0.080000];
    \fill (3.0311,0.70000) circle[radius=0.080000];
    \fill (3.3342,0.87500) circle[radius=0.080000];
    \draw (3.3342,1.2250) -- (3.0311,1.4000);
    \draw (3.0311,1.7500) -- (3.0311,1.4000);
    \draw (3.0311,1.7500) -- (2.7280,1.9250);
    \draw (2.7280,2.2750) -- (2.7280,1.9250);
    \draw (3.3342,1.9250) -- (3.0311,1.7500);
    \draw (3.3342,2.2750) -- (3.3342,1.9250);
    \draw (3.0311,2.4500) -- (2.7280,2.2750);
    \draw (3.3342,2.2750) -- (3.0311,2.4500);
    \draw (3.0311,2.8000) -- (3.0311,2.4500);
    \draw (3.3342,2.9750) -- (3.0311,2.8000);
    \fill (3.0311,1.4000) circle[radius=0.080000];
    \fill (3.3342,1.2250) circle[radius=0.080000];
    \fill (2.7280,1.9250) circle[radius=0.080000];
    \fill (3.0311,1.7500) circle[radius=0.080000];
    \fill (3.3342,1.9250) circle[radius=0.080000];
    \fill (2.7280,2.2750) circle[radius=0.080000];
    \fill (3.0311,2.4500) circle[radius=0.080000];
    \fill (3.3342,2.2750) circle[radius=0.080000];
    \fill (3.0311,2.8000) circle[radius=0.080000];
    \fill (3.3342,2.9750) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}


==> img/hex/uniform6.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-3.0000,-3.0000) rectangle (3.0000,3.0000);
  \begin{scope}[lightgray]
    \draw (3.5507,2.8700) -- (2.8406,3.2800);
    \draw (0.71014,-2.8700) -- (0,-3.2800);
    \draw (-0.71014,2.8700) -- (-0.71014,2.0500);
    \draw (1.4203,0.82000) -- (2.1304,0.41000);
    \draw (0,-3.2800) -- (-0.71014,-2.8700);
    \draw (-2.1304,-2.0500) -- (-2.8406,-1.6400);
    \draw (-3.5507,-2.0500) -- (-2.8406,-1.6400);
    \draw (-2.8406,-0.82000) -- (-3.5507,-0.41000);
    \draw (-2.8406,-0.82000) -- (-2.8406,-1.6400);
    \draw (-1.4203,-0.82000) -- (-2.1304,-0.41000);
    \draw (-2.8406,-0.82000) -- (-2.1304,-0.41000);
    \draw (2.8406,-3.2800) -- (3.5507,-2.8700);
    \draw (-2.1304,0.41000) -- (-2.1304,-0.41000);
    \draw (-3.5507,0.41000) -- (-2.8406,0.82000);
    \draw (2.8406,3.2800) -- (2.1304,2.8700);
    \draw (-2.1304,0.41000) -- (-2.8406,0.82000);
    \draw (-0.71014,0.41000) -- (-1.4203,0.82000);
    \draw (-2.1304,0.41000) -- (-1.4203,0.82000);
    \draw (-2.8406,-3.2800) -- (-2.1304,-2.8700);
    \draw (-1.4203,1.6400) -- (-2.1304,2.0500);
    \draw (0,1.6400) -- (-0.71014,2.0500);
    \draw (-1.4203,1.6400) -- (-0.71014,2.0500);
    \draw (-2.8406,3.2800) -- (-3.5507,2.8700);
    \draw (0.71014,2.8700) -- (1.4203,3.2800);
    \draw (-0.71014,-2.0500) -- (-0.71014,-2.8700);
    \draw (0.71014,0.41000) -- (0,0.82000);
    \draw (2.8406,0.82000) -- (2.1304,0.41000);
    \draw (2.8406,0.82000) -- (3.5507,0.41000);
    \draw (0.71014,-2.8700) -- (1.4203,-3.2800);
    \draw (-2.8406,1.6400) -- (-3.5507,2.0500);
    \draw (2.1304,-0.41000) -- (2.1304,0.41000);
    \draw (-0.71014,-2.0500) -- (-1.4203,-1.6400);
    \draw (0,-0.82000) -- (-0.71014,-0.41000);
    \draw (1.4203,-1.6400) -- (0.71014,-2.0500);
    \draw (1.4203,-1.6400) -- (1.4203,-0.82000);
    \draw (2.1304,-0.41000) -- (1.4203,-0.82000);
    \draw (2.1304,-2.8700) -- (1.4203,-3.2800);
    \draw (-2.8406,3.2800) -- (-2.1304,2.8700);
    \draw (-1.4203,1.6400) -- (-1.4203,0.82000);
    \draw (0,-1.6400) -- (0.71014,-2.0500);
    \draw (0.71014,-0.41000) -- (1.4203,-0.82000);
    \draw (3.5507,-2.0500) -- (2.8406,-1.6400);
    \draw (2.8406,1.6400) -- (2.1304,2.0500);
    \draw (-2.8406,-3.2800) -- (-3.5507,-2.8700);
    \draw (0,1.6400) -- (0.71014,2.0500);
    \draw (-2.1304,-2.8700) -- (-2.1304,-2.0500);
    \draw (2.8406,0.82000) -- (2.8406,1.6400);
    \draw (2.8406,-3.2800) -- (2.1304,-2.8700);
    \draw (-0.71014,0.41000) -- (-0.71014,-0.41000);
    \draw (-2.1304,-2.8700) -- (-1.4203,-3.2800);
    \draw (-2.1304,-2.0500) -- (-1.4203,-1.6400);
    \draw (-1.4203,-0.82000) -- (-1.4203,-1.6400);
    \draw (-1.4203,-0.82000) -- (-0.71014,-0.41000);
    \draw (1.4203,0.82000) -- (1.4203,1.6400);
    \draw (1.4203,-1.6400) -- (2.1304,-2.0500);
    \draw (2.1304,-0.41000) -- (2.8406,-0.82000);
    \draw (-2.8406,1.6400) -- (-2.8406,0.82000);
    \draw (-0.71014,-2.8700) -- (-1.4203,-3.2800);
    \draw (0.71014,-0.41000) -- (0.71014,0.41000);
    \draw (1.4203,3.2800) -- (2.1304,2.8700);
    \draw (0.71014,2.8700) -- (0.71014,2.0500);
    \draw (-0.71014,2.8700) -- (-1.4203,3.2800);
    \draw (0.71014,2.8700) -- (0,3.2800);
    \draw (-0.71014,2.8700) -- (0,3.2800);
    \draw (-1.4203,3.2800) -- (-2.1304,2.8700);
    \draw (-2.1304,2.0500) -- (-2.1304,2.8700);
    \draw (2.1304,2.8700) -- (2.1304,2.0500);
    \draw (1.4203,0.82000) -- (0.71014,0.41000);
    \draw (1.4203,1.6400) -- (0.71014,2.0500);
    \draw (3.5507,2.0500) -- (2.8406,1.6400);
    \draw (0,-1.6400) -- (-0.71014,-2.0500);
    \draw (0,-1.6400) -- (0,-0.82000);
    \draw (0.71014,-0.41000) -- (0,-0.82000);
    \draw (0.71014,-2.8700) -- (0.71014,-2.0500);
    \draw (-2.8406,1.6400) -- (-2.1304,2.0500);
    \draw (1.4203,1.6400) -- (2.1304,2.0500);
    \draw (-0.71014,0.41000) -- (0,0.82000);
    \draw (0,1.6400) -- (0,0.82000);
    \draw (2.8406,-1.6400) -- (2.8406,-0.82000);
    \draw (3.5507,-0.41000) -- (2.8406,-0.82000);
    \draw (2.8406,-1.6400) -- (2.1304,-2.0500);
    \draw (2.1304,-2.8700) -- (2.1304,-2.0500);
  \end{scope}
  \begin{scope}[red]
    \draw (-2.8406,-2.4600) circle[radius=0.080000];
    \draw (-1.4203,-2.4600) circle[radius=0.080000];
    \draw (1.4203,-2.4600) circle[radius=0.080000];
    \draw (2.8406,-2.4600) circle[radius=0.080000];
    \draw (-0.71014,-1.2300) circle[radius=0.080000];
    \draw (0.71014,-1.2300) circle[radius=0.080000];
    \draw (-2.8406,0) circle[radius=0.080000];
    \draw (-1.4203,0) circle[radius=0.080000];
    \draw (1.4203,0) circle[radius=0.080000];
    \draw (2.8406,0) circle[radius=0.080000];
    \draw (-0.71014,1.2300) circle[radius=0.080000];
    \draw (0.71014,1.2300) circle[radius=0.080000];
    \draw (-2.8406,2.4600) circle[radius=0.080000];
    \draw (-1.4203,2.4600) circle[radius=0.080000];
    \draw (1.4203,2.4600) circle[radius=0.080000];
    \draw (2.8406,2.4600) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (2.1304,-3.6900) circle[radius=1];
    \filldraw (-2.1304,-3.6900) circle[radius=1];
    \filldraw (0,-2.4600) circle[radius=1];
    \filldraw (2.1304,-1.2300) circle[radius=1];
    \filldraw (-2.1304,-1.2300) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (2.1304,1.2300) circle[radius=1];
    \filldraw (-2.1304,1.2300) circle[radius=1];
    \filldraw (0,2.4600) circle[radius=1];
    \filldraw (2.1304,3.6900) circle[radius=1];
    \filldraw (-2.1304,3.6900) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-0.71014,-2.0500) -- (-0.71014,-2.8700) -- (0,-3.2800) -- (0.71014,-2.8700) -- (0.71014,-2.0500) -- (0,-1.6400) -- cycle;
    \fill (1.4203,-0.82000) -- (1.4203,-1.6400) -- (2.1304,-2.0500) -- (2.8406,-1.6400) -- (2.8406,-0.82000) -- (2.1304,-0.41000) -- cycle;
    \fill (-2.1304,-0.41000) -- (-2.8406,-0.82000) -- (-2.8406,-1.6400) -- (-2.1304,-2.0500) -- (-1.4203,-1.6400) -- (-1.4203,-0.82000) -- cycle;
    \fill (-0.71014,-0.41000) -- (0,-0.82000) -- (0.71014,-0.41000) -- (0.71014,0.41000) -- (0,0.82000) -- (-0.71014,0.41000) -- cycle;
    \fill (1.4203,0.82000) -- (2.1304,0.41000) -- (2.8406,0.82000) -- (2.8406,1.6400) -- (2.1304,2.0500) -- (1.4203,1.6400) -- cycle;
    \fill (-1.4203,0.82000) -- (-1.4203,1.6400) -- (-2.1304,2.0500) -- (-2.8406,1.6400) -- (-2.8406,0.82000) -- (-2.1304,0.41000) -- cycle;
    \fill (-0.71014,2.0500) -- (0,1.6400) -- (0.71014,2.0500) -- (0.71014,2.8700) -- (0,3.2800) -- (-0.71014,2.8700) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (2.1304,-2.8700) -- (1.4203,-3.2800);
    \draw (2.8406,-3.2800) -- (2.1304,-2.8700);
    \fill (1.4203,-3.2800) circle[radius=0.080000];
    \fill (2.1304,-2.8700) circle[radius=0.080000];
    \fill (2.8406,-3.2800) circle[radius=0.080000];
    \draw (-2.1304,-2.8700) -- (-2.8406,-3.2800);
    \draw (-1.4203,-3.2800) -- (-2.1304,-2.8700);
    \fill (-2.8406,-3.2800) circle[radius=0.080000];
    \fill (-2.1304,-2.8700) circle[radius=0.080000];
    \fill (-1.4203,-3.2800) circle[radius=0.080000];
    \draw (0,-1.6400) -- (-0.71014,-2.0500);
    \draw (-0.71014,-2.8700) -- (-0.71014,-2.0500);
    \draw (0.71014,-2.0500) -- (0,-1.6400);
    \draw (0.71014,-2.8700) -- (0.71014,-2.0500);
    \draw (0,-3.2800) -- (-0.71014,-2.8700);
    \draw (0.71014,-2.8700) -- (0,-3.2800);
    \fill (-0.71014,-2.0500) circle[radius=0.080000];
    \fill (0,-1.6400) circle[radius=0.080000];
    \fill (0.71014,-2.0500) circle[radius=0.080000];
    \fill (-0.71014,-2.8700) circle[radius=0.080000];
    \fill (0,-3.2800) circle[radius=0.080000];
    \fill (0.71014,-2.8700) circle[radius=0.080000];
    \draw (2.1304,-0.41000) -- (1.4203,-0.82000);
    \draw (1.4203,-1.6400) -- (1.4203,-0.82000);
    \draw (2.8406,-0.82000) -- (2.1304,-0.41000);
    \draw (2.8406,-1.6400) -- (2.8406,-0.82000);
    \draw (2.1304,-2.0500) -- (1.4203,-1.6400);
    \draw (2.8406,-1.6400) -- (2.1304,-2.0500);
    \fill (1.4203,-0.82000) circle[radius=0.080000];
    \fill (2.1304,-0.41000) circle[radius=0.080000];
    \fill (2.8406,-0.82000) circle[radius=0.080000];
    \fill (1.4203,-1.6400) circle[radius=0.080000];
    \fill (2.1304,-2.0500) circle[radius=0.080000];
    \fill (2.8406,-1.6400) circle[radius=0.080000];
    \draw (-1.4203,-0.82000) -- (-2.1304,-0.41000);
    \draw (-2.8406,-0.82000) -- (-2.1304,-0.41000);
    \draw (-1.4203,-1.6400) -- (-1.4203,-0.82000);
    \draw (-2.8406,-1.6400) -- (-2.8406,-0.82000);
    \draw (-2.1304,-2.0500) -- (-2.8406,-1.6400);
    \draw (-1.4203,-1.6400) -- (-2.1304,-2.0500);
    \fill (-2.1304,-0.41000) circle[radius=0.080000];
    \fill (-1.4203,-0.82000) circle[radius=0.080000];
    \fill (-2.8406,-0.82000) circle[radius=0.080000];
    \fill (-2.8406,-1.6400) circle[radius=0.080000];
    \fill (-2.1304,-2.0500) circle[radius=0.080000];
    \fill (-1.4203,-1.6400) circle[radius=0.080000];
    \draw (0,-0.82000) -- (-0.71014,-0.41000);
    \draw (-0.71014,0.41000) -- (-0.71014,-0.41000);
    \draw (0.71014,-0.41000) -- (0,-0.82000);
    \draw (0.71014,0.41000) -- (0.71014,-0.41000);
    \draw (0,0.82000) -- (-0.71014,0.41000);
    \draw (0.71014,0.41000) -- (0,0.82000);
    \fill (-0.71014,-0.41000) circle[radius=0.080000];
    \fill (0,-0.82000) circle[radius=0.080000];
    \fill (0.71014,-0.41000) circle[radius=0.080000];
    \fill (-0.71014,0.41000) circle[radius=0.080000];
    \fill (0,0.82000) circle[radius=0.080000];
    \fill (0.71014,0.41000) circle[radius=0.080000];
    \draw (2.1304,0.41000) -- (1.4203,0.82000);
    \draw (1.4203,1.6400) -- (1.4203,0.82000);
    \draw (2.8406,0.82000) -- (2.1304,0.41000);
    \draw (2.8406,1.6400) -- (2.8406,0.82000);
    \draw (2.1304,2.0500) -- (1.4203,1.6400);
    \draw (2.8406,1.6400) -- (2.1304,2.0500);
    \fill (1.4203,0.82000) circle[radius=0.080000];
    \fill (2.1304,0.41000) circle[radius=0.080000];
    \fill (2.8406,0.82000) circle[radius=0.080000];
    \fill (1.4203,1.6400) circle[radius=0.080000];
    \fill (2.1304,2.0500) circle[radius=0.080000];
    \fill (2.8406,1.6400) circle[radius=0.080000];
    \draw (-2.1304,0.41000) -- (-1.4203,0.82000);
    \draw (-1.4203,1.6400) -- (-1.4203,0.82000);
    \draw (-2.1304,0.41000) -- (-2.8406,0.82000);
    \draw (-2.8406,1.6400) -- (-2.8406,0.82000);
    \draw (-1.4203,1.6400) -- (-2.1304,2.0500);
    \draw (-2.8406,1.6400) -- (-2.1304,2.0500);
    \fill (-1.4203,0.82000) circle[radius=0.080000];
    \fill (-2.8406,0.82000) circle[radius=0.080000];
    \fill (-2.1304,0.41000) circle[radius=0.080000];
    \fill (-2.1304,2.0500) circle[radius=0.080000];
    \fill (-1.4203,1.6400) circle[radius=0.080000];
    \fill (-2.8406,1.6400) circle[radius=0.080000];
    \draw (0,1.6400) -- (-0.71014,2.0500);
    \draw (-0.71014,2.8700) -- (-0.71014,2.0500);
    \draw (0.71014,2.0500) -- (0,1.6400);
    \draw (0.71014,2.8700) -- (0.71014,2.0500);
    \draw (0.71014,2.8700) -- (0,3.2800);
    \draw (-0.71014,2.8700) -- (0,3.2800);
    \fill (-0.71014,2.0500) circle[radius=0.080000];
    \fill (0,1.6400) circle[radius=0.080000];
    \fill (0.71014,2.0500) circle[radius=0.080000];
    \fill (0,3.2800) circle[radius=0.080000];
    \fill (0.71014,2.8700) circle[radius=0.080000];
    \fill (-0.71014,2.8700) circle[radius=0.080000];
    \draw (2.1304,2.8700) -- (1.4203,3.2800);
    \draw (2.8406,3.2800) -- (2.1304,2.8700);
    \fill (1.4203,3.2800) circle[radius=0.080000];
    \fill (2.1304,2.8700) circle[radius=0.080000];
    \fill (2.8406,3.2800) circle[radius=0.080000];
    \draw (-2.1304,2.8700) -- (-1.4203,3.2800);
    \draw (-2.1304,2.8700) -- (-2.8406,3.2800);
    \fill (-1.4203,3.2800) circle[radius=0.080000];
    \fill (-2.8406,3.2800) circle[radius=0.080000];
    \fill (-2.1304,2.8700) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}


==> img/lattice/hex.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (1.7320,2.0000) -- (0.86602,2.5000);
    \draw (-0.86602,0.50000) -- (-0.86602,-0.50000);
    \draw (0,-2.0000) -- (-0.86602,-2.5000);
    \draw (0,-2.0000) -- (0,-1.0000);
    \draw (0.86602,-0.50000) -- (0,-1.0000);
    \draw (0,2.0000) -- (0.86602,2.5000);
    \draw (2.5981,-2.5000) -- (1.7320,-2.0000);
    \draw (1.7320,1.0000) -- (1.7320,2.0000);
    \draw (0.86602,0.50000) -- (0,1.0000);
    \draw (1.7320,-2.0000) -- (0.86602,-2.5000);
    \draw (1.7320,-2.0000) -- (1.7320,-1.0000);
    \draw (2.5981,-0.50000) -- (1.7320,-1.0000);
    \draw (1.7320,1.0000) -- (0.86602,0.50000);
    \draw (-1.7320,1.0000) -- (-1.7320,2.0000);
    \draw (-1.7320,-1.0000) -- (-2.5981,-0.50000);
    \draw (-1.7320,2.0000) -- (-2.5981,2.5000);
    \draw (0,2.0000) -- (-0.86602,2.5000);
    \draw (-1.7320,2.0000) -- (-0.86602,2.5000);
    \draw (0,-2.0000) -- (0.86602,-2.5000);
    \draw (0.86602,-0.50000) -- (1.7320,-1.0000);
    \draw (0.86602,-0.50000) -- (0.86602,0.50000);
    \draw (-0.86602,-2.5000) -- (-1.7320,-2.0000);
    \draw (0,-1.0000) -- (-0.86602,-0.50000);
    \draw (2.5981,2.5000) -- (1.7320,2.0000);
    \draw (1.7320,1.0000) -- (2.5981,0.50000);
    \draw (0,2.0000) -- (0,1.0000);
    \draw (-0.86602,0.50000) -- (0,1.0000);
    \draw (-1.7320,1.0000) -- (-0.86602,0.50000);
    \draw (-1.7320,1.0000) -- (-2.5981,0.50000);
    \draw (-2.5981,-2.5000) -- (-1.7320,-2.0000);
    \draw (-1.7320,-1.0000) -- (-1.7320,-2.0000);
    \draw (-1.7320,-1.0000) -- (-0.86602,-0.50000);
  \end{scope}
  \begin{scope}[black]
    \fill (-2.5981,-2.5000) circle[radius=0.04];
    \fill (-0.86602,-2.5000) circle[radius=0.04];
    \fill (0.86602,-2.5000) circle[radius=0.04];
    \fill (2.5981,-2.5000) circle[radius=0.04];
    \fill (-1.7320,-1.0000) circle[radius=0.04];
    \fill (0,-1.0000) circle[radius=0.04];
    \fill (1.7320,-1.0000) circle[radius=0.04];
    \fill (-2.5981,0.50000) circle[radius=0.04];
    \fill (-0.86602,0.50000) circle[radius=0.04];
    \fill (0.86602,0.50000) circle[radius=0.04];
    \fill (2.5981,0.50000) circle[radius=0.04];
    \fill (-1.7320,2.0000) circle[radius=0.04];
    \fill (0,2.0000) circle[radius=0.04];
    \fill (1.7320,2.0000) circle[radius=0.04];
  \end{scope}
  \begin{scope}[black]
    \fill (-1.7320,-2.0000) circle[radius=0.04];
    \fill (0,-2.0000) circle[radius=0.04];
    \fill (1.7320,-2.0000) circle[radius=0.04];
    \fill (-2.5981,-0.50000) circle[radius=0.04];
    \fill (-0.86602,-0.50000) circle[radius=0.04];
    \fill (0.86602,-0.50000) circle[radius=0.04];
    \fill (2.5981,-0.50000) circle[radius=0.04];
    \fill (-1.7320,1.0000) circle[radius=0.04];
    \fill (0,1.0000) circle[radius=0.04];
    \fill (1.7320,1.0000) circle[radius=0.04];
    \fill (-2.5981,2.5000) circle[radius=0.04];
    \fill (-0.86602,2.5000) circle[radius=0.04];
    \fill (0.86602,2.5000) circle[radius=0.04];
    \fill (2.5981,2.5000) circle[radius=0.04];
  \end{scope}
  \begin{scope}[anchor=north, xshift=-0.6em, font=\small]
    \draw (0.86602,0.5)  node {$1$};
    \draw (-0.86602,0.5) node {$\omega$};
    \draw (1.7320,-1)    node {$-2\omega$};
    \draw (-1.7320,-1)   node {$-2$};
    \draw (0,2)          node {$2{+}2\omega$};
  \end{scope}
\end{tikzpicture}


==> img/lattice/square.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (-5.0000,-5.0000) -- (5.0000,-5.0000);
    \draw (-5.0000,-4.0000) -- (5.0000,-4.0000);
    \draw (-5.0000,-3.0000) -- (5.0000,-3.0000);
    \draw (-5.0000,-2.0000) -- (5.0000,-2.0000);
    \draw (-5.0000,-1.0000) -- (5.0000,-1.0000);
    \draw (-5.0000,0) -- (5.0000,0);
    \draw (-5.0000,1.0000) -- (5.0000,1.0000);
    \draw (-5.0000,2.0000) -- (5.0000,2.0000);
    \draw (-5.0000,3.0000) -- (5.0000,3.0000);
    \draw (-5.0000,4.0000) -- (5.0000,4.0000);
    \draw (-5.0000,5.0000) -- (5.0000,5.0000);
    \draw (-5.0000,-5.0000) -- (-5.0000,5.0000);
    \draw (-4.0000,-5.0000) -- (-4.0000,5.0000);
    \draw (-3.0000,-5.0000) -- (-3.0000,5.0000);
    \draw (-2.0000,-5.0000) -- (-2.0000,5.0000);
    \draw (-1.0000,-5.0000) -- (-1.0000,5.0000);
    \draw (0,-5.0000) -- (0,5.0000);
    \draw (1.0000,-5.0000) -- (1.0000,5.0000);
    \draw (2.0000,-5.0000) -- (2.0000,5.0000);
    \draw (3.0000,-5.0000) -- (3.0000,5.0000);
    \draw (4.0000,-5.0000) -- (4.0000,5.0000);
    \draw (5.0000,-5.0000) -- (5.0000,5.0000);
  \end{scope}
  \begin{scope}[black]
    \fill (-3.0000,-3.0000) circle[radius=0.04];
    \fill (-2.0000,-3.0000) circle[radius=0.04];
    \fill (-1.0000,-3.0000) circle[radius=0.04];
    \fill (0,-3.0000) circle[radius=0.04];
    \fill (1.0000,-3.0000) circle[radius=0.04];
    \fill (2.0000,-3.0000) circle[radius=0.04];
    \fill (3.0000,-3.0000) circle[radius=0.04];
    \fill (-3.0000,-2.0000) circle[radius=0.04];
    \fill (-2.0000,-2.0000) circle[radius=0.04];
    \fill (-1.0000,-2.0000) circle[radius=0.04];
    \fill (0,-2.0000) circle[radius=0.04];
    \fill (1.0000,-2.0000) circle[radius=0.04];
    \fill (2.0000,-2.0000) circle[radius=0.04];
    \fill (3.0000,-2.0000) circle[radius=0.04];
    \fill (-3.0000,-1.0000) circle[radius=0.04];
    \fill (-2.0000,-1.0000) circle[radius=0.04];
    \fill (-1.0000,-1.0000) circle[radius=0.04];
    \fill (0,-1.0000) circle[radius=0.04];
    \fill (1.0000,-1.0000) circle[radius=0.04];
    \fill (2.0000,-1.0000) circle[radius=0.04];
    \fill (3.0000,-1.0000) circle[radius=0.04];
    \fill (-3.0000,0) circle[radius=0.04];
    \fill (-2.0000,0) circle[radius=0.04];
    \fill (-1.0000,0) circle[radius=0.04];
    \fill (0,0) circle[radius=0.04];
    \fill (1.0000,0) circle[radius=0.04];
    \fill (2.0000,0) circle[radius=0.04];
    \fill (3.0000,0) circle[radius=0.04];
    \fill (-3.0000,1.0000) circle[radius=0.04];
    \fill (-2.0000,1.0000) circle[radius=0.04];
    \fill (-1.0000,1.0000) circle[radius=0.04];
    \fill (0,1.0000) circle[radius=0.04];
    \fill (1.0000,1.0000) circle[radius=0.04];
    \fill (2.0000,1.0000) circle[radius=0.04];
    \fill (3.0000,1.0000) circle[radius=0.04];
    \fill (-3.0000,2.0000) circle[radius=0.04];
    \fill (-2.0000,2.0000) circle[radius=0.04];
    \fill (-1.0000,2.0000) circle[radius=0.04];
    \fill (0,2.0000) circle[radius=0.04];
    \fill (1.0000,2.0000) circle[radius=0.04];
    \fill (2.0000,2.0000) circle[radius=0.04];
    \fill (3.0000,2.0000) circle[radius=0.04];
    \fill (-3.0000,3.0000) circle[radius=0.04];
    \fill (-2.0000,3.0000) circle[radius=0.04];
    \fill (-1.0000,3.0000) circle[radius=0.04];
    \fill (0,3.0000) circle[radius=0.04];
    \fill (1.0000,3.0000) circle[radius=0.04];
    \fill (2.0000,3.0000) circle[radius=0.04];
    \fill (3.0000,3.0000) circle[radius=0.04];
  \end{scope}
  \begin{scope}[anchor=north, xshift=-0.4em, font=\small]
    \draw (0,0)  node {$0$};
    \draw (1,0)  node {$1$};
    \draw (0,1)  node {$i$};
    \draw (1,2)  node {$1{+}2i$};
    \draw (2,-1) node {$2{-}i$};
  \end{scope}
\end{tikzpicture}


==> img/lattice/tri.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (-5.0000,-4.3301) -- (5.0000,-4.3301);
    \draw (-5.0000,-3.4641) -- (5.0000,-3.4641);
    \draw (-5.0000,-2.5981) -- (5.0000,-2.5981);
    \draw (-5.0000,-1.7320) -- (5.0000,-1.7320);
    \draw (-5.0000,-0.86602) -- (5.0000,-0.86602);
    \draw (-5.0000,0) -- (5.0000,0);
    \draw (-5.0000,0.86602) -- (5.0000,0.86602);
    \draw (-5.0000,1.7320) -- (5.0000,1.7320);
    \draw (-5.0000,2.5981) -- (5.0000,2.5981);
    \draw (-5.0000,3.4641) -- (5.0000,3.4641);
    \draw (-5.0000,4.3301) -- (5.0000,4.3301);
    \draw (-9.5000,-4.3301) -- (-4.5000,4.3301);
    \draw (-8.5000,-4.3301) -- (-3.5000,4.3301);
    \draw (-7.5000,-4.3301) -- (-2.5000,4.3301);
    \draw (-6.5000,-4.3301) -- (-1.5000,4.3301);
    \draw (-5.5000,-4.3301) -- (-0.50000,4.3301);
    \draw (-4.5000,-4.3301) -- (0.50000,4.3301);
    \draw (-3.5000,-4.3301) -- (1.5000,4.3301);
    \draw (-2.5000,-4.3301) -- (2.5000,4.3301);
    \draw (-1.5000,-4.3301) -- (3.5000,4.3301);
    \draw (-0.50000,-4.3301) -- (4.5000,4.3301);
    \draw (0.50000,-4.3301) -- (5.5000,4.3301);
    \draw (1.5000,-4.3301) -- (6.5000,4.3301);
    \draw (2.5000,-4.3301) -- (7.5000,4.3301);
    \draw (3.5000,-4.3301) -- (8.5000,4.3301);
    \draw (4.5000,-4.3301) -- (9.5000,4.3301);
    \draw (-4.5000,-4.3301) -- (-9.5000,4.3301);
    \draw (-3.5000,-4.3301) -- (-8.5000,4.3301);
    \draw (-2.5000,-4.3301) -- (-7.5000,4.3301);
    \draw (-1.5000,-4.3301) -- (-6.5000,4.3301);
    \draw (-0.50000,-4.3301) -- (-5.5000,4.3301);
    \draw (0.50000,-4.3301) -- (-4.5000,4.3301);
    \draw (1.5000,-4.3301) -- (-3.5000,4.3301);
    \draw (2.5000,-4.3301) -- (-2.5000,4.3301);
    \draw (3.5000,-4.3301) -- (-1.5000,4.3301);
    \draw (4.5000,-4.3301) -- (-0.50000,4.3301);
    \draw (5.5000,-4.3301) -- (0.50000,4.3301);
    \draw (6.5000,-4.3301) -- (1.5000,4.3301);
    \draw (7.5000,-4.3301) -- (2.5000,4.3301);
    \draw (8.5000,-4.3301) -- (3.5000,4.3301);
    \draw (9.5000,-4.3301) -- (4.5000,4.3301);
  \end{scope}
  \begin{scope}[black]
    \fill (-2.5000,-2.5981) circle[radius=0.04];
    \fill (-1.5000,-2.5981) circle[radius=0.04];
    \fill (-0.50000,-2.5981) circle[radius=0.04];
    \fill (0.50000,-2.5981) circle[radius=0.04];
    \fill (1.5000,-2.5981) circle[radius=0.04];
    \fill (2.5000,-2.5981) circle[radius=0.04];
    \fill (-3.0000,-1.7320) circle[radius=0.04];
    \fill (-2.0000,-1.7320) circle[radius=0.04];
    \fill (-1.0000,-1.7320) circle[radius=0.04];
    \fill (0,-1.7320) circle[radius=0.04];
    \fill (1.0000,-1.7320) circle[radius=0.04];
    \fill (2.0000,-1.7320) circle[radius=0.04];
    \fill (3.0000,-1.7320) circle[radius=0.04];
    \fill (-2.5000,-0.86602) circle[radius=0.04];
    \fill (-1.5000,-0.86602) circle[radius=0.04];
    \fill (-0.50000,-0.86602) circle[radius=0.04];
    \fill (0.50000,-0.86602) circle[radius=0.04];
    \fill (1.5000,-0.86602) circle[radius=0.04];
    \fill (2.5000,-0.86602) circle[radius=0.04];
    \fill (-3.0000,0) circle[radius=0.04];
    \fill (-2.0000,0) circle[radius=0.04];
    \fill (-1.0000,0) circle[radius=0.04];
    \fill (0,0) circle[radius=0.04];
    \fill (1.0000,0) circle[radius=0.04];
    \fill (2.0000,0) circle[radius=0.04];
    \fill (3.0000,0) circle[radius=0.04];
    \fill (-2.5000,0.86602) circle[radius=0.04];
    \fill (-1.5000,0.86602) circle[radius=0.04];
    \fill (-0.50000,0.86602) circle[radius=0.04];
    \fill (0.50000,0.86602) circle[radius=0.04];
    \fill (1.5000,0.86602) circle[radius=0.04];
    \fill (2.5000,0.86602) circle[radius=0.04];
    \fill (-3.0000,1.7320) circle[radius=0.04];
    \fill (-2.0000,1.7320) circle[radius=0.04];
    \fill (-1.0000,1.7320) circle[radius=0.04];
    \fill (0,1.7320) circle[radius=0.04];
    \fill (1.0000,1.7320) circle[radius=0.04];
    \fill (2.0000,1.7320) circle[radius=0.04];
    \fill (3.0000,1.7320) circle[radius=0.04];
    \fill (-2.5000,2.5981) circle[radius=0.04];
    \fill (-1.5000,2.5981) circle[radius=0.04];
    \fill (-0.50000,2.5981) circle[radius=0.04];
    \fill (0.50000,2.5981) circle[radius=0.04];
    \fill (1.5000,2.5981) circle[radius=0.04];
    \fill (2.5000,2.5981) circle[radius=0.04];
  \end{scope}
  \begin{scope}[anchor=north, xshift=-0.6em, font=\small]
    \draw (0,0)              node {$0$};
    \draw (1.0000,0)         node {$1$};
    \draw (-0.50000,0.86602) node {$\omega$};
    \draw (1.5000,-0.86602)  node {$1{-}\omega$};
    \draw (2.0000,1.7320)    node {$3{+}2\omega$};
  \end{scope}
\end{tikzpicture}


==> img/misc/failed-motif.tikz <==
\begin{tikzpicture}[scale=0.75,rotate=90]
  \clip (-2.28,-9.71) rectangle (+3.23,+9.71);

  % lattice points
  \coordinate (-5-6) at (-3.80,-9.8727);
  \coordinate (-4-6) at (-1.90,-9.8727);
  \coordinate (-3-6) at (   0,-9.8727);
  \coordinate (-2-6) at (+1.90,-9.8727);
  \coordinate (-1-6) at (+3.80,-9.8727);
  \coordinate (-4-5) at (-2.85,-8.2272);
  \coordinate (-3-5) at (-0.95,-8.2272);
  \coordinate (-2-5) at (+0.95,-8.2272);
  \coordinate (-1-5) at (+2.85,-8.2272);
  \coordinate (-4-4) at (-3.80,-6.5818);
  \coordinate (-3-4) at (-1.90,-6.5818);
  \coordinate (-2-4) at (    0,-6.5818);
  \coordinate (-1-4) at (+1.90,-6.5818);
  \coordinate (+0-4) at (+3.80,-6.5818);
  \coordinate (-3-3) at (-2.85,-4.9363);
  \coordinate (-2-3) at (-0.95,-4.9363);
  \coordinate (-1-3) at (+0.95,-4.9363);
  \coordinate (+0-3) at (+2.85,-4.9363);
  \coordinate (-3-2) at (-3.80,-3.2909);
  \coordinate (-2-2) at (-1.90,-3.2909);
  \coordinate (-1-2) at (    0,-3.2909);
  \coordinate (+0-2) at (+1.90,-3.2909);
  \coordinate (+1-2) at (+3.80,-3.2909);
  \coordinate (-2-1) at (-2.85,-1.6454);
  \coordinate (-1-1) at (-0.95,-1.6454);
  \coordinate (+0-1) at (+0.95,-1.6454);
  \coordinate (+1-1) at (+2.85,-1.6454);
  \coordinate (-2+0) at (-3.80,0);
  \coordinate (-1+0) at (-1.90,0);
  \coordinate (+0+0) at (    0,0);
  \coordinate (+1+0) at (+1.90,0);
  \coordinate (+2+0) at (+3.80,0);
  \coordinate (-1+1) at (-2.85,+1.6454);
  \coordinate (+0+1) at (-0.95,+1.6454);
  \coordinate (+1+1) at (+0.95,+1.6454);
  \coordinate (+2+1) at (+2.85,+1.6454);
  \coordinate (-1+2) at (-3.80,+3.2909);
  \coordinate (+0+2) at (-1.90,+3.2909);
  \coordinate (+1+2) at (    0,+3.2909);
  \coordinate (+2+2) at (+1.90,+3.2909);
  \coordinate (+3+2) at (+3.80,+3.2909);
  \coordinate (+0+3) at (-2.85,+4.9363);
  \coordinate (+1+3) at (-0.95,+4.9363);
  \coordinate (+2+3) at (+0.95,+4.9363);
  \coordinate (+3+3) at (+2.85,+4.9363);
  \coordinate (+0+4) at (-3.80,+6.5818);
  \coordinate (+1+4) at (-1.90,+6.5818);
  \coordinate (+2+4) at (    0,+6.5818);
  \coordinate (+3+4) at (+1.90,+6.5818);
  \coordinate (+4+4) at (+3.80,+6.5818);
  \coordinate (+1+5) at (-2.85,+8.2272);
  \coordinate (+2+5) at (-0.95,+8.2272);
  \coordinate (+3+5) at (+0.95,+8.2272);
  \coordinate (+4+5) at (+2.85,+8.2272);
  \coordinate (+1+6) at (-3.80,+9.8727);
  \coordinate (+2+6) at (-1.90,+9.8727);
  \coordinate (+3+6) at (   0,+9.8727);
  \coordinate (+4+6) at (+1.90,+9.8727);
  \coordinate (+5+6) at (+3.80,+9.8727);
  % midpoint on edge
  \coordinate (m-3-5) at (    0,-8.66);
  \coordinate (m-2-4) at (+0.96,-6.89);
  \coordinate (m-2-3) at (-0.02,-5.15);
  \coordinate (m-1-2) at (+0.98,-3.42);
  \coordinate (m-1-1) at (-0.04,-1.70);
  \coordinate (m+0+0) at (+1.00,    0);
  \coordinate (m+0+1) at (-0.04,+1.70);
  \coordinate (m+1+2) at (+0.98,+3.42);
  \coordinate (m+1+3) at (-0.02,+5.15);
  \coordinate (m+2+4) at (+0.96,+6.89);
  \coordinate (m+2+5) at (    0,+8.66);

  \begin{scope}[lightgray]
    \draw (-7.6000,-13.164) -- (7.6000,-13.164);
    \draw (-7.6000,-11.518) -- (7.6000,-11.518);
    \draw (-7.6000,-9.8727) -- (7.6000,-9.8727);
    \draw (-7.6000,-8.2272) -- (7.6000,-8.2272);
    \draw (-7.6000,-6.5818) -- (7.6000,-6.5818);
    \draw (-7.6000,-4.9363) -- (7.6000,-4.9363);
    \draw (-7.6000,-3.2909) -- (7.6000,-3.2909);
    \draw (-7.6000,-1.6454) -- (7.6000,-1.6454);
    \draw (-7.6000,0) -- (7.6000,0);
    \draw (-7.6000,1.6454) -- (7.6000,1.6454);
    \draw (-7.6000,3.2909) -- (7.6000,3.2909);
    \draw (-7.6000,4.9363) -- (7.6000,4.9363);
    \draw (-7.6000,6.5818) -- (7.6000,6.5818);
    \draw (-7.6000,8.2272) -- (7.6000,8.2272);
    \draw (-7.6000,9.8727) -- (7.6000,9.8727);
    \draw (-7.6000,11.518) -- (7.6000,11.518);
    \draw (-7.6000,13.164) -- (7.6000,13.164);
    \draw (-22.800,-13.164) -- (-7.6000,13.164);
    \draw (-20.900,-13.164) -- (-5.7000,13.164);
    \draw (-19.000,-13.164) -- (-3.8000,13.164);
    \draw (-17.100,-13.164) -- (-1.9000,13.164);
    \draw (-15.200,-13.164) -- (0,13.164);
    \draw (-13.300,-13.164) -- (1.9000,13.164);
    \draw (-11.400,-13.164) -- (3.8000,13.164);
    \draw (-9.5000,-13.164) -- (5.7000,13.164);
    \draw (-7.6000,-13.164) -- (7.6000,13.164);
    \draw (-5.7000,-13.164) -- (9.5000,13.164);
    \draw (-3.8000,-13.164) -- (11.400,13.164);
    \draw (-1.9000,-13.164) -- (13.300,13.164);
    \draw (0,-13.164) -- (15.200,13.164);
    \draw (1.9000,-13.164) -- (17.100,13.164);
    \draw (3.8000,-13.164) -- (19.000,13.164);
    \draw (5.7000,-13.164) -- (20.900,13.164);
    \draw (7.6000,-13.164) -- (22.800,13.164);
    \draw (-7.6000,-13.164) -- (-22.800,13.164);
    \draw (-5.7000,-13.164) -- (-20.900,13.164);
    \draw (-3.8000,-13.164) -- (-19.000,13.164);
    \draw (-1.9000,-13.164) -- (-17.100,13.164);
    \draw (0,-13.164) -- (-15.200,13.164);
    \draw (1.9000,-13.164) -- (-13.300,13.164);
    \draw (3.8000,-13.164) -- (-11.400,13.164);
    \draw (5.7000,-13.164) -- (-9.5000,13.164);
    \draw (7.6000,-13.164) -- (-7.6000,13.164);
    \draw (9.5000,-13.164) -- (-5.7000,13.164);
    \draw (11.400,-13.164) -- (-3.8000,13.164);
    \draw (13.300,-13.164) -- (-1.9000,13.164);
    \draw (15.200,-13.164) -- (0,13.164);
    \draw (17.100,-13.164) -- (1.9000,13.164);
    \draw (19.000,-13.164) -- (3.8000,13.164);
    \draw (20.900,-13.164) -- (5.7000,13.164);
    \draw (22.800,-13.164) -- (7.6000,13.164);
  \end{scope}

  \begin{scope}[black]
    \fill (-5-6) circle[radius=0.075];
    \fill (-4-6) circle[radius=0.075];
    \fill (-3-6) circle[radius=0.075];
    \fill (-2-6) circle[radius=0.075];
    \fill (-1-6) circle[radius=0.075];

    \fill (-4-5) circle[radius=0.075];
    \fill (-3-5) circle[radius=0.075];
    \fill (-2-5) circle[radius=0.075];
    \fill (-1-5) circle[radius=0.075];

    \fill (-4-4) circle[radius=0.075];
    \fill (-3-4) circle[radius=0.075];
    \fill (-2-4) circle[radius=0.075];
    \fill (-1-4) circle[radius=0.075];
    \fill (+0-4) circle[radius=0.075];

    \fill (-3-3) circle[radius=0.075];
    \fill (-2-3) circle[radius=0.075];
    \fill (-1-3) circle[radius=0.075];
    \fill (+0-3) circle[radius=0.075];

    \fill (-3-2) circle[radius=0.075];
    \fill (-2-2) circle[radius=0.075];
    \fill (-1-2) circle[radius=0.075];
    \fill (+0-2) circle[radius=0.075];
    \fill (+1-2) circle[radius=0.075];

    \fill (-2-1) circle[radius=0.075];
    \fill (-1-1) circle[radius=0.075];
    \fill (+0-1) circle[radius=0.075];
    \fill (+1-1) circle[radius=0.075];

    \fill (-2+0) circle[radius=0.075];
    \fill (-1+0) circle[radius=0.075];
    \fill (+0+0) circle[radius=0.075];
    \fill (+1+0) circle[radius=0.075];
    \fill (+2+0) circle[radius=0.075];

    \fill (-1+1) circle[radius=0.075];
    \fill (+0+1) circle[radius=0.075];
    \fill (+1+1) circle[radius=0.075];
    \fill (+2+1) circle[radius=0.075];

    \fill (-1+2) circle[radius=0.075];
    \fill (+0+2) circle[radius=0.075];
    \fill (+1+2) circle[radius=0.075];
    \fill (+2+2) circle[radius=0.075];
    \fill (+3+2) circle[radius=0.075];

    \fill (+0+3) circle[radius=0.075];
    \fill (+1+3) circle[radius=0.075];
    \fill (+2+3) circle[radius=0.075];
    \fill (+3+3) circle[radius=0.075];

    \fill (+0+4) circle[radius=0.075];
    \fill (+1+4) circle[radius=0.075];
    \fill (+2+4) circle[radius=0.075];
    \fill (+3+4) circle[radius=0.075];
    \fill (+4+4) circle[radius=0.075];

    \fill (+1+5) circle[radius=0.075];
    \fill (+2+5) circle[radius=0.075];
    \fill (+3+5) circle[radius=0.075];
    \fill (+4+5) circle[radius=0.075];

    \fill (+1+6) circle[radius=0.075];
    \fill (+2+6) circle[radius=0.075];
    \fill (+3+6) circle[radius=0.075];
    \fill (+4+6) circle[radius=0.075];
    \fill (+5+6) circle[radius=0.075];
  \end{scope}

  \begin{scope}[black, thick]
    \draw (-3-6) -- (-2-6);
    \draw (-3-5) -- (-2-5);
    \draw (-2-4) -- (-1-4);
    \draw (-2-3) -- (-1-3);
    \draw (-1-2) -- (+0-2);
    \draw (-1-1) -- (+0-1);
    \draw (+0+0) -- (+1+0);
    \draw (+0+1) -- (+1+1);
    \draw (+1+2) -- (+2+2);
    \draw (+1+3) -- (+2+3);
    \draw (+2+4) -- (+3+4);
    \draw (+2+5) -- (+3+5);
    \draw (+3+6) -- (+4+6);
  \end{scope}

  \begin{scope}[gray, densely dotted]
    \draw (-2-5) circle[radius=1];
    \draw (-3-5) circle[radius=1];
    \draw (-1-4) circle[radius=1];
    \draw (-2-4) circle[radius=1];
    \draw (-1-3) circle[radius=1];
    \draw (-2-3) circle[radius=1];
    \draw (+0-2) circle[radius=1];
    \draw (-1-2) circle[radius=1];
    \draw (+0-1) circle[radius=1];
    \draw (-1-1) circle[radius=1];
    \draw (+0+0) circle[radius=1];
    \draw (+1+0) circle[radius=1];
    \draw (+0+1) circle[radius=1];
    \draw (+1+1) circle[radius=1];
    \draw (+1+2) circle[radius=1];
    \draw (+2+2) circle[radius=1];
    \draw (+1+3) circle[radius=1];
    \draw (+2+3) circle[radius=1];
    \draw (+2+4) circle[radius=1];
    \draw (+3+4) circle[radius=1];
    \draw (+2+5) circle[radius=1];
    \draw (+3+5) circle[radius=1];
  \end{scope}

  \begin{scope}[blue, fill opacity=0.1]
    \filldraw (m-2-4) circle[radius=0.075];
    \filldraw (m-2-4) circle[radius=1];
    \filldraw (m-2-3) circle[radius=0.075];
    \filldraw (m-2-3) circle[radius=1];
    \filldraw (m-1-2) circle[radius=0.075];
    \filldraw (m-1-2) circle[radius=1];
    \filldraw (m-1-1) circle[radius=0.075];
    \filldraw (m-1-1) circle[radius=1];
    \filldraw (m+0+0) circle[radius=0.075];
    \filldraw (m+0+0) circle[radius=1];
    \filldraw (m+0+1) circle[radius=0.075];
    \filldraw (m+0+1) circle[radius=1];
    \filldraw (m+1+2) circle[radius=0.075];
    \filldraw (m+1+2) circle[radius=1];
    \filldraw (m+1+3) circle[radius=0.075];
    \filldraw (m+1+3) circle[radius=1];
    \filldraw (m+2+4) circle[radius=0.075];
    \filldraw (m+2+4) circle[radius=1];
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
    \filldraw (m-3-5) circle[radius=0.075];
    \filldraw (m-3-5) circle[radius=1];
    \filldraw (m+2+5) circle[radius=0.075];
    \filldraw (m+2+5) circle[radius=1];
  \end{scope}
\end{tikzpicture}

==> img/spacing/overall.tikz <==
\begin{tikzpicture}[scale=20]

  % coordinates
  \coordinate (lowlim)    at (0.13,0);
  \coordinate (lowhex)    at (0.154700,0);  % 2/sqrt3 - 1
  \coordinate (lowsq)     at (0.218780,0);  % times lowhex by sqrt2
  \coordinate (lowtri)    at (0.267949,0);  % times lowhex by sqrt3
  \coordinate (2sqrt37)   at (0.328798,0);
  \coordinate (1sqrt9)    at (0.333333,0);
  \coordinate (2sqrt31)   at (0.359211,0);
  \coordinate (1sqrt7)    at (0.377694,0);
  \coordinate (2sqrt27)   at (0.384900,0);
  \coordinate (3sqrt57)   at (0.397360,0);
  \coordinate (2sqrt21)   at (0.436436,0);
  \coordinate (2sqrt19)   at (0.458831,0);
  \coordinate (1sqrt4)    at (0.5,0);
  \coordinate (5sqrt91)   at (0.524142,0);
  \coordinate (6sqrt130)  at (0.526345,0);
  \coordinate (2sqrt13)   at (0.554700,0);
  \coordinate (2sqrt10)   at (0.632456,0);
  \coordinate (3sqrt21)   at (0.654654,0);
  \coordinate (4sqrt37)   at (0.657596,0);
  \coordinate (1sqrt2)    at (0.707107,0);
  \coordinate (5sqrt49)   at (0.714286,0);
  \coordinate (4sqrt31)   at (0.718421,0);
  \coordinate (4sqrt26)   at (0.784465,0);
  \coordinate (infinity)  at (0.83,0);

  % number line & vertical ticks
  \begin{scope}[gray!40]
    \draw ([yshift=-0.005cm]lowtri)  -- ([yshift=0.075cm]lowtri);
    \draw ([yshift=-0.005cm]2sqrt37) -- ([yshift=0.075cm]2sqrt37);
    \draw ([yshift=-0.005cm]2sqrt27) -- ([yshift=0.075cm]2sqrt27);
    \draw ([yshift=-0.005cm]2sqrt19) -- ([yshift=0.075cm]2sqrt19);
    \draw ([yshift=-0.005cm]2sqrt13) -- ([yshift=0.075cm]2sqrt13);
    \draw ([yshift=-0.005cm]4sqrt31) -- ([yshift=0.075cm]4sqrt31);
    \draw ([yshift=-0.005cm]4sqrt37) -- ([yshift=0.075cm]4sqrt37);
    \draw ([yshift=-0.005cm]lowhex)  -- ([yshift=0.050cm]lowhex);
    \draw ([yshift=-0.005cm]lowsq)   -- ([yshift=0.025cm]lowsq);
    \draw ([yshift=-0.005cm]1sqrt4)  -- ([yshift=0.025cm]1sqrt4);
    \draw ([yshift=-0.005cm]4sqrt26) -- ([yshift=0.025cm]4sqrt26);
    \draw[<->, gray] (0.05,0) -- (infinity);
  \end{scope}

  % number line annotate
  \begin{scope}[anchor=north east, font=\tiny]
    \node[rotate=30] at (lowhex)   {$r$ {\color{gray} (0.155)}};
    \node[rotate=30] at (lowsq)    {$\sqrt2\,r$ {\color{gray} (0.219)}};
    \node[rotate=30] at (lowtri)   {$\sqrt3\,r$ {\color{gray} (0.268)}};
    \node[rotate=30] at (2sqrt37)  {$2/\sqrt{37}$ {\color{gray} (0.329)}};
    \node[rotate=30] at (2sqrt27)  {$2/\sqrt{27}$ {\color{gray} (0.385)}};
    \node[rotate=30] at (2sqrt19)  {$2/\sqrt{19}$ {\color{gray} (0.459)}};
    \node[rotate=30] at (1sqrt4)   {$1/2$ {\color{gray} (0.500)}};
    \node[rotate=30] at (2sqrt13)  {$2/\sqrt{13}$ {\color{gray} (0.555)}};
    \node[rotate=30] at (4sqrt37)  {$4/\sqrt{37}$ {\color{gray} (0.658)}};
    \node[rotate=30] at (4sqrt31)  {$4/\sqrt{31}$ {\color{gray} (0.718)}};
    \node[rotate=30] at (4sqrt26)  {$4/\sqrt{26}$ {\color{gray} (0.784)}};
  \end{scope}

  % triangular lattice
  \begin{scope}[thick, font=\scriptsize, transform canvas={yshift=1.5cm}]
    \draw (lowlim) node[anchor=east] {triangular};
    \draw[<-, red] (lowlim) -- (lowtri);
    \draw (2sqrt37) -- (1sqrt9);
    \draw (2sqrt31) -- (1sqrt7);
    \draw (2sqrt27) -- (3sqrt57);
    \draw (2sqrt19) -- (5sqrt91);
    \draw (2sqrt13) -- (3sqrt21);
    \draw (4sqrt37) -- (5sqrt49);
    \draw[->] (4sqrt31) -- (infinity);
  \end{scope}

  % honeycomb point set
  \begin{scope}[thick, font=\scriptsize, transform canvas={yshift=1.0cm}]
    \draw (lowlim) node[anchor=east] {honeycomb};
    \draw[<-, red] (lowlim) -- (lowhex);
    \draw (2sqrt37) -- (1sqrt7);
    \draw (2sqrt27) -- (3sqrt57);
    \draw (2sqrt21) -- (5sqrt91);
    \draw (2sqrt13) -- (3sqrt21);
    \draw[->] (4sqrt37) -- (infinity);
  \end{scope}

  % square lattice
  \begin{scope}[thick, font=\scriptsize, transform canvas={yshift=0.5cm}]
    \draw (lowlim) node[anchor=east] {square};
    \draw[<-, red] (lowlim) -- (lowsq);
    \draw (1sqrt4) -- (6sqrt130);
    \draw (2sqrt13) -- (2sqrt10);
    \draw (4sqrt37) -- (1sqrt2);
    \draw[->] (4sqrt26) -- (infinity);
  \end{scope}

\end{tikzpicture}


==> img/square/duo14-chebyshev.tikz <==
\begin{tikzpicture}[scale=2.15]
  \clip (-0.26951,-2.0930) rectangle (1.8235,2.0930);
  \begin{scope}[lightgray]
    \draw (-3.1080,-3.6260) -- (3.1080,-3.6260);
    \draw (-3.1080,-3.1080) -- (3.1080,-3.1080);
    \draw (-3.1080,-2.5900) -- (3.1080,-2.5900);
    \draw (-3.1080,-2.0720) -- (3.1080,-2.0720);
    \draw (-3.1080,-1.5540) -- (3.1080,-1.5540);
    \draw (-3.1080,-1.0360) -- (3.1080,-1.0360);
    \draw (-3.1080,-0.51800) -- (3.1080,-0.51800);
    \draw (-3.1080,0) -- (3.1080,0);
    \draw (-3.1080,0.51800) -- (3.1080,0.51800);
    \draw (-3.1080,1.0360) -- (3.1080,1.0360);
    \draw (-3.1080,1.5540) -- (3.1080,1.5540);
    \draw (-3.1080,2.0720) -- (3.1080,2.0720);
    \draw (-3.1080,2.5900) -- (3.1080,2.5900);
    \draw (-3.1080,3.1080) -- (3.1080,3.1080);
    \draw (-3.1080,3.6260) -- (3.1080,3.6260);
    \draw (-3.1080,-3.6260) -- (-3.1080,3.6260);
    \draw (-2.5900,-3.6260) -- (-2.5900,3.6260);
    \draw (-2.0720,-3.6260) -- (-2.0720,3.6260);
    \draw (-1.5540,-3.6260) -- (-1.5540,3.6260);
    \draw (-1.0360,-3.6260) -- (-1.0360,3.6260);
    \draw (-0.51800,-3.6260) -- (-0.51800,3.6260);
    \draw (0,-3.6260) -- (0,3.6260);
    \draw (0.51800,-3.6260) -- (0.51800,3.6260);
    \draw (1.0360,-3.6260) -- (1.0360,3.6260);
    \draw (1.5540,-3.6260) -- (1.5540,3.6260);
    \draw (2.0720,-3.6260) -- (2.0720,3.6260);
    \draw (2.5900,-3.6260) -- (2.5900,3.6260);
    \draw (3.1080,-3.6260) -- (3.1080,3.6260);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.05]
    \filldraw (0.25900,0.086333) circle[radius=1];
    \filldraw (2.3310,0.086333) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-0.77700,-1.6403) circle[radius=1];
    \filldraw (-0.77700,1.9857) circle[radius=1];
    \filldraw (1.2950,-1.6403) circle[radius=1];
    \filldraw (1.2950,1.9857) circle[radius=1];
  \end{scope}
  \begin{scope}[-stealth, thick, font=\scriptsize]
    \draw[red] (0.25900,0) -- (0.25900,0.086333) node[midway, anchor=east] {$d/6$};
    \draw[blue] (1.2950,-1.5540) -- (1.2950,-1.6403) node[midway, anchor=west] {$d/6$};
    \draw[blue] (1.2950,2.0720) -- (1.2950,1.9857) node[midway, anchor=west] {$d/6$};
  \end{scope}
  \begin{scope}[black, font=\scriptsize]
    \draw (0.25900,0.086333) -- (1.2950,-1.6403) node[pos=0.53, anchor=west] {$\frac{\sqrt{136}}{3}d$};
    \draw (0.25900,0.086333) -- (1.2950,1.9857) node[pos=0.45, anchor=west] {$\frac{\sqrt{157}}{3}d$};
  \end{scope}
\end{tikzpicture}

==> img/square/duo14-equidistant.tikz <==
\begin{tikzpicture}[scale=2.15]
  \clip (-0.29351,-2.0930) rectangle (1.7995,2.0930);
  \begin{scope}[lightgray]
    \draw (-3.0120,-3.5140) -- (3.0120,-3.5140);
    \draw (-3.0120,-3.0120) -- (3.0120,-3.0120);
    \draw (-3.0120,-2.5100) -- (3.0120,-2.5100);
    \draw (-3.0120,-2.0080) -- (3.0120,-2.0080);
    \draw (-3.0120,-1.5060) -- (3.0120,-1.5060);
    \draw (-3.0120,-1.0040) -- (3.0120,-1.0040);
    \draw (-3.0120,-0.50200) -- (3.0120,-0.50200);
    \draw (-3.0120,0) -- (3.0120,0);
    \draw (-3.0120,0.50200) -- (3.0120,0.50200);
    \draw (-3.0120,1.0040) -- (3.0120,1.0040);
    \draw (-3.0120,1.5060) -- (3.0120,1.5060);
    \draw (-3.0120,2.0080) -- (3.0120,2.0080);
    \draw (-3.0120,2.5100) -- (3.0120,2.5100);
    \draw (-3.0120,3.0120) -- (3.0120,3.0120);
    \draw (-3.0120,3.5140) -- (3.0120,3.5140);
    \draw (-3.0120,-3.5140) -- (-3.0120,3.5140);
    \draw (-2.5100,-3.5140) -- (-2.5100,3.5140);
    \draw (-2.0080,-3.5140) -- (-2.0080,3.5140);
    \draw (-1.5060,-3.5140) -- (-1.5060,3.5140);
    \draw (-1.0040,-3.5140) -- (-1.0040,3.5140);
    \draw (-0.50200,-3.5140) -- (-0.50200,3.5140);
    \draw (0,-3.5140) -- (0,3.5140);
    \draw (0.50200,-3.5140) -- (0.50200,3.5140);
    \draw (1.0040,-3.5140) -- (1.0040,3.5140);
    \draw (1.5060,-3.5140) -- (1.5060,3.5140);
    \draw (2.0080,-3.5140) -- (2.0080,3.5140);
    \draw (2.5100,-3.5140) -- (2.5100,3.5140);
    \draw (3.0120,-3.5140) -- (3.0120,3.5140);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.05]
    \filldraw (0.25100,0.12550) circle[radius=1];
    \filldraw (2.2590,0.12550) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-0.75300,-1.6315) circle[radius=1];
    \filldraw (-0.75300,1.8825) circle[radius=1];
    \filldraw (1.2550,-1.6315) circle[radius=1];
    \filldraw (1.2550,1.8825) circle[radius=1];
  \end{scope}
  \begin{scope}[-stealth, thick, font=\scriptsize]
    \draw[red] (0.25100,0) -- (0.25100,0.12550) node[midway, anchor=east] {$d/4$};
    \draw[blue] (1.2550,-1.5060) -- (1.2550,-1.6315) node[midway, anchor=west] {$d/4$};
    \draw[blue] (1.2550,2.0080) -- (1.2550,1.8825) node[midway, anchor=west] {$d/4$};
  \end{scope}
  \begin{scope}[black, font=\scriptsize]
    \draw (0.25100,0.12550) -- (1.2550,-1.6315) node[pos=0.53, anchor=west] {$\frac{\sqrt{65}}{2}d$};
    \draw (0.25100,0.12550) -- (1.2550,1.8825) node[pos=0.53, anchor=west] {$\frac{\sqrt{65}}{2}d$};
  \end{scope}
\end{tikzpicture}

==> img/square/duo14-quadratic.tikz <==
\begin{tikzpicture}[scale=2.15]
  \clip (-0.65801,-2.0930) rectangle (1.4350,2.0930);
  \begin{scope}[lightgray]
    \draw (-3.1080,-3.6260) -- (3.1080,-3.6260);
    \draw (-3.1080,-3.1080) -- (3.1080,-3.1080);
    \draw (-3.1080,-2.5900) -- (3.1080,-2.5900);
    \draw (-3.1080,-2.0720) -- (3.1080,-2.0720);
    \draw (-3.1080,-1.5540) -- (3.1080,-1.5540);
    \draw (-3.1080,-1.0360) -- (3.1080,-1.0360);
    \draw (-3.1080,-0.51800) -- (3.1080,-0.51800);
    \draw (-3.1080,0) -- (3.1080,0);
    \draw (-3.1080,0.51800) -- (3.1080,0.51800);
    \draw (-3.1080,1.0360) -- (3.1080,1.0360);
    \draw (-3.1080,1.5540) -- (3.1080,1.5540);
    \draw (-3.1080,2.0720) -- (3.1080,2.0720);
    \draw (-3.1080,2.5900) -- (3.1080,2.5900);
    \draw (-3.1080,3.1080) -- (3.1080,3.1080);
    \draw (-3.1080,3.6260) -- (3.1080,3.6260);
    \draw (-3.1080,-3.6260) -- (-3.1080,3.6260);
    \draw (-2.5900,-3.6260) -- (-2.5900,3.6260);
    \draw (-2.0720,-3.6260) -- (-2.0720,3.6260);
    \draw (-1.5540,-3.6260) -- (-1.5540,3.6260);
    \draw (-1.0360,-3.6260) -- (-1.0360,3.6260);
    \draw (-0.51800,-3.6260) -- (-0.51800,3.6260);
    \draw (0,-3.6260) -- (0,3.6260);
    \draw (0.51800,-3.6260) -- (0.51800,3.6260);
    \draw (1.0360,-3.6260) -- (1.0360,3.6260);
    \draw (1.5540,-3.6260) -- (1.5540,3.6260);
    \draw (2.0720,-3.6260) -- (2.0720,3.6260);
    \draw (2.5900,-3.6260) -- (2.5900,3.6260);
    \draw (3.1080,-3.6260) -- (3.1080,3.6260);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.05]
    \filldraw (0.25900,0.11150) circle[radius=1];
    \filldraw (2.3310,0.11150) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-0.77700,-1.6655) circle[radius=1];
    \filldraw (-0.77700,1.9605) circle[radius=1];
    \filldraw (1.2950,-1.6655) circle[radius=1];
    \filldraw (1.2950,1.9605) circle[radius=1];
  \end{scope}
  \begin{scope}[red!60!black, densely dashed]
    \fill (-0.51800,-0.51800) circle[radius=0.027907];
    \fill (1.0360,-0.51800) circle[radius=0.027907];
    \draw (-0.51800,-0.51800) circle[radius=1];
    \draw (1.0360,-0.51800) circle[radius=1];
  \end{scope}
  \begin{scope}[-stealth, thick, font=\scriptsize]
    \draw[red] (0.25900,-0.51800) -- (0.25900,0.11150) node[pos=0.48, anchor=west, right=1pt] {$\sqrt{1{-}\frac94d^2}$};
  \end{scope}
\end{tikzpicture}

==> img/square/duo14.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.7450,-1.9800) rectangle (3.2550,4.0200);
  \begin{scope}[lightgray]
    \draw (-4.5900,-5.1000) -- (4.5900,-5.1000);
    \draw (-4.5900,-4.5900) -- (4.5900,-4.5900);
    \draw (-4.5900,-4.0800) -- (4.5900,-4.0800);
    \draw (-4.5900,-3.5700) -- (4.5900,-3.5700);
    \draw (-4.5900,-3.0600) -- (4.5900,-3.0600);
    \draw (-4.5900,-2.5500) -- (4.5900,-2.5500);
    \draw (-4.5900,-2.0400) -- (4.5900,-2.0400);
    \draw (-4.5900,-1.5300) -- (4.5900,-1.5300);
    \draw (-4.5900,-1.0200) -- (4.5900,-1.0200);
    \draw (-4.5900,-0.51000) -- (4.5900,-0.51000);
    \draw (-4.5900,0) -- (4.5900,0);
    \draw (-4.5900,0.51000) -- (4.5900,0.51000);
    \draw (-4.5900,1.0200) -- (4.5900,1.0200);
    \draw (-4.5900,1.5300) -- (4.5900,1.5300);
    \draw (-4.5900,2.0400) -- (4.5900,2.0400);
    \draw (-4.5900,2.5500) -- (4.5900,2.5500);
    \draw (-4.5900,3.0600) -- (4.5900,3.0600);
    \draw (-4.5900,3.5700) -- (4.5900,3.5700);
    \draw (-4.5900,4.0800) -- (4.5900,4.0800);
    \draw (-4.5900,4.5900) -- (4.5900,4.5900);
    \draw (-4.5900,5.1000) -- (4.5900,5.1000);
    \draw (-4.5900,-5.1000) -- (-4.5900,5.1000);
    \draw (-4.0800,-5.1000) -- (-4.0800,5.1000);
    \draw (-3.5700,-5.1000) -- (-3.5700,5.1000);
    \draw (-3.0600,-5.1000) -- (-3.0600,5.1000);
    \draw (-2.5500,-5.1000) -- (-2.5500,5.1000);
    \draw (-2.0400,-5.1000) -- (-2.0400,5.1000);
    \draw (-1.5300,-5.1000) -- (-1.5300,5.1000);
    \draw (-1.0200,-5.1000) -- (-1.0200,5.1000);
    \draw (-0.51000,-5.1000) -- (-0.51000,5.1000);
    \draw (0,-5.1000) -- (0,5.1000);
    \draw (0.51000,-5.1000) -- (0.51000,5.1000);
    \draw (1.0200,-5.1000) -- (1.0200,5.1000);
    \draw (1.5300,-5.1000) -- (1.5300,5.1000);
    \draw (2.0400,-5.1000) -- (2.0400,5.1000);
    \draw (2.5500,-5.1000) -- (2.5500,5.1000);
    \draw (3.0600,-5.1000) -- (3.0600,5.1000);
    \draw (3.5700,-5.1000) -- (3.5700,5.1000);
    \draw (4.0800,-5.1000) -- (4.0800,5.1000);
    \draw (4.5900,-5.1000) -- (4.5900,5.1000);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.05]
    \filldraw (-1.7850,0.12750) circle[radius=1];
    \filldraw (-1.7850,3.6975) circle[radius=1];
    \filldraw (0.25500,0.12750) circle[radius=1];
    \filldraw (0.25500,3.6975) circle[radius=1];
    \filldraw (2.2950,0.12750) circle[radius=1];
    \filldraw (2.2950,3.6975) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-2.8050,-1.6575) circle[radius=1];
    \filldraw (-2.8050,1.9125) circle[radius=1];
    \filldraw (-0.76500,-1.6575) circle[radius=1];
    \filldraw (-0.76500,1.9125) circle[radius=1];
    \filldraw (1.2750,-1.6575) circle[radius=1];
    \filldraw (1.2750,1.9125) circle[radius=1];
    \filldraw (3.3150,-1.6575) circle[radius=1];
    \filldraw (3.3150,1.9125) circle[radius=1];
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
    \fill (-1.0200,-0.51000) -- (-1.0200,0.51000) -- (-1.5300,0.51000) -- (-1.5300,1.0200) -- (-2.0400,1.0200) -- (-2.0400,0.51000) -- (-2.5500,0.51000) -- (-2.5500,-0.51000) -- cycle;
    \fill (-1.0200,3.0600) -- (-1.0200,4.0800) -- (-1.5300,4.0800) -- (-1.5300,4.5900) -- (-2.0400,4.5900) -- (-2.0400,4.0800) -- (-2.5500,4.0800) -- (-2.5500,3.0600) -- cycle;
    \fill (-0.51000,-0.51000) -- (1.0200,-0.51000) -- (1.0200,0.51000) -- (0.51000,0.51000) -- (0.51000,1.0200) -- (0,1.0200) -- (0,0.51000) -- (-0.51000,0.51000) -- cycle;
    \fill (-0.51000,3.0600) -- (1.0200,3.0600) -- (1.0200,4.0800) -- (0.51000,4.0800) -- (0.51000,4.5900) -- (0,4.5900) -- (0,4.0800) -- (-0.51000,4.0800) -- cycle;
    \fill (1.5300,-0.51000) -- (3.0600,-0.51000) -- (3.0600,0.51000) -- (2.5500,0.51000) -- (2.5500,1.0200) -- (2.0400,1.0200) -- (2.0400,0.51000) -- (1.5300,0.51000) -- cycle;
    \fill (1.5300,3.0600) -- (3.0600,3.0600) -- (3.0600,4.0800) -- (2.5500,4.0800) -- (2.5500,4.5900) -- (2.0400,4.5900) -- (2.0400,4.0800) -- (1.5300,4.0800) -- cycle;
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.0400,-1.0200) -- (-3.5700,-1.0200) -- (-3.5700,-2.0400) -- (-3.0600,-2.0400) -- (-3.0600,-2.5500) -- (-2.5500,-2.5500) -- (-2.5500,-2.0400) -- (-2.0400,-2.0400) -- cycle;
    \fill (-2.5500,1.0200) -- (-2.5500,1.5300) -- (-2.0400,1.5300) -- (-2.0400,2.5500) -- (-3.5700,2.5500) -- (-3.5700,1.5300) -- (-3.0600,1.5300) -- (-3.0600,1.0200) -- cycle;
    \fill (-1.5300,-1.0200) -- (-1.5300,-2.0400) -- (-1.0200,-2.0400) -- (-1.0200,-2.5500) -- (-0.51000,-2.5500) -- (-0.51000,-2.0400) -- (0,-2.0400) -- (0,-1.0200) -- cycle;
    \fill (-0.51000,1.0200) -- (-0.51000,1.5300) -- (0,1.5300) -- (0,2.5500) -- (-1.5300,2.5500) -- (-1.5300,1.5300) -- (-1.0200,1.5300) -- (-1.0200,1.0200) -- cycle;
    \fill (0.51000,-1.0200) -- (0.51000,-2.0400) -- (1.0200,-2.0400) -- (1.0200,-2.5500) -- (1.5300,-2.5500) -- (1.5300,-2.0400) -- (2.0400,-2.0400) -- (2.0400,-1.0200) -- cycle;
    \fill (1.0200,1.0200) -- (1.5300,1.0200) -- (1.5300,1.5300) -- (2.0400,1.5300) -- (2.0400,2.5500) -- (0.51000,2.5500) -- (0.51000,1.5300) -- (1.0200,1.5300) -- cycle;
    \fill (2.5500,-1.0200) -- (2.5500,-2.0400) -- (3.0600,-2.0400) -- (3.0600,-2.5500) -- (3.5700,-2.5500) -- (3.5700,-2.0400) -- (4.0800,-2.0400) -- (4.0800,-1.0200) -- cycle;
    \fill (3.0600,1.0200) -- (3.5700,1.0200) -- (3.5700,1.5300) -- (4.0800,1.5300) -- (4.0800,2.5500) -- (2.5500,2.5500) -- (2.5500,1.5300) -- (3.0600,1.5300) -- cycle;
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \draw (-2.5500,-0.51000) -- (-1.0200,-0.51000);
    \draw (-1.0200,0.51000) -- (-1.0200,-0.51000);
    \draw (-1.5300,1.0200) -- (-1.5300,-0.51000);
    \draw (-2.0400,1.0200) -- (-2.0400,-0.51000);
    \draw (-2.5500,0.51000) -- (-2.5500,-0.51000);
    \draw (-2.5500,0) -- (-1.0200,0);
    \draw (-2.5500,0.51000) -- (-1.0200,0.51000);
    \draw (-2.0400,1.0200) -- (-1.5300,1.0200);
    \fill (-1.0200,-0.51000) circle[radius=0.060000];
    \fill (-1.5300,-0.51000) circle[radius=0.060000];
    \fill (-2.0400,-0.51000) circle[radius=0.060000];
    \fill (-2.5500,-0.51000) circle[radius=0.060000];
    \fill (-1.0200,0) circle[radius=0.060000];
    \fill (-1.5300,0) circle[radius=0.060000];
    \fill (-2.0400,0) circle[radius=0.060000];
    \fill (-2.5500,0) circle[radius=0.060000];
    \fill (-1.0200,0.51000) circle[radius=0.060000];
    \fill (-1.5300,0.51000) circle[radius=0.060000];
    \fill (-2.0400,0.51000) circle[radius=0.060000];
    \fill (-2.5500,0.51000) circle[radius=0.060000];
    \fill (-1.5300,1.0200) circle[radius=0.060000];
    \fill (-2.0400,1.0200) circle[radius=0.060000];
    \draw (-2.5500,3.0600) -- (-1.0200,3.0600);
    \draw (-1.0200,4.0800) -- (-1.0200,3.0600);
    \draw (-1.5300,4.5900) -- (-1.5300,3.0600);
    \draw (-2.0400,4.5900) -- (-2.0400,3.0600);
    \draw (-2.5500,4.0800) -- (-2.5500,3.0600);
    \draw (-2.5500,3.5700) -- (-1.0200,3.5700);
    \draw (-2.5500,4.0800) -- (-1.0200,4.0800);
    \draw (-2.0400,4.5900) -- (-1.5300,4.5900);
    \fill (-1.0200,3.0600) circle[radius=0.060000];
    \fill (-1.5300,3.0600) circle[radius=0.060000];
    \fill (-2.0400,3.0600) circle[radius=0.060000];
    \fill (-2.5500,3.0600) circle[radius=0.060000];
    \fill (-1.0200,3.5700) circle[radius=0.060000];
    \fill (-1.5300,3.5700) circle[radius=0.060000];
    \fill (-2.0400,3.5700) circle[radius=0.060000];
    \fill (-2.5500,3.5700) circle[radius=0.060000];
    \fill (-1.0200,4.0800) circle[radius=0.060000];
    \fill (-1.5300,4.0800) circle[radius=0.060000];
    \fill (-2.0400,4.0800) circle[radius=0.060000];
    \fill (-2.5500,4.0800) circle[radius=0.060000];
    \fill (-1.5300,4.5900) circle[radius=0.060000];
    \fill (-2.0400,4.5900) circle[radius=0.060000];
    \draw (1.0200,-0.51000) -- (-0.51000,-0.51000);
    \draw (-0.51000,0.51000) -- (-0.51000,-0.51000);
    \draw (0,1.0200) -- (0,-0.51000);
    \draw (0.51000,1.0200) -- (0.51000,-0.51000);
    \draw (1.0200,0.51000) -- (1.0200,-0.51000);
    \draw (1.0200,0) -- (-0.51000,0);
    \draw (1.0200,0.51000) -- (-0.51000,0.51000);
    \draw (0.51000,1.0200) -- (0,1.0200);
    \fill (-0.51000,-0.51000) circle[radius=0.060000];
    \fill (0,-0.51000) circle[radius=0.060000];
    \fill (0.51000,-0.51000) circle[radius=0.060000];
    \fill (1.0200,-0.51000) circle[radius=0.060000];
    \fill (-0.51000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.51000,0) circle[radius=0.060000];
    \fill (1.0200,0) circle[radius=0.060000];
    \fill (-0.51000,0.51000) circle[radius=0.060000];
    \fill (0,0.51000) circle[radius=0.060000];
    \fill (0.51000,0.51000) circle[radius=0.060000];
    \fill (1.0200,0.51000) circle[radius=0.060000];
    \fill (0,1.0200) circle[radius=0.060000];
    \fill (0.51000,1.0200) circle[radius=0.060000];
    \draw (1.0200,3.0600) -- (-0.51000,3.0600);
    \draw (-0.51000,4.0800) -- (-0.51000,3.0600);
    \draw (0,4.5900) -- (0,3.0600);
    \draw (0.51000,4.5900) -- (0.51000,3.0600);
    \draw (1.0200,4.0800) -- (1.0200,3.0600);
    \draw (1.0200,3.5700) -- (-0.51000,3.5700);
    \draw (1.0200,4.0800) -- (-0.51000,4.0800);
    \draw (0.51000,4.5900) -- (0,4.5900);
    \fill (-0.51000,3.0600) circle[radius=0.060000];
    \fill (0,3.0600) circle[radius=0.060000];
    \fill (0.51000,3.0600) circle[radius=0.060000];
    \fill (1.0200,3.0600) circle[radius=0.060000];
    \fill (-0.51000,3.5700) circle[radius=0.060000];
    \fill (0,3.5700) circle[radius=0.060000];
    \fill (0.51000,3.5700) circle[radius=0.060000];
    \fill (1.0200,3.5700) circle[radius=0.060000];
    \fill (-0.51000,4.0800) circle[radius=0.060000];
    \fill (0,4.0800) circle[radius=0.060000];
    \fill (0.51000,4.0800) circle[radius=0.060000];
    \fill (1.0200,4.0800) circle[radius=0.060000];
    \fill (0,4.5900) circle[radius=0.060000];
    \fill (0.51000,4.5900) circle[radius=0.060000];
    \draw (3.0600,-0.51000) -- (1.5300,-0.51000);
    \draw (1.5300,0.51000) -- (1.5300,-0.51000);
    \draw (2.0400,1.0200) -- (2.0400,-0.51000);
    \draw (2.5500,1.0200) -- (2.5500,-0.51000);
    \draw (3.0600,0.51000) -- (3.0600,-0.51000);
    \draw (3.0600,0) -- (1.5300,0);
    \draw (3.0600,0.51000) -- (1.5300,0.51000);
    \draw (2.5500,1.0200) -- (2.0400,1.0200);
    \fill (1.5300,-0.51000) circle[radius=0.060000];
    \fill (2.0400,-0.51000) circle[radius=0.060000];
    \fill (2.5500,-0.51000) circle[radius=0.060000];
    \fill (3.0600,-0.51000) circle[radius=0.060000];
    \fill (1.5300,0) circle[radius=0.060000];
    \fill (2.0400,0) circle[radius=0.060000];
    \fill (2.5500,0) circle[radius=0.060000];
    \fill (3.0600,0) circle[radius=0.060000];
    \fill (1.5300,0.51000) circle[radius=0.060000];
    \fill (2.0400,0.51000) circle[radius=0.060000];
    \fill (2.5500,0.51000) circle[radius=0.060000];
    \fill (3.0600,0.51000) circle[radius=0.060000];
    \fill (2.0400,1.0200) circle[radius=0.060000];
    \fill (2.5500,1.0200) circle[radius=0.060000];
    \draw (3.0600,3.0600) -- (1.5300,3.0600);
    \draw (1.5300,4.0800) -- (1.5300,3.0600);
    \draw (2.0400,4.5900) -- (2.0400,3.0600);
    \draw (2.5500,4.5900) -- (2.5500,3.0600);
    \draw (3.0600,4.0800) -- (3.0600,3.0600);
    \draw (3.0600,3.5700) -- (1.5300,3.5700);
    \draw (3.0600,4.0800) -- (1.5300,4.0800);
    \draw (2.5500,4.5900) -- (2.0400,4.5900);
    \fill (1.5300,3.0600) circle[radius=0.060000];
    \fill (2.0400,3.0600) circle[radius=0.060000];
    \fill (2.5500,3.0600) circle[radius=0.060000];
    \fill (3.0600,3.0600) circle[radius=0.060000];
    \fill (1.5300,3.5700) circle[radius=0.060000];
    \fill (2.0400,3.5700) circle[radius=0.060000];
    \fill (2.5500,3.5700) circle[radius=0.060000];
    \fill (3.0600,3.5700) circle[radius=0.060000];
    \fill (1.5300,4.0800) circle[radius=0.060000];
    \fill (2.0400,4.0800) circle[radius=0.060000];
    \fill (2.5500,4.0800) circle[radius=0.060000];
    \fill (3.0600,4.0800) circle[radius=0.060000];
    \fill (2.0400,4.5900) circle[radius=0.060000];
    \fill (2.5500,4.5900) circle[radius=0.060000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.5700,-1.0200) -- (-2.0400,-1.0200);
    \draw (-2.0400,-2.0400) -- (-2.0400,-1.0200);
    \draw (-2.5500,-2.5500) -- (-2.5500,-1.0200);
    \draw (-3.0600,-2.5500) -- (-3.0600,-1.0200);
    \draw (-3.5700,-2.0400) -- (-3.5700,-1.0200);
    \draw (-3.5700,-1.5300) -- (-2.0400,-1.5300);
    \draw (-3.5700,-2.0400) -- (-2.0400,-2.0400);
    \draw (-3.0600,-2.5500) -- (-2.5500,-2.5500);
    \fill (-2.0400,-1.0200) circle[radius=0.060000];
    \fill (-2.5500,-1.0200) circle[radius=0.060000];
    \fill (-3.0600,-1.0200) circle[radius=0.060000];
    \fill (-3.5700,-1.0200) circle[radius=0.060000];
    \fill (-2.0400,-1.5300) circle[radius=0.060000];
    \fill (-2.5500,-1.5300) circle[radius=0.060000];
    \fill (-3.0600,-1.5300) circle[radius=0.060000];
    \fill (-3.5700,-1.5300) circle[radius=0.060000];
    \fill (-2.0400,-2.0400) circle[radius=0.060000];
    \fill (-2.5500,-2.0400) circle[radius=0.060000];
    \fill (-3.0600,-2.0400) circle[radius=0.060000];
    \fill (-3.5700,-2.0400) circle[radius=0.060000];
    \fill (-2.5500,-2.5500) circle[radius=0.060000];
    \fill (-3.0600,-2.5500) circle[radius=0.060000];
    \draw (-3.0600,1.0200) -- (-2.5500,1.0200);
    \draw (-2.5500,2.5500) -- (-2.5500,1.0200);
    \draw (-3.0600,2.5500) -- (-3.0600,1.0200);
    \draw (-3.5700,1.5300) -- (-2.0400,1.5300);
    \draw (-2.0400,2.5500) -- (-2.0400,1.5300);
    \draw (-3.5700,2.5500) -- (-3.5700,1.5300);
    \draw (-3.5700,2.0400) -- (-2.0400,2.0400);
    \draw (-3.5700,2.5500) -- (-2.0400,2.5500);
    \fill (-2.5500,1.0200) circle[radius=0.060000];
    \fill (-3.0600,1.0200) circle[radius=0.060000];
    \fill (-2.0400,1.5300) circle[radius=0.060000];
    \fill (-2.5500,1.5300) circle[radius=0.060000];
    \fill (-3.0600,1.5300) circle[radius=0.060000];
    \fill (-3.5700,1.5300) circle[radius=0.060000];
    \fill (-2.0400,2.0400) circle[radius=0.060000];
    \fill (-2.5500,2.0400) circle[radius=0.060000];
    \fill (-3.0600,2.0400) circle[radius=0.060000];
    \fill (-3.5700,2.0400) circle[radius=0.060000];
    \fill (-2.0400,2.5500) circle[radius=0.060000];
    \fill (-2.5500,2.5500) circle[radius=0.060000];
    \fill (-3.0600,2.5500) circle[radius=0.060000];
    \fill (-3.5700,2.5500) circle[radius=0.060000];
    \draw (-1.5300,-1.0200) -- (0,-1.0200);
    \draw (-0.51000,-2.5500) -- (-0.51000,-1.0200);
    \draw (-1.0200,-2.5500) -- (-1.0200,-1.0200);
    \draw (-1.5300,-2.0400) -- (-1.5300,-1.0200);
    \draw (0,-2.0400) -- (0,-1.0200);
    \draw (-1.5300,-1.5300) -- (0,-1.5300);
    \draw (-1.5300,-2.0400) -- (0,-2.0400);
    \draw (-1.0200,-2.5500) -- (-0.51000,-2.5500);
    \fill (-0.51000,-1.0200) circle[radius=0.060000];
    \fill (-1.0200,-1.0200) circle[radius=0.060000];
    \fill (-1.5300,-1.0200) circle[radius=0.060000];
    \fill (0,-1.0200) circle[radius=0.060000];
    \fill (-0.51000,-1.5300) circle[radius=0.060000];
    \fill (-1.0200,-1.5300) circle[radius=0.060000];
    \fill (-1.5300,-1.5300) circle[radius=0.060000];
    \fill (0,-1.5300) circle[radius=0.060000];
    \fill (-0.51000,-2.0400) circle[radius=0.060000];
    \fill (-1.0200,-2.0400) circle[radius=0.060000];
    \fill (-1.5300,-2.0400) circle[radius=0.060000];
    \fill (0,-2.0400) circle[radius=0.060000];
    \fill (-0.51000,-2.5500) circle[radius=0.060000];
    \fill (-1.0200,-2.5500) circle[radius=0.060000];
    \draw (-1.0200,1.0200) -- (-0.51000,1.0200);
    \draw (-0.51000,2.5500) -- (-0.51000,1.0200);
    \draw (-1.0200,2.5500) -- (-1.0200,1.0200);
    \draw (-1.5300,1.5300) -- (0,1.5300);
    \draw (-1.5300,2.5500) -- (-1.5300,1.5300);
    \draw (0,2.5500) -- (0,1.5300);
    \draw (-1.5300,2.0400) -- (0,2.0400);
    \draw (-1.5300,2.5500) -- (0,2.5500);
    \fill (-0.51000,1.0200) circle[radius=0.060000];
    \fill (-1.0200,1.0200) circle[radius=0.060000];
    \fill (-0.51000,1.5300) circle[radius=0.060000];
    \fill (-1.0200,1.5300) circle[radius=0.060000];
    \fill (-1.5300,1.5300) circle[radius=0.060000];
    \fill (0,1.5300) circle[radius=0.060000];
    \fill (-0.51000,2.0400) circle[radius=0.060000];
    \fill (-1.0200,2.0400) circle[radius=0.060000];
    \fill (-1.5300,2.0400) circle[radius=0.060000];
    \fill (0,2.0400) circle[radius=0.060000];
    \fill (-0.51000,2.5500) circle[radius=0.060000];
    \fill (-1.0200,2.5500) circle[radius=0.060000];
    \fill (-1.5300,2.5500) circle[radius=0.060000];
    \fill (0,2.5500) circle[radius=0.060000];
    \draw (2.0400,-1.0200) -- (0.51000,-1.0200);
    \draw (0.51000,-2.0400) -- (0.51000,-1.0200);
    \draw (1.0200,-2.5500) -- (1.0200,-1.0200);
    \draw (1.5300,-2.5500) -- (1.5300,-1.0200);
    \draw (2.0400,-2.0400) -- (2.0400,-1.0200);
    \draw (2.0400,-1.5300) -- (0.51000,-1.5300);
    \draw (2.0400,-2.0400) -- (0.51000,-2.0400);
    \draw (1.5300,-2.5500) -- (1.0200,-2.5500);
    \fill (0.51000,-1.0200) circle[radius=0.060000];
    \fill (1.0200,-1.0200) circle[radius=0.060000];
    \fill (1.5300,-1.0200) circle[radius=0.060000];
    \fill (2.0400,-1.0200) circle[radius=0.060000];
    \fill (0.51000,-1.5300) circle[radius=0.060000];
    \fill (1.0200,-1.5300) circle[radius=0.060000];
    \fill (1.5300,-1.5300) circle[radius=0.060000];
    \fill (2.0400,-1.5300) circle[radius=0.060000];
    \fill (0.51000,-2.0400) circle[radius=0.060000];
    \fill (1.0200,-2.0400) circle[radius=0.060000];
    \fill (1.5300,-2.0400) circle[radius=0.060000];
    \fill (2.0400,-2.0400) circle[radius=0.060000];
    \fill (1.0200,-2.5500) circle[radius=0.060000];
    \fill (1.5300,-2.5500) circle[radius=0.060000];
    \draw (1.5300,1.0200) -- (1.0200,1.0200);
    \draw (1.0200,2.5500) -- (1.0200,1.0200);
    \draw (1.5300,2.5500) -- (1.5300,1.0200);
    \draw (2.0400,1.5300) -- (0.51000,1.5300);
    \draw (0.51000,2.5500) -- (0.51000,1.5300);
    \draw (2.0400,2.5500) -- (2.0400,1.5300);
    \draw (2.0400,2.0400) -- (0.51000,2.0400);
    \draw (2.0400,2.5500) -- (0.51000,2.5500);
    \fill (1.0200,1.0200) circle[radius=0.060000];
    \fill (1.5300,1.0200) circle[radius=0.060000];
    \fill (0.51000,1.5300) circle[radius=0.060000];
    \fill (1.0200,1.5300) circle[radius=0.060000];
    \fill (1.5300,1.5300) circle[radius=0.060000];
    \fill (2.0400,1.5300) circle[radius=0.060000];
    \fill (0.51000,2.0400) circle[radius=0.060000];
    \fill (1.0200,2.0400) circle[radius=0.060000];
    \fill (1.5300,2.0400) circle[radius=0.060000];
    \fill (2.0400,2.0400) circle[radius=0.060000];
    \fill (0.51000,2.5500) circle[radius=0.060000];
    \fill (1.0200,2.5500) circle[radius=0.060000];
    \fill (1.5300,2.5500) circle[radius=0.060000];
    \fill (2.0400,2.5500) circle[radius=0.060000];
    \draw (4.0800,-1.0200) -- (2.5500,-1.0200);
    \draw (2.5500,-2.0400) -- (2.5500,-1.0200);
    \draw (3.0600,-2.5500) -- (3.0600,-1.0200);
    \draw (3.5700,-2.5500) -- (3.5700,-1.0200);
    \draw (4.0800,-2.0400) -- (4.0800,-1.0200);
    \draw (4.0800,-1.5300) -- (2.5500,-1.5300);
    \draw (4.0800,-2.0400) -- (2.5500,-2.0400);
    \draw (3.5700,-2.5500) -- (3.0600,-2.5500);
    \fill (2.5500,-1.0200) circle[radius=0.060000];
    \fill (3.0600,-1.0200) circle[radius=0.060000];
    \fill (3.5700,-1.0200) circle[radius=0.060000];
    \fill (4.0800,-1.0200) circle[radius=0.060000];
    \fill (2.5500,-1.5300) circle[radius=0.060000];
    \fill (3.0600,-1.5300) circle[radius=0.060000];
    \fill (3.5700,-1.5300) circle[radius=0.060000];
    \fill (4.0800,-1.5300) circle[radius=0.060000];
    \fill (2.5500,-2.0400) circle[radius=0.060000];
    \fill (3.0600,-2.0400) circle[radius=0.060000];
    \fill (3.5700,-2.0400) circle[radius=0.060000];
    \fill (4.0800,-2.0400) circle[radius=0.060000];
    \fill (3.0600,-2.5500) circle[radius=0.060000];
    \fill (3.5700,-2.5500) circle[radius=0.060000];
    \draw (3.5700,1.0200) -- (3.0600,1.0200);
    \draw (3.0600,2.5500) -- (3.0600,1.0200);
    \draw (3.5700,2.5500) -- (3.5700,1.0200);
    \draw (4.0800,1.5300) -- (2.5500,1.5300);
    \draw (2.5500,2.5500) -- (2.5500,1.5300);
    \draw (4.0800,2.5500) -- (4.0800,1.5300);
    \draw (4.0800,2.0400) -- (2.5500,2.0400);
    \draw (4.0800,2.5500) -- (2.5500,2.5500);
    \fill (3.0600,1.0200) circle[radius=0.060000];
    \fill (3.5700,1.0200) circle[radius=0.060000];
    \fill (2.5500,1.5300) circle[radius=0.060000];
    \fill (3.0600,1.5300) circle[radius=0.060000];
    \fill (3.5700,1.5300) circle[radius=0.060000];
    \fill (4.0800,1.5300) circle[radius=0.060000];
    \fill (2.5500,2.0400) circle[radius=0.060000];
    \fill (3.0600,2.0400) circle[radius=0.060000];
    \fill (3.5700,2.0400) circle[radius=0.060000];
    \fill (4.0800,2.0400) circle[radius=0.060000];
    \fill (2.5500,2.5500) circle[radius=0.060000];
    \fill (3.0600,2.5500) circle[radius=0.060000];
    \fill (3.5700,2.5500) circle[radius=0.060000];
    \fill (4.0800,2.5500) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}


==> img/square/duo6.tikz <==
\begin{tikzpicture}[scale=0.6]
  \clip (-3.3350,-3.7500) rectangle (4.1650,3.7500);
  \begin{scope}[lightgray]
    \draw (-6.6400,-5.8100) -- (6.6400,-5.8100);
    \draw (-6.6400,-4.9800) -- (6.6400,-4.9800);
    \draw (-6.6400,-4.1500) -- (6.6400,-4.1500);
    \draw (-6.6400,-3.3200) -- (6.6400,-3.3200);
    \draw (-6.6400,-2.4900) -- (6.6400,-2.4900);
    \draw (-6.6400,-1.6600) -- (6.6400,-1.6600);
    \draw (-6.6400,-0.83000) -- (6.6400,-0.83000);
    \draw (-6.6400,0) -- (6.6400,0);
    \draw (-6.6400,0.83000) -- (6.6400,0.83000);
    \draw (-6.6400,1.6600) -- (6.6400,1.6600);
    \draw (-6.6400,2.4900) -- (6.6400,2.4900);
    \draw (-6.6400,3.3200) -- (6.6400,3.3200);
    \draw (-6.6400,4.1500) -- (6.6400,4.1500);
    \draw (-6.6400,4.9800) -- (6.6400,4.9800);
    \draw (-6.6400,5.8100) -- (6.6400,5.8100);
    \draw (-6.6400,-5.8100) -- (-6.6400,5.8100);
    \draw (-5.8100,-5.8100) -- (-5.8100,5.8100);
    \draw (-4.9800,-5.8100) -- (-4.9800,5.8100);
    \draw (-4.1500,-5.8100) -- (-4.1500,5.8100);
    \draw (-3.3200,-5.8100) -- (-3.3200,5.8100);
    \draw (-2.4900,-5.8100) -- (-2.4900,5.8100);
    \draw (-1.6600,-5.8100) -- (-1.6600,5.8100);
    \draw (-0.83000,-5.8100) -- (-0.83000,5.8100);
    \draw (0,-5.8100) -- (0,5.8100);
    \draw (0.83000,-5.8100) -- (0.83000,5.8100);
    \draw (1.6600,-5.8100) -- (1.6600,5.8100);
    \draw (2.4900,-5.8100) -- (2.4900,5.8100);
    \draw (3.3200,-5.8100) -- (3.3200,5.8100);
    \draw (4.1500,-5.8100) -- (4.1500,5.8100);
    \draw (4.9800,-5.8100) -- (4.9800,5.8100);
    \draw (5.8100,-5.8100) -- (5.8100,5.8100);
    \draw (6.6400,-5.8100) -- (6.6400,5.8100);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.05]
    \filldraw (-2.9050,3.3200) circle[radius=1];
    \filldraw (-3.7350,-0.83000) circle[radius=1];
    \filldraw (-1.2450,1.6600) circle[radius=1];
    \filldraw (1.2450,4.1500) circle[radius=1];
    \filldraw (-2.0750,-2.4900) circle[radius=1];
    \filldraw (0.41500,0) circle[radius=1];
    \filldraw (2.9050,2.4900) circle[radius=1];
    \filldraw (-0.41500,-4.1500) circle[radius=1];
    \filldraw (2.0750,-1.6600) circle[radius=1];
    \filldraw (4.5650,0.83000) circle[radius=1];
    \filldraw (3.7350,-3.3200) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-3.3200,1.2450) circle[radius=1];
    \filldraw (-0.83000,3.7350) circle[radius=1];
    \filldraw (-4.1500,-2.9050) circle[radius=1];
    \filldraw (-1.6600,-0.41500) circle[radius=1];
    \filldraw (0.83000,2.0750) circle[radius=1];
    \filldraw (3.3200,4.5650) circle[radius=1];
    \filldraw (-2.4900,-4.5650) circle[radius=1];
    \filldraw (0,-2.0750) circle[radius=1];
    \filldraw (2.4900,0.41500) circle[radius=1];
    \filldraw (4.9800,2.9050) circle[radius=1];
    \filldraw (1.6600,-3.7350) circle[radius=1];
    \filldraw (4.1500,-1.2450) circle[radius=1];
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
    \fill (-2.4900,2.4900) -- (-2.4900,4.1500) -- (-3.3200,4.1500) -- (-3.3200,2.4900) -- cycle;
    \fill (-3.3200,0) -- (-4.1500,0) -- (-4.1500,-1.6600) -- (-3.3200,-1.6600) -- cycle;
    \fill (-0.83000,0.83000) -- (-0.83000,2.4900) -- (-1.6600,2.4900) -- (-1.6600,0.83000) -- cycle;
    \fill (0.83000,3.3200) -- (1.6600,3.3200) -- (1.6600,4.9800) -- (0.83000,4.9800) -- cycle;
    \fill (-1.6600,-1.6600) -- (-2.4900,-1.6600) -- (-2.4900,-3.3200) -- (-1.6600,-3.3200) -- cycle;
    \fill (0,-0.83000) -- (0.83000,-0.83000) -- (0.83000,0.83000) -- (0,0.83000) -- cycle;
    \fill (2.4900,1.6600) -- (3.3200,1.6600) -- (3.3200,3.3200) -- (2.4900,3.3200) -- cycle;
    \fill (-0.83000,-3.3200) -- (-0.83000,-4.9800) -- (0,-4.9800) -- (0,-3.3200) -- cycle;
    \fill (1.6600,-0.83000) -- (1.6600,-2.4900) -- (2.4900,-2.4900) -- (2.4900,-0.83000) -- cycle;
    \fill (4.1500,0) -- (4.9800,0) -- (4.9800,1.6600) -- (4.1500,1.6600) -- cycle;
    \fill (3.3200,-2.4900) -- (3.3200,-4.1500) -- (4.1500,-4.1500) -- (4.1500,-2.4900) -- cycle;
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.4900,0.83000) -- (-2.4900,1.6600) -- (-4.1500,1.6600) -- (-4.1500,0.83000) -- cycle;
    \fill (0,3.3200) -- (0,4.1500) -- (-1.6600,4.1500) -- (-1.6600,3.3200) -- cycle;
    \fill (-3.3200,-2.4900) -- (-4.9800,-2.4900) -- (-4.9800,-3.3200) -- (-3.3200,-3.3200) -- cycle;
    \fill (-0.83000,-0.83000) -- (-0.83000,0) -- (-2.4900,0) -- (-2.4900,-0.83000) -- cycle;
    \fill (0,1.6600) -- (1.6600,1.6600) -- (1.6600,2.4900) -- (0,2.4900) -- cycle;
    \fill (2.4900,4.1500) -- (4.1500,4.1500) -- (4.1500,4.9800) -- (2.4900,4.9800) -- cycle;
    \fill (-1.6600,-4.1500) -- (-3.3200,-4.1500) -- (-3.3200,-4.9800) -- (-1.6600,-4.9800) -- cycle;
    \fill (-0.83000,-1.6600) -- (-0.83000,-2.4900) -- (0.83000,-2.4900) -- (0.83000,-1.6600) -- cycle;
    \fill (1.6600,0) -- (3.3200,0) -- (3.3200,0.83000) -- (1.6600,0.83000) -- cycle;
    \fill (4.1500,2.4900) -- (5.8100,2.4900) -- (5.8100,3.3200) -- (4.1500,3.3200) -- cycle;
    \fill (0.83000,-3.3200) -- (0.83000,-4.1500) -- (2.4900,-4.1500) -- (2.4900,-3.3200) -- cycle;
    \fill (3.3200,-0.83000) -- (3.3200,-1.6600) -- (4.9800,-1.6600) -- (4.9800,-0.83000) -- cycle;
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \draw (-3.3200,2.4900) -- (-2.4900,2.4900);
    \draw (-2.4900,4.1500) -- (-2.4900,2.4900);
    \draw (-3.3200,4.1500) -- (-3.3200,2.4900);
    \draw (-3.3200,3.3200) -- (-2.4900,3.3200);
    \draw (-3.3200,4.1500) -- (-2.4900,4.1500);
    \fill (-2.4900,2.4900) circle[radius=0.10000];
    \fill (-3.3200,2.4900) circle[radius=0.10000];
    \fill (-2.4900,3.3200) circle[radius=0.10000];
    \fill (-3.3200,3.3200) circle[radius=0.10000];
    \fill (-2.4900,4.1500) circle[radius=0.10000];
    \fill (-3.3200,4.1500) circle[radius=0.10000];
    \draw (-4.1500,-0.83000) -- (-3.3200,-0.83000);
    \draw (-3.3200,-1.6600) -- (-3.3200,0);
    \draw (-4.1500,-1.6600) -- (-4.1500,0);
    \draw (-4.1500,-1.6600) -- (-3.3200,-1.6600);
    \draw (-4.1500,0) -- (-3.3200,0);
    \fill (-3.3200,-0.83000) circle[radius=0.10000];
    \fill (-4.1500,-0.83000) circle[radius=0.10000];
    \fill (-3.3200,-1.6600) circle[radius=0.10000];
    \fill (-4.1500,-1.6600) circle[radius=0.10000];
    \fill (-3.3200,0) circle[radius=0.10000];
    \fill (-4.1500,0) circle[radius=0.10000];
    \draw (-1.6600,0.83000) -- (-0.83000,0.83000);
    \draw (-0.83000,2.4900) -- (-0.83000,0.83000);
    \draw (-1.6600,2.4900) -- (-1.6600,0.83000);
    \draw (-1.6600,1.6600) -- (-0.83000,1.6600);
    \draw (-1.6600,2.4900) -- (-0.83000,2.4900);
    \fill (-0.83000,0.83000) circle[radius=0.10000];
    \fill (-1.6600,0.83000) circle[radius=0.10000];
    \fill (-0.83000,1.6600) circle[radius=0.10000];
    \fill (-1.6600,1.6600) circle[radius=0.10000];
    \fill (-0.83000,2.4900) circle[radius=0.10000];
    \fill (-1.6600,2.4900) circle[radius=0.10000];
    \draw (1.6600,3.3200) -- (0.83000,3.3200);
    \draw (0.83000,4.9800) -- (0.83000,3.3200);
    \draw (1.6600,4.9800) -- (1.6600,3.3200);
    \draw (1.6600,4.1500) -- (0.83000,4.1500);
    \draw (1.6600,4.9800) -- (0.83000,4.9800);
    \fill (0.83000,3.3200) circle[radius=0.10000];
    \fill (1.6600,3.3200) circle[radius=0.10000];
    \fill (0.83000,4.1500) circle[radius=0.10000];
    \fill (1.6600,4.1500) circle[radius=0.10000];
    \fill (0.83000,4.9800) circle[radius=0.10000];
    \fill (1.6600,4.9800) circle[radius=0.10000];
    \draw (-2.4900,-1.6600) -- (-1.6600,-1.6600);
    \draw (-1.6600,-3.3200) -- (-1.6600,-1.6600);
    \draw (-2.4900,-3.3200) -- (-2.4900,-1.6600);
    \draw (-2.4900,-2.4900) -- (-1.6600,-2.4900);
    \draw (-2.4900,-3.3200) -- (-1.6600,-3.3200);
    \fill (-1.6600,-1.6600) circle[radius=0.10000];
    \fill (-2.4900,-1.6600) circle[radius=0.10000];
    \fill (-1.6600,-2.4900) circle[radius=0.10000];
    \fill (-2.4900,-2.4900) circle[radius=0.10000];
    \fill (-1.6600,-3.3200) circle[radius=0.10000];
    \fill (-2.4900,-3.3200) circle[radius=0.10000];
    \draw (0.83000,-0.83000) -- (0,-0.83000);
    \draw (0,0.83000) -- (0,-0.83000);
    \draw (0.83000,0.83000) -- (0.83000,-0.83000);
    \draw (0.83000,0) -- (0,0);
    \draw (0.83000,0.83000) -- (0,0.83000);
    \fill (0,-0.83000) circle[radius=0.10000];
    \fill (0.83000,-0.83000) circle[radius=0.10000];
    \fill (0,0) circle[radius=0.10000];
    \fill (0.83000,0) circle[radius=0.10000];
    \fill (0,0.83000) circle[radius=0.10000];
    \fill (0.83000,0.83000) circle[radius=0.10000];
    \draw (3.3200,1.6600) -- (2.4900,1.6600);
    \draw (2.4900,3.3200) -- (2.4900,1.6600);
    \draw (3.3200,3.3200) -- (3.3200,1.6600);
    \draw (3.3200,2.4900) -- (2.4900,2.4900);
    \draw (3.3200,3.3200) -- (2.4900,3.3200);
    \fill (2.4900,1.6600) circle[radius=0.10000];
    \fill (3.3200,1.6600) circle[radius=0.10000];
    \fill (2.4900,2.4900) circle[radius=0.10000];
    \fill (3.3200,2.4900) circle[radius=0.10000];
    \fill (2.4900,3.3200) circle[radius=0.10000];
    \fill (3.3200,3.3200) circle[radius=0.10000];
    \draw (0,-3.3200) -- (-0.83000,-3.3200);
    \draw (-0.83000,-4.9800) -- (-0.83000,-3.3200);
    \draw (0,-4.9800) -- (0,-3.3200);
    \draw (0,-4.1500) -- (-0.83000,-4.1500);
    \draw (0,-4.9800) -- (-0.83000,-4.9800);
    \fill (-0.83000,-3.3200) circle[radius=0.10000];
    \fill (0,-3.3200) circle[radius=0.10000];
    \fill (-0.83000,-4.1500) circle[radius=0.10000];
    \fill (0,-4.1500) circle[radius=0.10000];
    \fill (-0.83000,-4.9800) circle[radius=0.10000];
    \fill (0,-4.9800) circle[radius=0.10000];
    \draw (2.4900,-0.83000) -- (1.6600,-0.83000);
    \draw (1.6600,-2.4900) -- (1.6600,-0.83000);
    \draw (2.4900,-2.4900) -- (2.4900,-0.83000);
    \draw (2.4900,-1.6600) -- (1.6600,-1.6600);
    \draw (2.4900,-2.4900) -- (1.6600,-2.4900);
    \fill (1.6600,-0.83000) circle[radius=0.10000];
    \fill (2.4900,-0.83000) circle[radius=0.10000];
    \fill (1.6600,-1.6600) circle[radius=0.10000];
    \fill (2.4900,-1.6600) circle[radius=0.10000];
    \fill (1.6600,-2.4900) circle[radius=0.10000];
    \fill (2.4900,-2.4900) circle[radius=0.10000];
    \draw (4.9800,0) -- (4.1500,0);
    \draw (4.1500,1.6600) -- (4.1500,0);
    \draw (4.9800,1.6600) -- (4.9800,0);
    \draw (4.9800,0.83000) -- (4.1500,0.83000);
    \draw (4.9800,1.6600) -- (4.1500,1.6600);
    \fill (4.1500,0) circle[radius=0.10000];
    \fill (4.9800,0) circle[radius=0.10000];
    \fill (4.1500,0.83000) circle[radius=0.10000];
    \fill (4.9800,0.83000) circle[radius=0.10000];
    \fill (4.1500,1.6600) circle[radius=0.10000];
    \fill (4.9800,1.6600) circle[radius=0.10000];
    \draw (4.1500,-2.4900) -- (3.3200,-2.4900);
    \draw (3.3200,-4.1500) -- (3.3200,-2.4900);
    \draw (4.1500,-4.1500) -- (4.1500,-2.4900);
    \draw (4.1500,-3.3200) -- (3.3200,-3.3200);
    \draw (4.1500,-4.1500) -- (3.3200,-4.1500);
    \fill (3.3200,-2.4900) circle[radius=0.10000];
    \fill (4.1500,-2.4900) circle[radius=0.10000];
    \fill (3.3200,-3.3200) circle[radius=0.10000];
    \fill (4.1500,-3.3200) circle[radius=0.10000];
    \fill (3.3200,-4.1500) circle[radius=0.10000];
    \fill (4.1500,-4.1500) circle[radius=0.10000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-4.1500,0.83000) -- (-2.4900,0.83000);
    \draw (-2.4900,1.6600) -- (-2.4900,0.83000);
    \draw (-3.3200,1.6600) -- (-3.3200,0.83000);
    \draw (-4.1500,1.6600) -- (-4.1500,0.83000);
    \draw (-4.1500,1.6600) -- (-2.4900,1.6600);
    \fill (-2.4900,0.83000) circle[radius=0.10000];
    \fill (-3.3200,0.83000) circle[radius=0.10000];
    \fill (-4.1500,0.83000) circle[radius=0.10000];
    \fill (-2.4900,1.6600) circle[radius=0.10000];
    \fill (-3.3200,1.6600) circle[radius=0.10000];
    \fill (-4.1500,1.6600) circle[radius=0.10000];
    \draw (-1.6600,3.3200) -- (0,3.3200);
    \draw (-0.83000,4.1500) -- (-0.83000,3.3200);
    \draw (-1.6600,4.1500) -- (-1.6600,3.3200);
    \draw (0,4.1500) -- (0,3.3200);
    \draw (-1.6600,4.1500) -- (0,4.1500);
    \fill (-0.83000,3.3200) circle[radius=0.10000];
    \fill (-1.6600,3.3200) circle[radius=0.10000];
    \fill (0,3.3200) circle[radius=0.10000];
    \fill (-0.83000,4.1500) circle[radius=0.10000];
    \fill (-1.6600,4.1500) circle[radius=0.10000];
    \fill (0,4.1500) circle[radius=0.10000];
    \draw (-4.9800,-2.4900) -- (-3.3200,-2.4900);
    \draw (-3.3200,-3.3200) -- (-3.3200,-2.4900);
    \draw (-4.1500,-3.3200) -- (-4.1500,-2.4900);
    \draw (-4.9800,-3.3200) -- (-4.9800,-2.4900);
    \draw (-4.9800,-3.3200) -- (-3.3200,-3.3200);
    \fill (-3.3200,-2.4900) circle[radius=0.10000];
    \fill (-4.1500,-2.4900) circle[radius=0.10000];
    \fill (-4.9800,-2.4900) circle[radius=0.10000];
    \fill (-3.3200,-3.3200) circle[radius=0.10000];
    \fill (-4.1500,-3.3200) circle[radius=0.10000];
    \fill (-4.9800,-3.3200) circle[radius=0.10000];
    \draw (-2.4900,-0.83000) -- (-0.83000,-0.83000);
    \draw (-0.83000,0) -- (-0.83000,-0.83000);
    \draw (-1.6600,0) -- (-1.6600,-0.83000);
    \draw (-2.4900,0) -- (-2.4900,-0.83000);
    \draw (-2.4900,0) -- (-0.83000,0);
    \fill (-0.83000,-0.83000) circle[radius=0.10000];
    \fill (-1.6600,-0.83000) circle[radius=0.10000];
    \fill (-2.4900,-0.83000) circle[radius=0.10000];
    \fill (-0.83000,0) circle[radius=0.10000];
    \fill (-1.6600,0) circle[radius=0.10000];
    \fill (-2.4900,0) circle[radius=0.10000];
    \draw (1.6600,1.6600) -- (0,1.6600);
    \draw (0,2.4900) -- (0,1.6600);
    \draw (0.83000,2.4900) -- (0.83000,1.6600);
    \draw (1.6600,2.4900) -- (1.6600,1.6600);
    \draw (1.6600,2.4900) -- (0,2.4900);
    \fill (0,1.6600) circle[radius=0.10000];
    \fill (0.83000,1.6600) circle[radius=0.10000];
    \fill (1.6600,1.6600) circle[radius=0.10000];
    \fill (0,2.4900) circle[radius=0.10000];
    \fill (0.83000,2.4900) circle[radius=0.10000];
    \fill (1.6600,2.4900) circle[radius=0.10000];
    \draw (4.1500,4.1500) -- (2.4900,4.1500);
    \draw (2.4900,4.9800) -- (2.4900,4.1500);
    \draw (3.3200,4.9800) -- (3.3200,4.1500);
    \draw (4.1500,4.9800) -- (4.1500,4.1500);
    \draw (4.1500,4.9800) -- (2.4900,4.9800);
    \fill (2.4900,4.1500) circle[radius=0.10000];
    \fill (3.3200,4.1500) circle[radius=0.10000];
    \fill (4.1500,4.1500) circle[radius=0.10000];
    \fill (2.4900,4.9800) circle[radius=0.10000];
    \fill (3.3200,4.9800) circle[radius=0.10000];
    \fill (4.1500,4.9800) circle[radius=0.10000];
    \draw (-3.3200,-4.1500) -- (-1.6600,-4.1500);
    \draw (-1.6600,-4.9800) -- (-1.6600,-4.1500);
    \draw (-2.4900,-4.9800) -- (-2.4900,-4.1500);
    \draw (-3.3200,-4.9800) -- (-3.3200,-4.1500);
    \draw (-3.3200,-4.9800) -- (-1.6600,-4.9800);
    \fill (-1.6600,-4.1500) circle[radius=0.10000];
    \fill (-2.4900,-4.1500) circle[radius=0.10000];
    \fill (-3.3200,-4.1500) circle[radius=0.10000];
    \fill (-1.6600,-4.9800) circle[radius=0.10000];
    \fill (-2.4900,-4.9800) circle[radius=0.10000];
    \fill (-3.3200,-4.9800) circle[radius=0.10000];
    \draw (0.83000,-1.6600) -- (-0.83000,-1.6600);
    \draw (-0.83000,-2.4900) -- (-0.83000,-1.6600);
    \draw (0,-2.4900) -- (0,-1.6600);
    \draw (0.83000,-2.4900) -- (0.83000,-1.6600);
    \draw (0.83000,-2.4900) -- (-0.83000,-2.4900);
    \fill (-0.83000,-1.6600) circle[radius=0.10000];
    \fill (0,-1.6600) circle[radius=0.10000];
    \fill (0.83000,-1.6600) circle[radius=0.10000];
    \fill (-0.83000,-2.4900) circle[radius=0.10000];
    \fill (0,-2.4900) circle[radius=0.10000];
    \fill (0.83000,-2.4900) circle[radius=0.10000];
    \draw (3.3200,0) -- (1.6600,0);
    \draw (1.6600,0.83000) -- (1.6600,0);
    \draw (2.4900,0.83000) -- (2.4900,0);
    \draw (3.3200,0.83000) -- (3.3200,0);
    \draw (3.3200,0.83000) -- (1.6600,0.83000);
    \fill (1.6600,0) circle[radius=0.10000];
    \fill (2.4900,0) circle[radius=0.10000];
    \fill (3.3200,0) circle[radius=0.10000];
    \fill (1.6600,0.83000) circle[radius=0.10000];
    \fill (2.4900,0.83000) circle[radius=0.10000];
    \fill (3.3200,0.83000) circle[radius=0.10000];
    \draw (5.8100,2.4900) -- (4.1500,2.4900);
    \draw (4.1500,3.3200) -- (4.1500,2.4900);
    \draw (4.9800,3.3200) -- (4.9800,2.4900);
    \draw (5.8100,3.3200) -- (5.8100,2.4900);
    \draw (5.8100,3.3200) -- (4.1500,3.3200);
    \fill (4.1500,2.4900) circle[radius=0.10000];
    \fill (4.9800,2.4900) circle[radius=0.10000];
    \fill (5.8100,2.4900) circle[radius=0.10000];
    \fill (4.1500,3.3200) circle[radius=0.10000];
    \fill (4.9800,3.3200) circle[radius=0.10000];
    \fill (5.8100,3.3200) circle[radius=0.10000];
    \draw (2.4900,-3.3200) -- (0.83000,-3.3200);
    \draw (0.83000,-4.1500) -- (0.83000,-3.3200);
    \draw (1.6600,-4.1500) -- (1.6600,-3.3200);
    \draw (2.4900,-4.1500) -- (2.4900,-3.3200);
    \draw (2.4900,-4.1500) -- (0.83000,-4.1500);
    \fill (0.83000,-3.3200) circle[radius=0.10000];
    \fill (1.6600,-3.3200) circle[radius=0.10000];
    \fill (2.4900,-3.3200) circle[radius=0.10000];
    \fill (0.83000,-4.1500) circle[radius=0.10000];
    \fill (1.6600,-4.1500) circle[radius=0.10000];
    \fill (2.4900,-4.1500) circle[radius=0.10000];
    \draw (4.9800,-0.83000) -- (3.3200,-0.83000);
    \draw (3.3200,-1.6600) -- (3.3200,-0.83000);
    \draw (4.1500,-1.6600) -- (4.1500,-0.83000);
    \draw (4.9800,-1.6600) -- (4.9800,-0.83000);
    \draw (4.9800,-1.6600) -- (3.3200,-1.6600);
    \fill (3.3200,-0.83000) circle[radius=0.10000];
    \fill (4.1500,-0.83000) circle[radius=0.10000];
    \fill (4.9800,-0.83000) circle[radius=0.10000];
    \fill (3.3200,-1.6600) circle[radius=0.10000];
    \fill (4.1500,-1.6600) circle[radius=0.10000];
    \fill (4.9800,-1.6600) circle[radius=0.10000];
  \end{scope}
\end{tikzpicture}

==> img/square/mono8mono9.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.6667,-3.0000) rectangle (3.3333,3.0000);
  \begin{scope}[lightgray]
    \draw (-5.3333,-4.6667) -- (5.3333,-4.6667);
    \draw (-5.3333,-4.0000) -- (5.3333,-4.0000);
    \draw (-5.3333,-3.3333) -- (5.3333,-3.3333);
    \draw (-5.3333,-2.6667) -- (5.3333,-2.6667);
    \draw (-5.3333,-2.0000) -- (5.3333,-2.0000);
    \draw (-5.3333,-1.3333) -- (5.3333,-1.3333);
    \draw (-5.3333,-0.66667) -- (5.3333,-0.66667);
    \draw (-5.3333,0) -- (5.3333,0);
    \draw (-5.3333,0.66667) -- (5.3333,0.66667);
    \draw (-5.3333,1.3333) -- (5.3333,1.3333);
    \draw (-5.3333,2.0000) -- (5.3333,2.0000);
    \draw (-5.3333,2.6667) -- (5.3333,2.6667);
    \draw (-5.3333,3.3333) -- (5.3333,3.3333);
    \draw (-5.3333,4.0000) -- (5.3333,4.0000);
    \draw (-5.3333,4.6667) -- (5.3333,4.6667);
    \draw (-5.3333,-4.6667) -- (-5.3333,4.6667);
    \draw (-4.6667,-4.6667) -- (-4.6667,4.6667);
    \draw (-4.0000,-4.6667) -- (-4.0000,4.6667);
    \draw (-3.3333,-4.6667) -- (-3.3333,4.6667);
    \draw (-2.6667,-4.6667) -- (-2.6667,4.6667);
    \draw (-2.0000,-4.6667) -- (-2.0000,4.6667);
    \draw (-1.3333,-4.6667) -- (-1.3333,4.6667);
    \draw (-0.66667,-4.6667) -- (-0.66667,4.6667);
    \draw (0,-4.6667) -- (0,4.6667);
    \draw (0.66667,-4.6667) -- (0.66667,4.6667);
    \draw (1.3333,-4.6667) -- (1.3333,4.6667);
    \draw (2.0000,-4.6667) -- (2.0000,4.6667);
    \draw (2.6667,-4.6667) -- (2.6667,4.6667);
    \draw (3.3333,-4.6667) -- (3.3333,4.6667);
    \draw (4.0000,-4.6667) -- (4.0000,4.6667);
    \draw (4.6667,-4.6667) -- (4.6667,4.6667);
    \draw (5.3333,-4.6667) -- (5.3333,4.6667);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.05]
    \filldraw (-0.33333,-4.0000) circle[radius=1];
    \filldraw (1.6667,-3.3333) circle[radius=1];
    \filldraw (3.6667,-2.6667) circle[radius=1];
    \filldraw (-3.6667,-1.3333) circle[radius=1];
    \filldraw (-1.6667,-0.66667) circle[radius=1];
    \filldraw (0.33333,0) circle[radius=1];
    \filldraw (2.3333,0.66667) circle[radius=1];
    \filldraw (4.3333,1.3333) circle[radius=1];
    \filldraw (-3.0000,2.6667) circle[radius=1];
    \filldraw (-1.0000,3.3333) circle[radius=1];
    \filldraw (1.0000,4.0000) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-2.0000,-2.6667) circle[radius=1];
    \filldraw (0,-2.0000) circle[radius=1];
    \filldraw (2.0000,-1.3333) circle[radius=1];
    \filldraw (4.0000,-0.66667) circle[radius=1];
    \filldraw (-3.3333,0.66667) circle[radius=1];
    \filldraw (-1.3333,1.3333) circle[radius=1];
    \filldraw (0.66667,2.0000) circle[radius=1];
    \filldraw (2.6667,2.6667) circle[radius=1];
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
    \fill (-0.66667,-3.3333) -- (-0.66667,-4.6667) -- (0,-4.6667) -- (0,-3.3333) -- cycle;
    \fill (1.3333,-2.6667) -- (1.3333,-4.0000) -- (2.0000,-4.0000) -- (2.0000,-2.6667) -- cycle;
    \fill (3.3333,-2.0000) -- (3.3333,-3.3333) -- (4.0000,-3.3333) -- (4.0000,-2.0000) -- cycle;
    \fill (-3.3333,-0.66667) -- (-4.0000,-0.66667) -- (-4.0000,-2.0000) -- (-3.3333,-2.0000) -- cycle;
    \fill (-1.3333,0) -- (-2.0000,0) -- (-2.0000,-1.3333) -- (-1.3333,-1.3333) -- cycle;
    \fill (0,-0.66667) -- (0.66667,-0.66667) -- (0.66667,0.66667) -- (0,0.66667) -- cycle;
    \fill (2.0000,0) -- (2.6667,0) -- (2.6667,1.3333) -- (2.0000,1.3333) -- cycle;
    \fill (4.0000,0.66667) -- (4.6667,0.66667) -- (4.6667,2.0000) -- (4.0000,2.0000) -- cycle;
    \fill (-2.6667,2.0000) -- (-2.6667,3.3333) -- (-3.3333,3.3333) -- (-3.3333,2.0000) -- cycle;
    \fill (-0.66667,2.6667) -- (-0.66667,4.0000) -- (-1.3333,4.0000) -- (-1.3333,2.6667) -- cycle;
    \fill (0.66667,3.3333) -- (1.3333,3.3333) -- (1.3333,4.6667) -- (0.66667,4.6667) -- cycle;
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-1.3333,-2.0000) -- (-2.6667,-2.0000) -- (-2.6667,-3.3333) -- (-1.3333,-3.3333) -- cycle;
    \fill (-0.66667,-1.3333) -- (-0.66667,-2.6667) -- (0.66667,-2.6667) -- (0.66667,-1.3333) -- cycle;
    \fill (1.3333,-0.66667) -- (1.3333,-2.0000) -- (2.6667,-2.0000) -- (2.6667,-0.66667) -- cycle;
    \fill (3.3333,-1.3333) -- (4.6667,-1.3333) -- (4.6667,0) -- (3.3333,0) -- cycle;
    \fill (-2.6667,0) -- (-2.6667,1.3333) -- (-4.0000,1.3333) -- (-4.0000,0) -- cycle;
    \fill (-0.66667,0.66667) -- (-0.66667,2.0000) -- (-2.0000,2.0000) -- (-2.0000,0.66667) -- cycle;
    \fill (0,1.3333) -- (1.3333,1.3333) -- (1.3333,2.6667) -- (0,2.6667) -- cycle;
    \fill (2.0000,2.0000) -- (3.3333,2.0000) -- (3.3333,3.3333) -- (2.0000,3.3333) -- cycle;
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \draw (0,-3.3333) -- (-0.66667,-3.3333);
    \draw (-0.66667,-4.6667) -- (-0.66667,-3.3333);
    \draw (0,-4.6667) -- (0,-3.3333);
    \draw (-1.3333,-4.0000) -- (0.66667,-4.0000);
    \draw (0,-4.6667) -- (-0.66667,-4.6667);
    \fill (-0.66667,-3.3333) circle[radius=0.060000];
    \fill (0,-3.3333) circle[radius=0.060000];
    \fill (-0.66667,-4.0000) circle[radius=0.060000];
    \fill (-1.3333,-4.0000) circle[radius=0.060000];
    \fill (0,-4.0000) circle[radius=0.060000];
    \fill (0.66667,-4.0000) circle[radius=0.060000];
    \fill (-0.66667,-4.6667) circle[radius=0.060000];
    \fill (0,-4.6667) circle[radius=0.060000];
    \draw (2.0000,-2.6667) -- (1.3333,-2.6667);
    \draw (1.3333,-4.0000) -- (1.3333,-2.6667);
    \draw (2.0000,-4.0000) -- (2.0000,-2.6667);
    \draw (2.6667,-3.3333) -- (0.66667,-3.3333);
    \draw (2.0000,-4.0000) -- (1.3333,-4.0000);
    \fill (1.3333,-2.6667) circle[radius=0.060000];
    \fill (2.0000,-2.6667) circle[radius=0.060000];
    \fill (0.66667,-3.3333) circle[radius=0.060000];
    \fill (1.3333,-3.3333) circle[radius=0.060000];
    \fill (2.0000,-3.3333) circle[radius=0.060000];
    \fill (2.6667,-3.3333) circle[radius=0.060000];
    \fill (1.3333,-4.0000) circle[radius=0.060000];
    \fill (2.0000,-4.0000) circle[radius=0.060000];
    \draw (4.0000,-2.0000) -- (3.3333,-2.0000);
    \draw (3.3333,-3.3333) -- (3.3333,-2.0000);
    \draw (4.0000,-3.3333) -- (4.0000,-2.0000);
    \draw (4.6667,-2.6667) -- (2.6667,-2.6667);
    \draw (4.0000,-3.3333) -- (3.3333,-3.3333);
    \fill (3.3333,-2.0000) circle[radius=0.060000];
    \fill (4.0000,-2.0000) circle[radius=0.060000];
    \fill (2.6667,-2.6667) circle[radius=0.060000];
    \fill (3.3333,-2.6667) circle[radius=0.060000];
    \fill (4.0000,-2.6667) circle[radius=0.060000];
    \fill (4.6667,-2.6667) circle[radius=0.060000];
    \fill (3.3333,-3.3333) circle[radius=0.060000];
    \fill (4.0000,-3.3333) circle[radius=0.060000];
    \draw (-4.0000,-0.66667) -- (-3.3333,-0.66667);
    \draw (-3.3333,-2.0000) -- (-3.3333,-0.66667);
    \draw (-4.0000,-2.0000) -- (-4.0000,-0.66667);
    \draw (-4.6667,-1.3333) -- (-2.6667,-1.3333);
    \draw (-4.0000,-2.0000) -- (-3.3333,-2.0000);
    \fill (-3.3333,-0.66667) circle[radius=0.060000];
    \fill (-4.0000,-0.66667) circle[radius=0.060000];
    \fill (-2.6667,-1.3333) circle[radius=0.060000];
    \fill (-3.3333,-1.3333) circle[radius=0.060000];
    \fill (-4.0000,-1.3333) circle[radius=0.060000];
    \fill (-4.6667,-1.3333) circle[radius=0.060000];
    \fill (-3.3333,-2.0000) circle[radius=0.060000];
    \fill (-4.0000,-2.0000) circle[radius=0.060000];
    \draw (-2.6667,-0.66667) -- (-0.66667,-0.66667);
    \draw (-1.3333,-1.3333) -- (-1.3333,0);
    \draw (-2.0000,-1.3333) -- (-2.0000,0);
    \draw (-2.0000,-1.3333) -- (-1.3333,-1.3333);
    \draw (-2.0000,0) -- (-1.3333,0);
    \fill (-0.66667,-0.66667) circle[radius=0.060000];
    \fill (-1.3333,-0.66667) circle[radius=0.060000];
    \fill (-2.0000,-0.66667) circle[radius=0.060000];
    \fill (-2.6667,-0.66667) circle[radius=0.060000];
    \fill (-1.3333,-1.3333) circle[radius=0.060000];
    \fill (-2.0000,-1.3333) circle[radius=0.060000];
    \fill (-1.3333,0) circle[radius=0.060000];
    \fill (-2.0000,0) circle[radius=0.060000];
    \draw (0.66667,-0.66667) -- (0,-0.66667);
    \draw (0,0.66667) -- (0,-0.66667);
    \draw (0.66667,0.66667) -- (0.66667,-0.66667);
    \draw (1.3333,0) -- (-0.66667,0);
    \draw (0.66667,0.66667) -- (0,0.66667);
    \fill (0,-0.66667) circle[radius=0.060000];
    \fill (0.66667,-0.66667) circle[radius=0.060000];
    \fill (-0.66667,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.66667,0) circle[radius=0.060000];
    \fill (1.3333,0) circle[radius=0.060000];
    \fill (0,0.66667) circle[radius=0.060000];
    \fill (0.66667,0.66667) circle[radius=0.060000];
    \draw (2.6667,0) -- (2.0000,0);
    \draw (2.0000,1.3333) -- (2.0000,0);
    \draw (2.6667,1.3333) -- (2.6667,0);
    \draw (3.3333,0.66667) -- (1.3333,0.66667);
    \draw (2.6667,1.3333) -- (2.0000,1.3333);
    \fill (2.0000,0) circle[radius=0.060000];
    \fill (2.6667,0) circle[radius=0.060000];
    \fill (1.3333,0.66667) circle[radius=0.060000];
    \fill (2.0000,0.66667) circle[radius=0.060000];
    \fill (2.6667,0.66667) circle[radius=0.060000];
    \fill (3.3333,0.66667) circle[radius=0.060000];
    \fill (2.0000,1.3333) circle[radius=0.060000];
    \fill (2.6667,1.3333) circle[radius=0.060000];
    \draw (4.6667,0.66667) -- (4.0000,0.66667);
    \draw (4.0000,2.0000) -- (4.0000,0.66667);
    \draw (4.6667,2.0000) -- (4.6667,0.66667);
    \draw (5.3333,1.3333) -- (3.3333,1.3333);
    \draw (4.6667,2.0000) -- (4.0000,2.0000);
    \fill (4.0000,0.66667) circle[radius=0.060000];
    \fill (4.6667,0.66667) circle[radius=0.060000];
    \fill (3.3333,1.3333) circle[radius=0.060000];
    \fill (4.0000,1.3333) circle[radius=0.060000];
    \fill (4.6667,1.3333) circle[radius=0.060000];
    \fill (5.3333,1.3333) circle[radius=0.060000];
    \fill (4.0000,2.0000) circle[radius=0.060000];
    \fill (4.6667,2.0000) circle[radius=0.060000];
    \draw (-3.3333,2.0000) -- (-2.6667,2.0000);
    \draw (-2.6667,3.3333) -- (-2.6667,2.0000);
    \draw (-3.3333,3.3333) -- (-3.3333,2.0000);
    \draw (-4.0000,2.6667) -- (-2.0000,2.6667);
    \draw (-3.3333,3.3333) -- (-2.6667,3.3333);
    \fill (-2.6667,2.0000) circle[radius=0.060000];
    \fill (-3.3333,2.0000) circle[radius=0.060000];
    \fill (-2.0000,2.6667) circle[radius=0.060000];
    \fill (-2.6667,2.6667) circle[radius=0.060000];
    \fill (-3.3333,2.6667) circle[radius=0.060000];
    \fill (-4.0000,2.6667) circle[radius=0.060000];
    \fill (-2.6667,3.3333) circle[radius=0.060000];
    \fill (-3.3333,3.3333) circle[radius=0.060000];
    \draw (-1.3333,2.6667) -- (-0.66667,2.6667);
    \draw (-0.66667,4.0000) -- (-0.66667,2.6667);
    \draw (-1.3333,4.0000) -- (-1.3333,2.6667);
    \draw (-2.0000,3.3333) -- (0,3.3333);
    \draw (-1.3333,4.0000) -- (-0.66667,4.0000);
    \fill (-0.66667,2.6667) circle[radius=0.060000];
    \fill (-1.3333,2.6667) circle[radius=0.060000];
    \fill (-0.66667,3.3333) circle[radius=0.060000];
    \fill (-1.3333,3.3333) circle[radius=0.060000];
    \fill (-2.0000,3.3333) circle[radius=0.060000];
    \fill (0,3.3333) circle[radius=0.060000];
    \fill (-0.66667,4.0000) circle[radius=0.060000];
    \fill (-1.3333,4.0000) circle[radius=0.060000];
    \draw (1.3333,3.3333) -- (0.66667,3.3333);
    \draw (0.66667,4.6667) -- (0.66667,3.3333);
    \draw (1.3333,4.6667) -- (1.3333,3.3333);
    \draw (2.0000,4.0000) -- (0,4.0000);
    \draw (1.3333,4.6667) -- (0.66667,4.6667);
    \fill (0.66667,3.3333) circle[radius=0.060000];
    \fill (1.3333,3.3333) circle[radius=0.060000];
    \fill (0,4.0000) circle[radius=0.060000];
    \fill (0.66667,4.0000) circle[radius=0.060000];
    \fill (1.3333,4.0000) circle[radius=0.060000];
    \fill (2.0000,4.0000) circle[radius=0.060000];
    \fill (0.66667,4.6667) circle[radius=0.060000];
    \fill (1.3333,4.6667) circle[radius=0.060000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.6667,-2.0000) -- (-1.3333,-2.0000);
    \draw (-1.3333,-3.3333) -- (-1.3333,-2.0000);
    \draw (-2.0000,-3.3333) -- (-2.0000,-2.0000);
    \draw (-2.6667,-3.3333) -- (-2.6667,-2.0000);
    \draw (-2.6667,-2.6667) -- (-1.3333,-2.6667);
    \draw (-2.6667,-3.3333) -- (-1.3333,-3.3333);
    \fill (-1.3333,-2.0000) circle[radius=0.060000];
    \fill (-2.0000,-2.0000) circle[radius=0.060000];
    \fill (-2.6667,-2.0000) circle[radius=0.060000];
    \fill (-1.3333,-2.6667) circle[radius=0.060000];
    \fill (-2.0000,-2.6667) circle[radius=0.060000];
    \fill (-2.6667,-2.6667) circle[radius=0.060000];
    \fill (-1.3333,-3.3333) circle[radius=0.060000];
    \fill (-2.0000,-3.3333) circle[radius=0.060000];
    \fill (-2.6667,-3.3333) circle[radius=0.060000];
    \draw (0.66667,-1.3333) -- (-0.66667,-1.3333);
    \draw (-0.66667,-2.6667) -- (-0.66667,-1.3333);
    \draw (0,-2.6667) -- (0,-1.3333);
    \draw (0.66667,-2.6667) -- (0.66667,-1.3333);
    \draw (0.66667,-2.0000) -- (-0.66667,-2.0000);
    \draw (0.66667,-2.6667) -- (-0.66667,-2.6667);
    \fill (-0.66667,-1.3333) circle[radius=0.060000];
    \fill (0,-1.3333) circle[radius=0.060000];
    \fill (0.66667,-1.3333) circle[radius=0.060000];
    \fill (-0.66667,-2.0000) circle[radius=0.060000];
    \fill (0,-2.0000) circle[radius=0.060000];
    \fill (0.66667,-2.0000) circle[radius=0.060000];
    \fill (-0.66667,-2.6667) circle[radius=0.060000];
    \fill (0,-2.6667) circle[radius=0.060000];
    \fill (0.66667,-2.6667) circle[radius=0.060000];
    \draw (2.6667,-0.66667) -- (1.3333,-0.66667);
    \draw (1.3333,-2.0000) -- (1.3333,-0.66667);
    \draw (2.0000,-2.0000) -- (2.0000,-0.66667);
    \draw (2.6667,-2.0000) -- (2.6667,-0.66667);
    \draw (2.6667,-1.3333) -- (1.3333,-1.3333);
    \draw (2.6667,-2.0000) -- (1.3333,-2.0000);
    \fill (1.3333,-0.66667) circle[radius=0.060000];
    \fill (2.0000,-0.66667) circle[radius=0.060000];
    \fill (2.6667,-0.66667) circle[radius=0.060000];
    \fill (1.3333,-1.3333) circle[radius=0.060000];
    \fill (2.0000,-1.3333) circle[radius=0.060000];
    \fill (2.6667,-1.3333) circle[radius=0.060000];
    \fill (1.3333,-2.0000) circle[radius=0.060000];
    \fill (2.0000,-2.0000) circle[radius=0.060000];
    \fill (2.6667,-2.0000) circle[radius=0.060000];
    \draw (4.6667,-0.66667) -- (3.3333,-0.66667);
    \draw (3.3333,-1.3333) -- (3.3333,0);
    \draw (4.0000,-1.3333) -- (4.0000,0);
    \draw (4.6667,-1.3333) -- (4.6667,0);
    \draw (4.6667,-1.3333) -- (3.3333,-1.3333);
    \draw (4.6667,0) -- (3.3333,0);
    \fill (3.3333,-0.66667) circle[radius=0.060000];
    \fill (4.0000,-0.66667) circle[radius=0.060000];
    \fill (4.6667,-0.66667) circle[radius=0.060000];
    \fill (3.3333,-1.3333) circle[radius=0.060000];
    \fill (4.0000,-1.3333) circle[radius=0.060000];
    \fill (4.6667,-1.3333) circle[radius=0.060000];
    \fill (3.3333,0) circle[radius=0.060000];
    \fill (4.0000,0) circle[radius=0.060000];
    \fill (4.6667,0) circle[radius=0.060000];
    \draw (-4.0000,0) -- (-2.6667,0);
    \draw (-2.6667,1.3333) -- (-2.6667,0);
    \draw (-3.3333,1.3333) -- (-3.3333,0);
    \draw (-4.0000,1.3333) -- (-4.0000,0);
    \draw (-4.0000,0.66667) -- (-2.6667,0.66667);
    \draw (-4.0000,1.3333) -- (-2.6667,1.3333);
    \fill (-2.6667,0) circle[radius=0.060000];
    \fill (-3.3333,0) circle[radius=0.060000];
    \fill (-4.0000,0) circle[radius=0.060000];
    \fill (-2.6667,0.66667) circle[radius=0.060000];
    \fill (-3.3333,0.66667) circle[radius=0.060000];
    \fill (-4.0000,0.66667) circle[radius=0.060000];
    \fill (-2.6667,1.3333) circle[radius=0.060000];
    \fill (-3.3333,1.3333) circle[radius=0.060000];
    \fill (-4.0000,1.3333) circle[radius=0.060000];
    \draw (-2.0000,0.66667) -- (-0.66667,0.66667);
    \draw (-0.66667,2.0000) -- (-0.66667,0.66667);
    \draw (-1.3333,2.0000) -- (-1.3333,0.66667);
    \draw (-2.0000,2.0000) -- (-2.0000,0.66667);
    \draw (-2.0000,1.3333) -- (-0.66667,1.3333);
    \draw (-2.0000,2.0000) -- (-0.66667,2.0000);
    \fill (-0.66667,0.66667) circle[radius=0.060000];
    \fill (-1.3333,0.66667) circle[radius=0.060000];
    \fill (-2.0000,0.66667) circle[radius=0.060000];
    \fill (-0.66667,1.3333) circle[radius=0.060000];
    \fill (-1.3333,1.3333) circle[radius=0.060000];
    \fill (-2.0000,1.3333) circle[radius=0.060000];
    \fill (-0.66667,2.0000) circle[radius=0.060000];
    \fill (-1.3333,2.0000) circle[radius=0.060000];
    \fill (-2.0000,2.0000) circle[radius=0.060000];
    \draw (1.3333,1.3333) -- (0,1.3333);
    \draw (0,2.6667) -- (0,1.3333);
    \draw (0.66667,2.6667) -- (0.66667,1.3333);
    \draw (1.3333,2.6667) -- (1.3333,1.3333);
    \draw (1.3333,2.0000) -- (0,2.0000);
    \draw (1.3333,2.6667) -- (0,2.6667);
    \fill (0,1.3333) circle[radius=0.060000];
    \fill (0.66667,1.3333) circle[radius=0.060000];
    \fill (1.3333,1.3333) circle[radius=0.060000];
    \fill (0,2.0000) circle[radius=0.060000];
    \fill (0.66667,2.0000) circle[radius=0.060000];
    \fill (1.3333,2.0000) circle[radius=0.060000];
    \fill (0,2.6667) circle[radius=0.060000];
    \fill (0.66667,2.6667) circle[radius=0.060000];
    \fill (1.3333,2.6667) circle[radius=0.060000];
    \draw (3.3333,2.0000) -- (2.0000,2.0000);
    \draw (2.0000,3.3333) -- (2.0000,2.0000);
    \draw (2.6667,3.3333) -- (2.6667,2.0000);
    \draw (3.3333,3.3333) -- (3.3333,2.0000);
    \draw (3.3333,2.6667) -- (2.0000,2.6667);
    \draw (3.3333,3.3333) -- (2.0000,3.3333);
    \fill (2.0000,2.0000) circle[radius=0.060000];
    \fill (2.6667,2.0000) circle[radius=0.060000];
    \fill (3.3333,2.0000) circle[radius=0.060000];
    \fill (2.0000,2.6667) circle[radius=0.060000];
    \fill (2.6667,2.6667) circle[radius=0.060000];
    \fill (3.3333,2.6667) circle[radius=0.060000];
    \fill (2.0000,3.3333) circle[radius=0.060000];
    \fill (2.6667,3.3333) circle[radius=0.060000];
    \fill (3.3333,3.3333) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}

==> img/square/uniform12.tikz <==
\begin{tikzpicture}[scale=0.6]
  \clip (-3.4550,-3.4550) rectangle (4.0450,4.0450);
  \begin{scope}[lightgray]
    \draw (-5.3100,-5.3100) -- (5.3100,-5.3100);
    \draw (-5.3100,-4.7200) -- (5.3100,-4.7200);
    \draw (-5.3100,-4.1300) -- (5.3100,-4.1300);
    \draw (-5.3100,-3.5400) -- (5.3100,-3.5400);
    \draw (-5.3100,-2.9500) -- (5.3100,-2.9500);
    \draw (-5.3100,-2.3600) -- (5.3100,-2.3600);
    \draw (-5.3100,-1.7700) -- (5.3100,-1.7700);
    \draw (-5.3100,-1.1800) -- (5.3100,-1.1800);
    \draw (-5.3100,-0.59000) -- (5.3100,-0.59000);
    \draw (-5.3100,0) -- (5.3100,0);
    \draw (-5.3100,0.59000) -- (5.3100,0.59000);
    \draw (-5.3100,1.1800) -- (5.3100,1.1800);
    \draw (-5.3100,1.7700) -- (5.3100,1.7700);
    \draw (-5.3100,2.3600) -- (5.3100,2.3600);
    \draw (-5.3100,2.9500) -- (5.3100,2.9500);
    \draw (-5.3100,3.5400) -- (5.3100,3.5400);
    \draw (-5.3100,4.1300) -- (5.3100,4.1300);
    \draw (-5.3100,4.7200) -- (5.3100,4.7200);
    \draw (-5.3100,5.3100) -- (5.3100,5.3100);
    \draw (-5.3100,-5.3100) -- (-5.3100,5.3100);
    \draw (-4.7200,-5.3100) -- (-4.7200,5.3100);
    \draw (-4.1300,-5.3100) -- (-4.1300,5.3100);
    \draw (-3.5400,-5.3100) -- (-3.5400,5.3100);
    \draw (-2.9500,-5.3100) -- (-2.9500,5.3100);
    \draw (-2.3600,-5.3100) -- (-2.3600,5.3100);
    \draw (-1.7700,-5.3100) -- (-1.7700,5.3100);
    \draw (-1.1800,-5.3100) -- (-1.1800,5.3100);
    \draw (-0.59000,-5.3100) -- (-0.59000,5.3100);
    \draw (0,-5.3100) -- (0,5.3100);
    \draw (0.59000,-5.3100) -- (0.59000,5.3100);
    \draw (1.1800,-5.3100) -- (1.1800,5.3100);
    \draw (1.7700,-5.3100) -- (1.7700,5.3100);
    \draw (2.3600,-5.3100) -- (2.3600,5.3100);
    \draw (2.9500,-5.3100) -- (2.9500,5.3100);
    \draw (3.5400,-5.3100) -- (3.5400,5.3100);
    \draw (4.1300,-5.3100) -- (4.1300,5.3100);
    \draw (4.7200,-5.3100) -- (4.7200,5.3100);
    \draw (5.3100,-5.3100) -- (5.3100,5.3100);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-4.4250,-3.2450) circle[radius=1];
    \filldraw (-2.0650,-3.2450) circle[radius=1];
    \filldraw (-3.2450,-1.4750) circle[radius=1];
    \filldraw (-4.4250,0.29500) circle[radius=1];
    \filldraw (0.29500,-3.2450) circle[radius=1];
    \filldraw (-0.88500,-1.4750) circle[radius=1];
    \filldraw (-2.0650,0.29500) circle[radius=1];
    \filldraw (-3.2450,2.0650) circle[radius=1];
    \filldraw (-4.4250,3.8350) circle[radius=1];
    \filldraw (2.6550,-3.2450) circle[radius=1];
    \filldraw (1.4750,-1.4750) circle[radius=1];
    \filldraw (0.29500,0.29500) circle[radius=1];
    \filldraw (-0.88500,2.0650) circle[radius=1];
    \filldraw (-2.0650,3.8350) circle[radius=1];
    \filldraw (5.0150,-3.2450) circle[radius=1];
    \filldraw (3.8350,-1.4750) circle[radius=1];
    \filldraw (2.6550,0.29500) circle[radius=1];
    \filldraw (1.4750,2.0650) circle[radius=1];
    \filldraw (0.29500,3.8350) circle[radius=1];
    \filldraw (5.0150,0.29500) circle[radius=1];
    \filldraw (3.8350,2.0650) circle[radius=1];
    \filldraw (2.6550,3.8350) circle[radius=1];
    \filldraw (5.0150,3.8350) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-4.1300,-2.3600) -- (-4.7200,-2.3600) -- (-4.7200,-2.9500) -- (-5.3100,-2.9500) -- (-5.3100,-3.5400) -- (-4.7200,-3.5400) -- (-4.7200,-4.1300) -- (-4.1300,-4.1300) -- (-4.1300,-3.5400) -- (-3.5400,-3.5400) -- (-3.5400,-2.9500) -- (-4.1300,-2.9500) -- cycle;
    \fill (-1.7700,-2.3600) -- (-2.3600,-2.3600) -- (-2.3600,-2.9500) -- (-2.9500,-2.9500) -- (-2.9500,-3.5400) -- (-2.3600,-3.5400) -- (-2.3600,-4.1300) -- (-1.7700,-4.1300) -- (-1.7700,-3.5400) -- (-1.1800,-3.5400) -- (-1.1800,-2.9500) -- (-1.7700,-2.9500) -- cycle;
    \fill (-2.9500,-0.59000) -- (-3.5400,-0.59000) -- (-3.5400,-1.1800) -- (-4.1300,-1.1800) -- (-4.1300,-1.7700) -- (-3.5400,-1.7700) -- (-3.5400,-2.3600) -- (-2.9500,-2.3600) -- (-2.9500,-1.7700) -- (-2.3600,-1.7700) -- (-2.3600,-1.1800) -- (-2.9500,-1.1800) -- cycle;
    \fill (-4.1300,-0.59000) -- (-4.1300,0) -- (-3.5400,0) -- (-3.5400,0.59000) -- (-4.1300,0.59000) -- (-4.1300,1.1800) -- (-4.7200,1.1800) -- (-4.7200,0.59000) -- (-5.3100,0.59000) -- (-5.3100,0) -- (-4.7200,0) -- (-4.7200,-0.59000) -- cycle;
    \fill (0,-2.3600) -- (0,-2.9500) -- (-0.59000,-2.9500) -- (-0.59000,-3.5400) -- (0,-3.5400) -- (0,-4.1300) -- (0.59000,-4.1300) -- (0.59000,-3.5400) -- (1.1800,-3.5400) -- (1.1800,-2.9500) -- (0.59000,-2.9500) -- (0.59000,-2.3600) -- cycle;
    \fill (-0.59000,-0.59000) -- (-1.1800,-0.59000) -- (-1.1800,-1.1800) -- (-1.7700,-1.1800) -- (-1.7700,-1.7700) -- (-1.1800,-1.7700) -- (-1.1800,-2.3600) -- (-0.59000,-2.3600) -- (-0.59000,-1.7700) -- (0,-1.7700) -- (0,-1.1800) -- (-0.59000,-1.1800) -- cycle;
    \fill (-1.7700,-0.59000) -- (-1.7700,0) -- (-1.1800,0) -- (-1.1800,0.59000) -- (-1.7700,0.59000) -- (-1.7700,1.1800) -- (-2.3600,1.1800) -- (-2.3600,0.59000) -- (-2.9500,0.59000) -- (-2.9500,0) -- (-2.3600,0) -- (-2.3600,-0.59000) -- cycle;
    \fill (-2.9500,1.1800) -- (-2.9500,1.7700) -- (-2.3600,1.7700) -- (-2.3600,2.3600) -- (-2.9500,2.3600) -- (-2.9500,2.9500) -- (-3.5400,2.9500) -- (-3.5400,2.3600) -- (-4.1300,2.3600) -- (-4.1300,1.7700) -- (-3.5400,1.7700) -- (-3.5400,1.1800) -- cycle;
    \fill (-4.1300,2.9500) -- (-4.1300,3.5400) -- (-3.5400,3.5400) -- (-3.5400,4.1300) -- (-4.1300,4.1300) -- (-4.1300,4.7200) -- (-4.7200,4.7200) -- (-4.7200,4.1300) -- (-5.3100,4.1300) -- (-5.3100,3.5400) -- (-4.7200,3.5400) -- (-4.7200,2.9500) -- cycle;
    \fill (2.3600,-2.3600) -- (2.3600,-2.9500) -- (1.7700,-2.9500) -- (1.7700,-3.5400) -- (2.3600,-3.5400) -- (2.3600,-4.1300) -- (2.9500,-4.1300) -- (2.9500,-3.5400) -- (3.5400,-3.5400) -- (3.5400,-2.9500) -- (2.9500,-2.9500) -- (2.9500,-2.3600) -- cycle;
    \fill (1.1800,-0.59000) -- (1.1800,-1.1800) -- (0.59000,-1.1800) -- (0.59000,-1.7700) -- (1.1800,-1.7700) -- (1.1800,-2.3600) -- (1.7700,-2.3600) -- (1.7700,-1.7700) -- (2.3600,-1.7700) -- (2.3600,-1.1800) -- (1.7700,-1.1800) -- (1.7700,-0.59000) -- cycle;
    \fill (0,-0.59000) -- (0.59000,-0.59000) -- (0.59000,0) -- (1.1800,0) -- (1.1800,0.59000) -- (0.59000,0.59000) -- (0.59000,1.1800) -- (0,1.1800) -- (0,0.59000) -- (-0.59000,0.59000) -- (-0.59000,0) -- (0,0) -- cycle;
    \fill (-0.59000,1.1800) -- (-0.59000,1.7700) -- (0,1.7700) -- (0,2.3600) -- (-0.59000,2.3600) -- (-0.59000,2.9500) -- (-1.1800,2.9500) -- (-1.1800,2.3600) -- (-1.7700,2.3600) -- (-1.7700,1.7700) -- (-1.1800,1.7700) -- (-1.1800,1.1800) -- cycle;
    \fill (-1.7700,2.9500) -- (-1.7700,3.5400) -- (-1.1800,3.5400) -- (-1.1800,4.1300) -- (-1.7700,4.1300) -- (-1.7700,4.7200) -- (-2.3600,4.7200) -- (-2.3600,4.1300) -- (-2.9500,4.1300) -- (-2.9500,3.5400) -- (-2.3600,3.5400) -- (-2.3600,2.9500) -- cycle;
    \fill (4.7200,-2.3600) -- (4.7200,-2.9500) -- (4.1300,-2.9500) -- (4.1300,-3.5400) -- (4.7200,-3.5400) -- (4.7200,-4.1300) -- (5.3100,-4.1300) -- (5.3100,-2.3600) -- cycle;
    \fill (3.5400,-0.59000) -- (3.5400,-1.1800) -- (2.9500,-1.1800) -- (2.9500,-1.7700) -- (3.5400,-1.7700) -- (3.5400,-2.3600) -- (4.1300,-2.3600) -- (4.1300,-1.7700) -- (4.7200,-1.7700) -- (4.7200,-1.1800) -- (4.1300,-1.1800) -- (4.1300,-0.59000) -- cycle;
    \fill (2.3600,-0.59000) -- (2.9500,-0.59000) -- (2.9500,0) -- (3.5400,0) -- (3.5400,0.59000) -- (2.9500,0.59000) -- (2.9500,1.1800) -- (2.3600,1.1800) -- (2.3600,0.59000) -- (1.7700,0.59000) -- (1.7700,0) -- (2.3600,0) -- cycle;
    \fill (1.1800,1.1800) -- (1.7700,1.1800) -- (1.7700,1.7700) -- (2.3600,1.7700) -- (2.3600,2.3600) -- (1.7700,2.3600) -- (1.7700,2.9500) -- (1.1800,2.9500) -- (1.1800,2.3600) -- (0.59000,2.3600) -- (0.59000,1.7700) -- (1.1800,1.7700) -- cycle;
    \fill (0,2.9500) -- (0.59000,2.9500) -- (0.59000,3.5400) -- (1.1800,3.5400) -- (1.1800,4.1300) -- (0.59000,4.1300) -- (0.59000,4.7200) -- (0,4.7200) -- (0,4.1300) -- (-0.59000,4.1300) -- (-0.59000,3.5400) -- (0,3.5400) -- cycle;
    \fill (4.7200,-0.59000) -- (5.3100,-0.59000) -- (5.3100,1.1800) -- (4.7200,1.1800) -- (4.7200,0.59000) -- (4.1300,0.59000) -- (4.1300,0) -- (4.7200,0) -- cycle;
    \fill (3.5400,1.1800) -- (4.1300,1.1800) -- (4.1300,1.7700) -- (4.7200,1.7700) -- (4.7200,2.3600) -- (4.1300,2.3600) -- (4.1300,2.9500) -- (3.5400,2.9500) -- (3.5400,2.3600) -- (2.9500,2.3600) -- (2.9500,1.7700) -- (3.5400,1.7700) -- cycle;
    \fill (2.3600,2.9500) -- (2.9500,2.9500) -- (2.9500,3.5400) -- (3.5400,3.5400) -- (3.5400,4.1300) -- (2.9500,4.1300) -- (2.9500,4.7200) -- (2.3600,4.7200) -- (2.3600,4.1300) -- (1.7700,4.1300) -- (1.7700,3.5400) -- (2.3600,3.5400) -- cycle;
    \fill (4.7200,2.9500) -- (5.3100,2.9500) -- (5.3100,4.7200) -- (4.7200,4.7200) -- (4.7200,4.1300) -- (4.1300,4.1300) -- (4.1300,3.5400) -- (4.7200,3.5400) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-4.7200,-2.3600) -- (-4.1300,-2.3600);
    \draw (-4.1300,-4.1300) -- (-4.1300,-2.3600);
    \draw (-4.7200,-4.1300) -- (-4.7200,-2.3600);
    \draw (-5.3100,-2.9500) -- (-3.5400,-2.9500);
    \draw (-3.5400,-3.5400) -- (-3.5400,-2.9500);
    \draw (-5.3100,-3.5400) -- (-5.3100,-2.9500);
    \draw (-5.3100,-3.5400) -- (-3.5400,-3.5400);
    \draw (-4.7200,-4.1300) -- (-4.1300,-4.1300);
    \fill (-4.1300,-2.3600) circle[radius=0.10000];
    \fill (-4.7200,-2.3600) circle[radius=0.10000];
    \fill (-3.5400,-2.9500) circle[radius=0.10000];
    \fill (-4.1300,-2.9500) circle[radius=0.10000];
    \fill (-4.7200,-2.9500) circle[radius=0.10000];
    \fill (-5.3100,-2.9500) circle[radius=0.10000];
    \fill (-3.5400,-3.5400) circle[radius=0.10000];
    \fill (-4.1300,-3.5400) circle[radius=0.10000];
    \fill (-4.7200,-3.5400) circle[radius=0.10000];
    \fill (-5.3100,-3.5400) circle[radius=0.10000];
    \fill (-4.1300,-4.1300) circle[radius=0.10000];
    \fill (-4.7200,-4.1300) circle[radius=0.10000];
    \draw (-2.3600,-2.3600) -- (-1.7700,-2.3600);
    \draw (-1.7700,-4.1300) -- (-1.7700,-2.3600);
    \draw (-2.3600,-4.1300) -- (-2.3600,-2.3600);
    \draw (-2.9500,-2.9500) -- (-1.1800,-2.9500);
    \draw (-1.1800,-3.5400) -- (-1.1800,-2.9500);
    \draw (-2.9500,-3.5400) -- (-2.9500,-2.9500);
    \draw (-2.9500,-3.5400) -- (-1.1800,-3.5400);
    \draw (-2.3600,-4.1300) -- (-1.7700,-4.1300);
    \fill (-1.7700,-2.3600) circle[radius=0.10000];
    \fill (-2.3600,-2.3600) circle[radius=0.10000];
    \fill (-1.1800,-2.9500) circle[radius=0.10000];
    \fill (-1.7700,-2.9500) circle[radius=0.10000];
    \fill (-2.3600,-2.9500) circle[radius=0.10000];
    \fill (-2.9500,-2.9500) circle[radius=0.10000];
    \fill (-1.1800,-3.5400) circle[radius=0.10000];
    \fill (-1.7700,-3.5400) circle[radius=0.10000];
    \fill (-2.3600,-3.5400) circle[radius=0.10000];
    \fill (-2.9500,-3.5400) circle[radius=0.10000];
    \fill (-1.7700,-4.1300) circle[radius=0.10000];
    \fill (-2.3600,-4.1300) circle[radius=0.10000];
    \draw (-3.5400,-0.59000) -- (-2.9500,-0.59000);
    \draw (-2.9500,-2.3600) -- (-2.9500,-0.59000);
    \draw (-3.5400,-2.3600) -- (-3.5400,-0.59000);
    \draw (-4.1300,-1.1800) -- (-2.3600,-1.1800);
    \draw (-2.3600,-1.7700) -- (-2.3600,-1.1800);
    \draw (-4.1300,-1.7700) -- (-4.1300,-1.1800);
    \draw (-4.1300,-1.7700) -- (-2.3600,-1.7700);
    \draw (-3.5400,-2.3600) -- (-2.9500,-2.3600);
    \fill (-2.9500,-0.59000) circle[radius=0.10000];
    \fill (-3.5400,-0.59000) circle[radius=0.10000];
    \fill (-2.3600,-1.1800) circle[radius=0.10000];
    \fill (-2.9500,-1.1800) circle[radius=0.10000];
    \fill (-3.5400,-1.1800) circle[radius=0.10000];
    \fill (-4.1300,-1.1800) circle[radius=0.10000];
    \fill (-2.3600,-1.7700) circle[radius=0.10000];
    \fill (-2.9500,-1.7700) circle[radius=0.10000];
    \fill (-3.5400,-1.7700) circle[radius=0.10000];
    \fill (-4.1300,-1.7700) circle[radius=0.10000];
    \fill (-2.9500,-2.3600) circle[radius=0.10000];
    \fill (-3.5400,-2.3600) circle[radius=0.10000];
    \draw (-4.7200,-0.59000) -- (-4.1300,-0.59000);
    \draw (-4.1300,1.1800) -- (-4.1300,-0.59000);
    \draw (-4.7200,1.1800) -- (-4.7200,-0.59000);
    \draw (-5.3100,0) -- (-3.5400,0);
    \draw (-3.5400,0.59000) -- (-3.5400,0);
    \draw (-5.3100,0.59000) -- (-5.3100,0);
    \draw (-5.3100,0.59000) -- (-3.5400,0.59000);
    \draw (-4.7200,1.1800) -- (-4.1300,1.1800);
    \fill (-4.1300,-0.59000) circle[radius=0.10000];
    \fill (-4.7200,-0.59000) circle[radius=0.10000];
    \fill (-3.5400,0) circle[radius=0.10000];
    \fill (-4.1300,0) circle[radius=0.10000];
    \fill (-4.7200,0) circle[radius=0.10000];
    \fill (-5.3100,0) circle[radius=0.10000];
    \fill (-3.5400,0.59000) circle[radius=0.10000];
    \fill (-4.1300,0.59000) circle[radius=0.10000];
    \fill (-4.7200,0.59000) circle[radius=0.10000];
    \fill (-5.3100,0.59000) circle[radius=0.10000];
    \fill (-4.1300,1.1800) circle[radius=0.10000];
    \fill (-4.7200,1.1800) circle[radius=0.10000];
    \draw (0.59000,-2.3600) -- (0,-2.3600);
    \draw (0,-4.1300) -- (0,-2.3600);
    \draw (0.59000,-4.1300) -- (0.59000,-2.3600);
    \draw (1.1800,-2.9500) -- (-0.59000,-2.9500);
    \draw (-0.59000,-3.5400) -- (-0.59000,-2.9500);
    \draw (1.1800,-3.5400) -- (1.1800,-2.9500);
    \draw (1.1800,-3.5400) -- (-0.59000,-3.5400);
    \draw (0.59000,-4.1300) -- (0,-4.1300);
    \fill (0,-2.3600) circle[radius=0.10000];
    \fill (0.59000,-2.3600) circle[radius=0.10000];
    \fill (-0.59000,-2.9500) circle[radius=0.10000];
    \fill (0,-2.9500) circle[radius=0.10000];
    \fill (0.59000,-2.9500) circle[radius=0.10000];
    \fill (1.1800,-2.9500) circle[radius=0.10000];
    \fill (-0.59000,-3.5400) circle[radius=0.10000];
    \fill (0,-3.5400) circle[radius=0.10000];
    \fill (0.59000,-3.5400) circle[radius=0.10000];
    \fill (1.1800,-3.5400) circle[radius=0.10000];
    \fill (0,-4.1300) circle[radius=0.10000];
    \fill (0.59000,-4.1300) circle[radius=0.10000];
    \draw (-1.1800,-0.59000) -- (-0.59000,-0.59000);
    \draw (-0.59000,-2.3600) -- (-0.59000,-0.59000);
    \draw (-1.1800,-2.3600) -- (-1.1800,-0.59000);
    \draw (-1.7700,-1.1800) -- (0,-1.1800);
    \draw (-1.7700,-1.7700) -- (-1.7700,-1.1800);
    \draw (0,-1.7700) -- (0,-1.1800);
    \draw (-1.7700,-1.7700) -- (0,-1.7700);
    \draw (-1.1800,-2.3600) -- (-0.59000,-2.3600);
    \fill (-0.59000,-0.59000) circle[radius=0.10000];
    \fill (-1.1800,-0.59000) circle[radius=0.10000];
    \fill (-0.59000,-1.1800) circle[radius=0.10000];
    \fill (-1.1800,-1.1800) circle[radius=0.10000];
    \fill (-1.7700,-1.1800) circle[radius=0.10000];
    \fill (0,-1.1800) circle[radius=0.10000];
    \fill (-0.59000,-1.7700) circle[radius=0.10000];
    \fill (-1.1800,-1.7700) circle[radius=0.10000];
    \fill (-1.7700,-1.7700) circle[radius=0.10000];
    \fill (0,-1.7700) circle[radius=0.10000];
    \fill (-0.59000,-2.3600) circle[radius=0.10000];
    \fill (-1.1800,-2.3600) circle[radius=0.10000];
    \draw (-2.3600,-0.59000) -- (-1.7700,-0.59000);
    \draw (-1.7700,1.1800) -- (-1.7700,-0.59000);
    \draw (-2.3600,1.1800) -- (-2.3600,-0.59000);
    \draw (-2.9500,0) -- (-1.1800,0);
    \draw (-1.1800,0.59000) -- (-1.1800,0);
    \draw (-2.9500,0.59000) -- (-2.9500,0);
    \draw (-2.9500,0.59000) -- (-1.1800,0.59000);
    \draw (-2.3600,1.1800) -- (-1.7700,1.1800);
    \fill (-1.7700,-0.59000) circle[radius=0.10000];
    \fill (-2.3600,-0.59000) circle[radius=0.10000];
    \fill (-1.1800,0) circle[radius=0.10000];
    \fill (-1.7700,0) circle[radius=0.10000];
    \fill (-2.3600,0) circle[radius=0.10000];
    \fill (-2.9500,0) circle[radius=0.10000];
    \fill (-1.1800,0.59000) circle[radius=0.10000];
    \fill (-1.7700,0.59000) circle[radius=0.10000];
    \fill (-2.3600,0.59000) circle[radius=0.10000];
    \fill (-2.9500,0.59000) circle[radius=0.10000];
    \fill (-1.7700,1.1800) circle[radius=0.10000];
    \fill (-2.3600,1.1800) circle[radius=0.10000];
    \draw (-3.5400,1.1800) -- (-2.9500,1.1800);
    \draw (-2.9500,2.9500) -- (-2.9500,1.1800);
    \draw (-3.5400,2.9500) -- (-3.5400,1.1800);
    \draw (-4.1300,1.7700) -- (-2.3600,1.7700);
    \draw (-2.3600,2.3600) -- (-2.3600,1.7700);
    \draw (-4.1300,2.3600) -- (-4.1300,1.7700);
    \draw (-4.1300,2.3600) -- (-2.3600,2.3600);
    \draw (-3.5400,2.9500) -- (-2.9500,2.9500);
    \fill (-2.9500,1.1800) circle[radius=0.10000];
    \fill (-3.5400,1.1800) circle[radius=0.10000];
    \fill (-2.3600,1.7700) circle[radius=0.10000];
    \fill (-2.9500,1.7700) circle[radius=0.10000];
    \fill (-3.5400,1.7700) circle[radius=0.10000];
    \fill (-4.1300,1.7700) circle[radius=0.10000];
    \fill (-2.3600,2.3600) circle[radius=0.10000];
    \fill (-2.9500,2.3600) circle[radius=0.10000];
    \fill (-3.5400,2.3600) circle[radius=0.10000];
    \fill (-4.1300,2.3600) circle[radius=0.10000];
    \fill (-2.9500,2.9500) circle[radius=0.10000];
    \fill (-3.5400,2.9500) circle[radius=0.10000];
    \draw (-4.7200,2.9500) -- (-4.1300,2.9500);
    \draw (-4.1300,4.7200) -- (-4.1300,2.9500);
    \draw (-4.7200,4.7200) -- (-4.7200,2.9500);
    \draw (-5.3100,3.5400) -- (-3.5400,3.5400);
    \draw (-3.5400,4.1300) -- (-3.5400,3.5400);
    \draw (-5.3100,4.1300) -- (-5.3100,3.5400);
    \draw (-5.3100,4.1300) -- (-3.5400,4.1300);
    \draw (-4.7200,4.7200) -- (-4.1300,4.7200);
    \fill (-4.1300,2.9500) circle[radius=0.10000];
    \fill (-4.7200,2.9500) circle[radius=0.10000];
    \fill (-3.5400,3.5400) circle[radius=0.10000];
    \fill (-4.1300,3.5400) circle[radius=0.10000];
    \fill (-4.7200,3.5400) circle[radius=0.10000];
    \fill (-5.3100,3.5400) circle[radius=0.10000];
    \fill (-3.5400,4.1300) circle[radius=0.10000];
    \fill (-4.1300,4.1300) circle[radius=0.10000];
    \fill (-4.7200,4.1300) circle[radius=0.10000];
    \fill (-5.3100,4.1300) circle[radius=0.10000];
    \fill (-4.1300,4.7200) circle[radius=0.10000];
    \fill (-4.7200,4.7200) circle[radius=0.10000];
    \draw (2.9500,-2.3600) -- (2.3600,-2.3600);
    \draw (2.3600,-4.1300) -- (2.3600,-2.3600);
    \draw (2.9500,-4.1300) -- (2.9500,-2.3600);
    \draw (3.5400,-2.9500) -- (1.7700,-2.9500);
    \draw (1.7700,-3.5400) -- (1.7700,-2.9500);
    \draw (3.5400,-3.5400) -- (3.5400,-2.9500);
    \draw (3.5400,-3.5400) -- (1.7700,-3.5400);
    \draw (2.9500,-4.1300) -- (2.3600,-4.1300);
    \fill (2.3600,-2.3600) circle[radius=0.10000];
    \fill (2.9500,-2.3600) circle[radius=0.10000];
    \fill (1.7700,-2.9500) circle[radius=0.10000];
    \fill (2.3600,-2.9500) circle[radius=0.10000];
    \fill (2.9500,-2.9500) circle[radius=0.10000];
    \fill (3.5400,-2.9500) circle[radius=0.10000];
    \fill (1.7700,-3.5400) circle[radius=0.10000];
    \fill (2.3600,-3.5400) circle[radius=0.10000];
    \fill (2.9500,-3.5400) circle[radius=0.10000];
    \fill (3.5400,-3.5400) circle[radius=0.10000];
    \fill (2.3600,-4.1300) circle[radius=0.10000];
    \fill (2.9500,-4.1300) circle[radius=0.10000];
    \draw (1.7700,-0.59000) -- (1.1800,-0.59000);
    \draw (1.1800,-2.3600) -- (1.1800,-0.59000);
    \draw (1.7700,-2.3600) -- (1.7700,-0.59000);
    \draw (2.3600,-1.1800) -- (0.59000,-1.1800);
    \draw (0.59000,-1.7700) -- (0.59000,-1.1800);
    \draw (2.3600,-1.7700) -- (2.3600,-1.1800);
    \draw (2.3600,-1.7700) -- (0.59000,-1.7700);
    \draw (1.7700,-2.3600) -- (1.1800,-2.3600);
    \fill (1.1800,-0.59000) circle[radius=0.10000];
    \fill (1.7700,-0.59000) circle[radius=0.10000];
    \fill (0.59000,-1.1800) circle[radius=0.10000];
    \fill (1.1800,-1.1800) circle[radius=0.10000];
    \fill (1.7700,-1.1800) circle[radius=0.10000];
    \fill (2.3600,-1.1800) circle[radius=0.10000];
    \fill (0.59000,-1.7700) circle[radius=0.10000];
    \fill (1.1800,-1.7700) circle[radius=0.10000];
    \fill (1.7700,-1.7700) circle[radius=0.10000];
    \fill (2.3600,-1.7700) circle[radius=0.10000];
    \fill (1.1800,-2.3600) circle[radius=0.10000];
    \fill (1.7700,-2.3600) circle[radius=0.10000];
    \draw (0.59000,-0.59000) -- (0,-0.59000);
    \draw (0,1.1800) -- (0,-0.59000);
    \draw (0.59000,1.1800) -- (0.59000,-0.59000);
    \draw (1.1800,0) -- (-0.59000,0);
    \draw (-0.59000,0.59000) -- (-0.59000,0);
    \draw (1.1800,0.59000) -- (1.1800,0);
    \draw (1.1800,0.59000) -- (-0.59000,0.59000);
    \draw (0.59000,1.1800) -- (0,1.1800);
    \fill (0,-0.59000) circle[radius=0.10000];
    \fill (0.59000,-0.59000) circle[radius=0.10000];
    \fill (-0.59000,0) circle[radius=0.10000];
    \fill (0,0) circle[radius=0.10000];
    \fill (0.59000,0) circle[radius=0.10000];
    \fill (1.1800,0) circle[radius=0.10000];
    \fill (-0.59000,0.59000) circle[radius=0.10000];
    \fill (0,0.59000) circle[radius=0.10000];
    \fill (0.59000,0.59000) circle[radius=0.10000];
    \fill (1.1800,0.59000) circle[radius=0.10000];
    \fill (0,1.1800) circle[radius=0.10000];
    \fill (0.59000,1.1800) circle[radius=0.10000];
    \draw (-1.1800,1.1800) -- (-0.59000,1.1800);
    \draw (-0.59000,2.9500) -- (-0.59000,1.1800);
    \draw (-1.1800,2.9500) -- (-1.1800,1.1800);
    \draw (-1.7700,1.7700) -- (0,1.7700);
    \draw (-1.7700,2.3600) -- (-1.7700,1.7700);
    \draw (0,2.3600) -- (0,1.7700);
    \draw (-1.7700,2.3600) -- (0,2.3600);
    \draw (-1.1800,2.9500) -- (-0.59000,2.9500);
    \fill (-0.59000,1.1800) circle[radius=0.10000];
    \fill (-1.1800,1.1800) circle[radius=0.10000];
    \fill (-0.59000,1.7700) circle[radius=0.10000];
    \fill (-1.1800,1.7700) circle[radius=0.10000];
    \fill (-1.7700,1.7700) circle[radius=0.10000];
    \fill (0,1.7700) circle[radius=0.10000];
    \fill (-0.59000,2.3600) circle[radius=0.10000];
    \fill (-1.1800,2.3600) circle[radius=0.10000];
    \fill (-1.7700,2.3600) circle[radius=0.10000];
    \fill (0,2.3600) circle[radius=0.10000];
    \fill (-0.59000,2.9500) circle[radius=0.10000];
    \fill (-1.1800,2.9500) circle[radius=0.10000];
    \draw (-2.3600,2.9500) -- (-1.7700,2.9500);
    \draw (-1.7700,4.7200) -- (-1.7700,2.9500);
    \draw (-2.3600,4.7200) -- (-2.3600,2.9500);
    \draw (-2.9500,3.5400) -- (-1.1800,3.5400);
    \draw (-1.1800,4.1300) -- (-1.1800,3.5400);
    \draw (-2.9500,4.1300) -- (-2.9500,3.5400);
    \draw (-2.9500,4.1300) -- (-1.1800,4.1300);
    \draw (-2.3600,4.7200) -- (-1.7700,4.7200);
    \fill (-1.7700,2.9500) circle[radius=0.10000];
    \fill (-2.3600,2.9500) circle[radius=0.10000];
    \fill (-1.1800,3.5400) circle[radius=0.10000];
    \fill (-1.7700,3.5400) circle[radius=0.10000];
    \fill (-2.3600,3.5400) circle[radius=0.10000];
    \fill (-2.9500,3.5400) circle[radius=0.10000];
    \fill (-1.1800,4.1300) circle[radius=0.10000];
    \fill (-1.7700,4.1300) circle[radius=0.10000];
    \fill (-2.3600,4.1300) circle[radius=0.10000];
    \fill (-2.9500,4.1300) circle[radius=0.10000];
    \fill (-1.7700,4.7200) circle[radius=0.10000];
    \fill (-2.3600,4.7200) circle[radius=0.10000];
    \draw (5.3100,-2.3600) -- (4.7200,-2.3600);
    \draw (4.7200,-4.1300) -- (4.7200,-2.3600);
    \draw (5.3100,-4.1300) -- (5.3100,-2.3600);
    \draw (5.3100,-2.9500) -- (4.1300,-2.9500);
    \draw (4.1300,-3.5400) -- (4.1300,-2.9500);
    \draw (5.3100,-3.5400) -- (4.1300,-3.5400);
    \draw (5.3100,-4.1300) -- (4.7200,-4.1300);
    \fill (4.7200,-2.3600) circle[radius=0.10000];
    \fill (5.3100,-2.3600) circle[radius=0.10000];
    \fill (4.1300,-2.9500) circle[radius=0.10000];
    \fill (4.7200,-2.9500) circle[radius=0.10000];
    \fill (5.3100,-2.9500) circle[radius=0.10000];
    \fill (4.1300,-3.5400) circle[radius=0.10000];
    \fill (4.7200,-3.5400) circle[radius=0.10000];
    \fill (5.3100,-3.5400) circle[radius=0.10000];
    \fill (4.7200,-4.1300) circle[radius=0.10000];
    \fill (5.3100,-4.1300) circle[radius=0.10000];
    \draw (4.1300,-0.59000) -- (3.5400,-0.59000);
    \draw (3.5400,-2.3600) -- (3.5400,-0.59000);
    \draw (4.1300,-2.3600) -- (4.1300,-0.59000);
    \draw (4.7200,-1.1800) -- (2.9500,-1.1800);
    \draw (2.9500,-1.7700) -- (2.9500,-1.1800);
    \draw (4.7200,-1.7700) -- (4.7200,-1.1800);
    \draw (4.7200,-1.7700) -- (2.9500,-1.7700);
    \draw (4.1300,-2.3600) -- (3.5400,-2.3600);
    \fill (3.5400,-0.59000) circle[radius=0.10000];
    \fill (4.1300,-0.59000) circle[radius=0.10000];
    \fill (2.9500,-1.1800) circle[radius=0.10000];
    \fill (3.5400,-1.1800) circle[radius=0.10000];
    \fill (4.1300,-1.1800) circle[radius=0.10000];
    \fill (4.7200,-1.1800) circle[radius=0.10000];
    \fill (2.9500,-1.7700) circle[radius=0.10000];
    \fill (3.5400,-1.7700) circle[radius=0.10000];
    \fill (4.1300,-1.7700) circle[radius=0.10000];
    \fill (4.7200,-1.7700) circle[radius=0.10000];
    \fill (3.5400,-2.3600) circle[radius=0.10000];
    \fill (4.1300,-2.3600) circle[radius=0.10000];
    \draw (2.9500,-0.59000) -- (2.3600,-0.59000);
    \draw (2.3600,1.1800) -- (2.3600,-0.59000);
    \draw (2.9500,1.1800) -- (2.9500,-0.59000);
    \draw (3.5400,0) -- (1.7700,0);
    \draw (1.7700,0.59000) -- (1.7700,0);
    \draw (3.5400,0.59000) -- (3.5400,0);
    \draw (3.5400,0.59000) -- (1.7700,0.59000);
    \draw (2.9500,1.1800) -- (2.3600,1.1800);
    \fill (2.3600,-0.59000) circle[radius=0.10000];
    \fill (2.9500,-0.59000) circle[radius=0.10000];
    \fill (1.7700,0) circle[radius=0.10000];
    \fill (2.3600,0) circle[radius=0.10000];
    \fill (2.9500,0) circle[radius=0.10000];
    \fill (3.5400,0) circle[radius=0.10000];
    \fill (1.7700,0.59000) circle[radius=0.10000];
    \fill (2.3600,0.59000) circle[radius=0.10000];
    \fill (2.9500,0.59000) circle[radius=0.10000];
    \fill (3.5400,0.59000) circle[radius=0.10000];
    \fill (2.3600,1.1800) circle[radius=0.10000];
    \fill (2.9500,1.1800) circle[radius=0.10000];
    \draw (1.7700,1.1800) -- (1.1800,1.1800);
    \draw (1.1800,2.9500) -- (1.1800,1.1800);
    \draw (1.7700,2.9500) -- (1.7700,1.1800);
    \draw (2.3600,1.7700) -- (0.59000,1.7700);
    \draw (0.59000,2.3600) -- (0.59000,1.7700);
    \draw (2.3600,2.3600) -- (2.3600,1.7700);
    \draw (2.3600,2.3600) -- (0.59000,2.3600);
    \draw (1.7700,2.9500) -- (1.1800,2.9500);
    \fill (1.1800,1.1800) circle[radius=0.10000];
    \fill (1.7700,1.1800) circle[radius=0.10000];
    \fill (0.59000,1.7700) circle[radius=0.10000];
    \fill (1.1800,1.7700) circle[radius=0.10000];
    \fill (1.7700,1.7700) circle[radius=0.10000];
    \fill (2.3600,1.7700) circle[radius=0.10000];
    \fill (0.59000,2.3600) circle[radius=0.10000];
    \fill (1.1800,2.3600) circle[radius=0.10000];
    \fill (1.7700,2.3600) circle[radius=0.10000];
    \fill (2.3600,2.3600) circle[radius=0.10000];
    \fill (1.1800,2.9500) circle[radius=0.10000];
    \fill (1.7700,2.9500) circle[radius=0.10000];
    \draw (0.59000,2.9500) -- (0,2.9500);
    \draw (0,4.7200) -- (0,2.9500);
    \draw (0.59000,4.7200) -- (0.59000,2.9500);
    \draw (1.1800,3.5400) -- (-0.59000,3.5400);
    \draw (-0.59000,4.1300) -- (-0.59000,3.5400);
    \draw (1.1800,4.1300) -- (1.1800,3.5400);
    \draw (1.1800,4.1300) -- (-0.59000,4.1300);
    \draw (0.59000,4.7200) -- (0,4.7200);
    \fill (0,2.9500) circle[radius=0.10000];
    \fill (0.59000,2.9500) circle[radius=0.10000];
    \fill (-0.59000,3.5400) circle[radius=0.10000];
    \fill (0,3.5400) circle[radius=0.10000];
    \fill (0.59000,3.5400) circle[radius=0.10000];
    \fill (1.1800,3.5400) circle[radius=0.10000];
    \fill (-0.59000,4.1300) circle[radius=0.10000];
    \fill (0,4.1300) circle[radius=0.10000];
    \fill (0.59000,4.1300) circle[radius=0.10000];
    \fill (1.1800,4.1300) circle[radius=0.10000];
    \fill (0,4.7200) circle[radius=0.10000];
    \fill (0.59000,4.7200) circle[radius=0.10000];
    \draw (5.3100,-0.59000) -- (4.7200,-0.59000);
    \draw (4.7200,1.1800) -- (4.7200,-0.59000);
    \draw (5.3100,1.1800) -- (5.3100,-0.59000);
    \draw (5.3100,0) -- (4.1300,0);
    \draw (4.1300,0.59000) -- (4.1300,0);
    \draw (5.3100,0.59000) -- (4.1300,0.59000);
    \draw (5.3100,1.1800) -- (4.7200,1.1800);
    \fill (4.7200,-0.59000) circle[radius=0.10000];
    \fill (5.3100,-0.59000) circle[radius=0.10000];
    \fill (4.1300,0) circle[radius=0.10000];
    \fill (4.7200,0) circle[radius=0.10000];
    \fill (5.3100,0) circle[radius=0.10000];
    \fill (4.1300,0.59000) circle[radius=0.10000];
    \fill (4.7200,0.59000) circle[radius=0.10000];
    \fill (5.3100,0.59000) circle[radius=0.10000];
    \fill (4.7200,1.1800) circle[radius=0.10000];
    \fill (5.3100,1.1800) circle[radius=0.10000];
    \draw (4.1300,1.1800) -- (3.5400,1.1800);
    \draw (3.5400,2.9500) -- (3.5400,1.1800);
    \draw (4.1300,2.9500) -- (4.1300,1.1800);
    \draw (4.7200,1.7700) -- (2.9500,1.7700);
    \draw (2.9500,2.3600) -- (2.9500,1.7700);
    \draw (4.7200,2.3600) -- (4.7200,1.7700);
    \draw (4.7200,2.3600) -- (2.9500,2.3600);
    \draw (4.1300,2.9500) -- (3.5400,2.9500);
    \fill (3.5400,1.1800) circle[radius=0.10000];
    \fill (4.1300,1.1800) circle[radius=0.10000];
    \fill (2.9500,1.7700) circle[radius=0.10000];
    \fill (3.5400,1.7700) circle[radius=0.10000];
    \fill (4.1300,1.7700) circle[radius=0.10000];
    \fill (4.7200,1.7700) circle[radius=0.10000];
    \fill (2.9500,2.3600) circle[radius=0.10000];
    \fill (3.5400,2.3600) circle[radius=0.10000];
    \fill (4.1300,2.3600) circle[radius=0.10000];
    \fill (4.7200,2.3600) circle[radius=0.10000];
    \fill (3.5400,2.9500) circle[radius=0.10000];
    \fill (4.1300,2.9500) circle[radius=0.10000];
    \draw (2.9500,2.9500) -- (2.3600,2.9500);
    \draw (2.3600,4.7200) -- (2.3600,2.9500);
    \draw (2.9500,4.7200) -- (2.9500,2.9500);
    \draw (3.5400,3.5400) -- (1.7700,3.5400);
    \draw (1.7700,4.1300) -- (1.7700,3.5400);
    \draw (3.5400,4.1300) -- (3.5400,3.5400);
    \draw (3.5400,4.1300) -- (1.7700,4.1300);
    \draw (2.9500,4.7200) -- (2.3600,4.7200);
    \fill (2.3600,2.9500) circle[radius=0.10000];
    \fill (2.9500,2.9500) circle[radius=0.10000];
    \fill (1.7700,3.5400) circle[radius=0.10000];
    \fill (2.3600,3.5400) circle[radius=0.10000];
    \fill (2.9500,3.5400) circle[radius=0.10000];
    \fill (3.5400,3.5400) circle[radius=0.10000];
    \fill (1.7700,4.1300) circle[radius=0.10000];
    \fill (2.3600,4.1300) circle[radius=0.10000];
    \fill (2.9500,4.1300) circle[radius=0.10000];
    \fill (3.5400,4.1300) circle[radius=0.10000];
    \fill (2.3600,4.7200) circle[radius=0.10000];
    \fill (2.9500,4.7200) circle[radius=0.10000];
    \draw (5.3100,2.9500) -- (4.7200,2.9500);
    \draw (4.7200,4.7200) -- (4.7200,2.9500);
    \draw (5.3100,4.7200) -- (5.3100,2.9500);
    \draw (5.3100,3.5400) -- (4.1300,3.5400);
    \draw (4.1300,4.1300) -- (4.1300,3.5400);
    \draw (5.3100,4.1300) -- (4.1300,4.1300);
    \draw (5.3100,4.7200) -- (4.7200,4.7200);
    \fill (4.7200,2.9500) circle[radius=0.10000];
    \fill (5.3100,2.9500) circle[radius=0.10000];
    \fill (4.1300,3.5400) circle[radius=0.10000];
    \fill (4.7200,3.5400) circle[radius=0.10000];
    \fill (5.3100,3.5400) circle[radius=0.10000];
    \fill (4.1300,4.1300) circle[radius=0.10000];
    \fill (4.7200,4.1300) circle[radius=0.10000];
    \fill (5.3100,4.1300) circle[radius=0.10000];
    \fill (4.7200,4.7200) circle[radius=0.10000];
    \fill (5.3100,4.7200) circle[radius=0.10000];
  \end{scope}
\end{tikzpicture}

==> img/square/uniform2.tikz <==
\begin{tikzpicture}[scale=0.6]
  \clip (-3.7500,-2.9400) rectangle (3.7500,4.5600);
  \begin{scope}[lightgray]
    \draw (-8.1000,-8.1000) -- (8.1000,-8.1000);
    \draw (-8.1000,-6.4800) -- (8.1000,-6.4800);
    \draw (-8.1000,-4.8600) -- (8.1000,-4.8600);
    \draw (-8.1000,-3.2400) -- (8.1000,-3.2400);
    \draw (-8.1000,-1.6200) -- (8.1000,-1.6200);
    \draw (-8.1000,0) -- (8.1000,0);
    \draw (-8.1000,1.6200) -- (8.1000,1.6200);
    \draw (-8.1000,3.2400) -- (8.1000,3.2400);
    \draw (-8.1000,4.8600) -- (8.1000,4.8600);
    \draw (-8.1000,6.4800) -- (8.1000,6.4800);
    \draw (-8.1000,8.1000) -- (8.1000,8.1000);
    \draw (-8.1000,-8.1000) -- (-8.1000,8.1000);
    \draw (-6.4800,-8.1000) -- (-6.4800,8.1000);
    \draw (-4.8600,-8.1000) -- (-4.8600,8.1000);
    \draw (-3.2400,-8.1000) -- (-3.2400,8.1000);
    \draw (-1.6200,-8.1000) -- (-1.6200,8.1000);
    \draw (0,-8.1000) -- (0,8.1000);
    \draw (1.6200,-8.1000) -- (1.6200,8.1000);
    \draw (3.2400,-8.1000) -- (3.2400,8.1000);
    \draw (4.8600,-8.1000) -- (4.8600,8.1000);
    \draw (6.4800,-8.1000) -- (6.4800,8.1000);
    \draw (8.1000,-8.1000) -- (8.1000,8.1000);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-3.2400,-2.4300) circle[radius=1];
    \filldraw (-3.2400,0.81000) circle[radius=1];
    \filldraw (-3.2400,4.0500) circle[radius=1];
    \filldraw (-1.6200,-0.81000) circle[radius=1];
    \filldraw (-1.6200,2.4300) circle[radius=1];
    \filldraw (0,-2.4300) circle[radius=1];
    \filldraw (0,0.81000) circle[radius=1];
    \filldraw (0,4.0500) circle[radius=1];
    \filldraw (1.6200,-0.81000) circle[radius=1];
    \filldraw (1.6200,2.4300) circle[radius=1];
    \filldraw (3.2400,-2.4300) circle[radius=1];
    \filldraw (3.2400,0.81000) circle[radius=1];
    \filldraw (3.2400,4.0500) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.2400,-1.6200) -- (-3.2400,-3.2400);
    \fill (-3.2400,-1.6200) circle[radius=0.10000];
    \fill (-3.2400,-3.2400) circle[radius=0.10000];
    \draw (-3.2400,0) -- (-3.2400,1.6200);
    \fill (-3.2400,0) circle[radius=0.10000];
    \fill (-3.2400,1.6200) circle[radius=0.10000];
    \draw (-3.2400,3.2400) -- (-3.2400,4.8600);
    \fill (-3.2400,3.2400) circle[radius=0.10000];
    \fill (-3.2400,4.8600) circle[radius=0.10000];
    \draw (-1.6200,-1.6200) -- (-1.6200,0);
    \fill (-1.6200,-1.6200) circle[radius=0.10000];
    \fill (-1.6200,0) circle[radius=0.10000];
    \draw (-1.6200,1.6200) -- (-1.6200,3.2400);
    \fill (-1.6200,1.6200) circle[radius=0.10000];
    \fill (-1.6200,3.2400) circle[radius=0.10000];
    \draw (0,-1.6200) -- (0,-3.2400);
    \fill (0,-1.6200) circle[radius=0.10000];
    \fill (0,-3.2400) circle[radius=0.10000];
    \draw (0,0) -- (0,1.6200);
    \fill (0,0) circle[radius=0.10000];
    \fill (0,1.6200) circle[radius=0.10000];
    \draw (0,3.2400) -- (0,4.8600);
    \fill (0,3.2400) circle[radius=0.10000];
    \fill (0,4.8600) circle[radius=0.10000];
    \draw (1.6200,-1.6200) -- (1.6200,0);
    \fill (1.6200,-1.6200) circle[radius=0.10000];
    \fill (1.6200,0) circle[radius=0.10000];
    \draw (1.6200,1.6200) -- (1.6200,3.2400);
    \fill (1.6200,1.6200) circle[radius=0.10000];
    \fill (1.6200,3.2400) circle[radius=0.10000];
    \draw (3.2400,-1.6200) -- (3.2400,-3.2400);
    \fill (3.2400,-1.6200) circle[radius=0.10000];
    \fill (3.2400,-3.2400) circle[radius=0.10000];
    \draw (3.2400,0) -- (3.2400,1.6200);
    \fill (3.2400,0) circle[radius=0.10000];
    \fill (3.2400,1.6200) circle[radius=0.10000];
    \draw (3.2400,3.2400) -- (3.2400,4.8600);
    \fill (3.2400,3.2400) circle[radius=0.10000];
    \fill (3.2400,4.8600) circle[radius=0.10000];
  \end{scope}
\end{tikzpicture}

==> img/square/uniform4.tikz <==
\begin{tikzpicture}[scale=0.6]
  \clip (-3.1650,-3.1650) rectangle (4.3350,4.3350);
  \begin{scope}[lightgray]
    \draw (-7.0200,-7.0200) -- (7.0200,-7.0200);
    \draw (-7.0200,-5.8500) -- (7.0200,-5.8500);
    \draw (-7.0200,-4.6800) -- (7.0200,-4.6800);
    \draw (-7.0200,-3.5100) -- (7.0200,-3.5100);
    \draw (-7.0200,-2.3400) -- (7.0200,-2.3400);
    \draw (-7.0200,-1.1700) -- (7.0200,-1.1700);
    \draw (-7.0200,0) -- (7.0200,0);
    \draw (-7.0200,1.1700) -- (7.0200,1.1700);
    \draw (-7.0200,2.3400) -- (7.0200,2.3400);
    \draw (-7.0200,3.5100) -- (7.0200,3.5100);
    \draw (-7.0200,4.6800) -- (7.0200,4.6800);
    \draw (-7.0200,5.8500) -- (7.0200,5.8500);
    \draw (-7.0200,7.0200) -- (7.0200,7.0200);
    \draw (-7.0200,-7.0200) -- (-7.0200,7.0200);
    \draw (-5.8500,-7.0200) -- (-5.8500,7.0200);
    \draw (-4.6800,-7.0200) -- (-4.6800,7.0200);
    \draw (-3.5100,-7.0200) -- (-3.5100,7.0200);
    \draw (-2.3400,-7.0200) -- (-2.3400,7.0200);
    \draw (-1.1700,-7.0200) -- (-1.1700,7.0200);
    \draw (0,-7.0200) -- (0,7.0200);
    \draw (1.1700,-7.0200) -- (1.1700,7.0200);
    \draw (2.3400,-7.0200) -- (2.3400,7.0200);
    \draw (3.5100,-7.0200) -- (3.5100,7.0200);
    \draw (4.6800,-7.0200) -- (4.6800,7.0200);
    \draw (5.8500,-7.0200) -- (5.8500,7.0200);
    \draw (7.0200,-7.0200) -- (7.0200,7.0200);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-4.0950,-4.0950) circle[radius=1];
    \filldraw (-4.0950,-1.7550) circle[radius=1];
    \filldraw (-4.0950,0.58500) circle[radius=1];
    \filldraw (-4.0950,2.9250) circle[radius=1];
    \filldraw (-4.0950,5.2650) circle[radius=1];
    \filldraw (-1.7550,-4.0950) circle[radius=1];
    \filldraw (-1.7550,-1.7550) circle[radius=1];
    \filldraw (-1.7550,0.58500) circle[radius=1];
    \filldraw (-1.7550,2.9250) circle[radius=1];
    \filldraw (-1.7550,5.2650) circle[radius=1];
    \filldraw (0.58500,-4.0950) circle[radius=1];
    \filldraw (0.58500,-1.7550) circle[radius=1];
    \filldraw (0.58500,0.58500) circle[radius=1];
    \filldraw (0.58500,2.9250) circle[radius=1];
    \filldraw (0.58500,5.2650) circle[radius=1];
    \filldraw (2.9250,-4.0950) circle[radius=1];
    \filldraw (2.9250,-1.7550) circle[radius=1];
    \filldraw (2.9250,0.58500) circle[radius=1];
    \filldraw (2.9250,2.9250) circle[radius=1];
    \filldraw (2.9250,5.2650) circle[radius=1];
    \filldraw (5.2650,-4.0950) circle[radius=1];
    \filldraw (5.2650,-1.7550) circle[radius=1];
    \filldraw (5.2650,0.58500) circle[radius=1];
    \filldraw (5.2650,2.9250) circle[radius=1];
    \filldraw (5.2650,5.2650) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-4.6800,-4.6800) -- (-3.5100,-4.6800) -- (-3.5100,-3.5100) -- (-4.6800,-3.5100) -- cycle;
    \fill (-4.6800,-2.3400) -- (-3.5100,-2.3400) -- (-3.5100,-1.1700) -- (-4.6800,-1.1700) -- cycle;
    \fill (-4.6800,0) -- (-3.5100,0) -- (-3.5100,1.1700) -- (-4.6800,1.1700) -- cycle;
    \fill (-4.6800,2.3400) -- (-3.5100,2.3400) -- (-3.5100,3.5100) -- (-4.6800,3.5100) -- cycle;
    \fill (-4.6800,4.6800) -- (-3.5100,4.6800) -- (-3.5100,5.8500) -- (-4.6800,5.8500) -- cycle;
    \fill (-2.3400,-4.6800) -- (-1.1700,-4.6800) -- (-1.1700,-3.5100) -- (-2.3400,-3.5100) -- cycle;
    \fill (-2.3400,-2.3400) -- (-1.1700,-2.3400) -- (-1.1700,-1.1700) -- (-2.3400,-1.1700) -- cycle;
    \fill (-2.3400,0) -- (-1.1700,0) -- (-1.1700,1.1700) -- (-2.3400,1.1700) -- cycle;
    \fill (-2.3400,2.3400) -- (-1.1700,2.3400) -- (-1.1700,3.5100) -- (-2.3400,3.5100) -- cycle;
    \fill (-2.3400,4.6800) -- (-1.1700,4.6800) -- (-1.1700,5.8500) -- (-2.3400,5.8500) -- cycle;
    \fill (0,-4.6800) -- (1.1700,-4.6800) -- (1.1700,-3.5100) -- (0,-3.5100) -- cycle;
    \fill (0,-2.3400) -- (1.1700,-2.3400) -- (1.1700,-1.1700) -- (0,-1.1700) -- cycle;
    \fill (0,0) -- (1.1700,0) -- (1.1700,1.1700) -- (0,1.1700) -- cycle;
    \fill (0,2.3400) -- (1.1700,2.3400) -- (1.1700,3.5100) -- (0,3.5100) -- cycle;
    \fill (0,4.6800) -- (1.1700,4.6800) -- (1.1700,5.8500) -- (0,5.8500) -- cycle;
    \fill (2.3400,-4.6800) -- (3.5100,-4.6800) -- (3.5100,-3.5100) -- (2.3400,-3.5100) -- cycle;
    \fill (2.3400,-2.3400) -- (3.5100,-2.3400) -- (3.5100,-1.1700) -- (2.3400,-1.1700) -- cycle;
    \fill (2.3400,0) -- (3.5100,0) -- (3.5100,1.1700) -- (2.3400,1.1700) -- cycle;
    \fill (2.3400,2.3400) -- (3.5100,2.3400) -- (3.5100,3.5100) -- (2.3400,3.5100) -- cycle;
    \fill (2.3400,4.6800) -- (3.5100,4.6800) -- (3.5100,5.8500) -- (2.3400,5.8500) -- cycle;
    \fill (4.6800,-4.6800) -- (5.8500,-4.6800) -- (5.8500,-3.5100) -- (4.6800,-3.5100) -- cycle;
    \fill (4.6800,-2.3400) -- (5.8500,-2.3400) -- (5.8500,-1.1700) -- (4.6800,-1.1700) -- cycle;
    \fill (4.6800,0) -- (5.8500,0) -- (5.8500,1.1700) -- (4.6800,1.1700) -- cycle;
    \fill (4.6800,2.3400) -- (5.8500,2.3400) -- (5.8500,3.5100) -- (4.6800,3.5100) -- cycle;
    \fill (4.6800,4.6800) -- (5.8500,4.6800) -- (5.8500,5.8500) -- (4.6800,5.8500) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.5100,-3.5100) -- (-4.6800,-3.5100);
    \draw (-3.5100,-3.5100) -- (-3.5100,-4.6800);
    \draw (-4.6800,-3.5100) -- (-4.6800,-4.6800);
    \draw (-3.5100,-4.6800) -- (-4.6800,-4.6800);
    \fill (-3.5100,-3.5100) circle[radius=0.10000];
    \fill (-4.6800,-3.5100) circle[radius=0.10000];
    \fill (-3.5100,-4.6800) circle[radius=0.10000];
    \fill (-4.6800,-4.6800) circle[radius=0.10000];
    \draw (-3.5100,-1.1700) -- (-4.6800,-1.1700);
    \draw (-3.5100,-1.1700) -- (-3.5100,-2.3400);
    \draw (-4.6800,-1.1700) -- (-4.6800,-2.3400);
    \draw (-3.5100,-2.3400) -- (-4.6800,-2.3400);
    \fill (-3.5100,-1.1700) circle[radius=0.10000];
    \fill (-4.6800,-1.1700) circle[radius=0.10000];
    \fill (-3.5100,-2.3400) circle[radius=0.10000];
    \fill (-4.6800,-2.3400) circle[radius=0.10000];
    \draw (-3.5100,0) -- (-4.6800,0);
    \draw (-3.5100,0) -- (-3.5100,1.1700);
    \draw (-4.6800,0) -- (-4.6800,1.1700);
    \draw (-3.5100,1.1700) -- (-4.6800,1.1700);
    \fill (-3.5100,0) circle[radius=0.10000];
    \fill (-4.6800,0) circle[radius=0.10000];
    \fill (-3.5100,1.1700) circle[radius=0.10000];
    \fill (-4.6800,1.1700) circle[radius=0.10000];
    \draw (-3.5100,2.3400) -- (-4.6800,2.3400);
    \draw (-3.5100,2.3400) -- (-3.5100,3.5100);
    \draw (-4.6800,2.3400) -- (-4.6800,3.5100);
    \draw (-3.5100,3.5100) -- (-4.6800,3.5100);
    \fill (-3.5100,2.3400) circle[radius=0.10000];
    \fill (-4.6800,2.3400) circle[radius=0.10000];
    \fill (-3.5100,3.5100) circle[radius=0.10000];
    \fill (-4.6800,3.5100) circle[radius=0.10000];
    \draw (-3.5100,4.6800) -- (-4.6800,4.6800);
    \draw (-3.5100,4.6800) -- (-3.5100,5.8500);
    \draw (-4.6800,4.6800) -- (-4.6800,5.8500);
    \draw (-3.5100,5.8500) -- (-4.6800,5.8500);
    \fill (-3.5100,4.6800) circle[radius=0.10000];
    \fill (-4.6800,4.6800) circle[radius=0.10000];
    \fill (-3.5100,5.8500) circle[radius=0.10000];
    \fill (-4.6800,5.8500) circle[radius=0.10000];
    \draw (-1.1700,-3.5100) -- (-2.3400,-3.5100);
    \draw (-1.1700,-3.5100) -- (-1.1700,-4.6800);
    \draw (-2.3400,-3.5100) -- (-2.3400,-4.6800);
    \draw (-1.1700,-4.6800) -- (-2.3400,-4.6800);
    \fill (-1.1700,-3.5100) circle[radius=0.10000];
    \fill (-2.3400,-3.5100) circle[radius=0.10000];
    \fill (-1.1700,-4.6800) circle[radius=0.10000];
    \fill (-2.3400,-4.6800) circle[radius=0.10000];
    \draw (-1.1700,-1.1700) -- (-2.3400,-1.1700);
    \draw (-1.1700,-1.1700) -- (-1.1700,-2.3400);
    \draw (-2.3400,-1.1700) -- (-2.3400,-2.3400);
    \draw (-1.1700,-2.3400) -- (-2.3400,-2.3400);
    \fill (-1.1700,-1.1700) circle[radius=0.10000];
    \fill (-2.3400,-1.1700) circle[radius=0.10000];
    \fill (-1.1700,-2.3400) circle[radius=0.10000];
    \fill (-2.3400,-2.3400) circle[radius=0.10000];
    \draw (-1.1700,0) -- (-2.3400,0);
    \draw (-1.1700,0) -- (-1.1700,1.1700);
    \draw (-2.3400,0) -- (-2.3400,1.1700);
    \draw (-1.1700,1.1700) -- (-2.3400,1.1700);
    \fill (-1.1700,0) circle[radius=0.10000];
    \fill (-2.3400,0) circle[radius=0.10000];
    \fill (-1.1700,1.1700) circle[radius=0.10000];
    \fill (-2.3400,1.1700) circle[radius=0.10000];
    \draw (-1.1700,2.3400) -- (-2.3400,2.3400);
    \draw (-1.1700,2.3400) -- (-1.1700,3.5100);
    \draw (-2.3400,2.3400) -- (-2.3400,3.5100);
    \draw (-1.1700,3.5100) -- (-2.3400,3.5100);
    \fill (-1.1700,2.3400) circle[radius=0.10000];
    \fill (-2.3400,2.3400) circle[radius=0.10000];
    \fill (-1.1700,3.5100) circle[radius=0.10000];
    \fill (-2.3400,3.5100) circle[radius=0.10000];
    \draw (-1.1700,4.6800) -- (-2.3400,4.6800);
    \draw (-1.1700,4.6800) -- (-1.1700,5.8500);
    \draw (-2.3400,4.6800) -- (-2.3400,5.8500);
    \draw (-1.1700,5.8500) -- (-2.3400,5.8500);
    \fill (-1.1700,4.6800) circle[radius=0.10000];
    \fill (-2.3400,4.6800) circle[radius=0.10000];
    \fill (-1.1700,5.8500) circle[radius=0.10000];
    \fill (-2.3400,5.8500) circle[radius=0.10000];
    \draw (0,-3.5100) -- (1.1700,-3.5100);
    \draw (0,-3.5100) -- (0,-4.6800);
    \draw (1.1700,-3.5100) -- (1.1700,-4.6800);
    \draw (0,-4.6800) -- (1.1700,-4.6800);
    \fill (0,-3.5100) circle[radius=0.10000];
    \fill (1.1700,-3.5100) circle[radius=0.10000];
    \fill (0,-4.6800) circle[radius=0.10000];
    \fill (1.1700,-4.6800) circle[radius=0.10000];
    \draw (0,-1.1700) -- (1.1700,-1.1700);
    \draw (0,-1.1700) -- (0,-2.3400);
    \draw (1.1700,-1.1700) -- (1.1700,-2.3400);
    \draw (0,-2.3400) -- (1.1700,-2.3400);
    \fill (0,-1.1700) circle[radius=0.10000];
    \fill (1.1700,-1.1700) circle[radius=0.10000];
    \fill (0,-2.3400) circle[radius=0.10000];
    \fill (1.1700,-2.3400) circle[radius=0.10000];
    \draw (0,0) -- (1.1700,0);
    \draw (0,0) -- (0,1.1700);
    \draw (1.1700,0) -- (1.1700,1.1700);
    \draw (0,1.1700) -- (1.1700,1.1700);
    \fill (0,0) circle[radius=0.10000];
    \fill (1.1700,0) circle[radius=0.10000];
    \fill (0,1.1700) circle[radius=0.10000];
    \fill (1.1700,1.1700) circle[radius=0.10000];
    \draw (0,2.3400) -- (1.1700,2.3400);
    \draw (0,2.3400) -- (0,3.5100);
    \draw (1.1700,2.3400) -- (1.1700,3.5100);
    \draw (0,3.5100) -- (1.1700,3.5100);
    \fill (0,2.3400) circle[radius=0.10000];
    \fill (1.1700,2.3400) circle[radius=0.10000];
    \fill (0,3.5100) circle[radius=0.10000];
    \fill (1.1700,3.5100) circle[radius=0.10000];
    \draw (0,4.6800) -- (1.1700,4.6800);
    \draw (0,4.6800) -- (0,5.8500);
    \draw (1.1700,4.6800) -- (1.1700,5.8500);
    \draw (0,5.8500) -- (1.1700,5.8500);
    \fill (0,4.6800) circle[radius=0.10000];
    \fill (1.1700,4.6800) circle[radius=0.10000];
    \fill (0,5.8500) circle[radius=0.10000];
    \fill (1.1700,5.8500) circle[radius=0.10000];
    \draw (2.3400,-3.5100) -- (3.5100,-3.5100);
    \draw (2.3400,-3.5100) -- (2.3400,-4.6800);
    \draw (3.5100,-3.5100) -- (3.5100,-4.6800);
    \draw (2.3400,-4.6800) -- (3.5100,-4.6800);
    \fill (2.3400,-3.5100) circle[radius=0.10000];
    \fill (3.5100,-3.5100) circle[radius=0.10000];
    \fill (2.3400,-4.6800) circle[radius=0.10000];
    \fill (3.5100,-4.6800) circle[radius=0.10000];
    \draw (2.3400,-1.1700) -- (3.5100,-1.1700);
    \draw (2.3400,-1.1700) -- (2.3400,-2.3400);
    \draw (3.5100,-1.1700) -- (3.5100,-2.3400);
    \draw (2.3400,-2.3400) -- (3.5100,-2.3400);
    \fill (2.3400,-1.1700) circle[radius=0.10000];
    \fill (3.5100,-1.1700) circle[radius=0.10000];
    \fill (2.3400,-2.3400) circle[radius=0.10000];
    \fill (3.5100,-2.3400) circle[radius=0.10000];
    \draw (2.3400,0) -- (3.5100,0);
    \draw (2.3400,0) -- (2.3400,1.1700);
    \draw (3.5100,0) -- (3.5100,1.1700);
    \draw (2.3400,1.1700) -- (3.5100,1.1700);
    \fill (2.3400,0) circle[radius=0.10000];
    \fill (3.5100,0) circle[radius=0.10000];
    \fill (2.3400,1.1700) circle[radius=0.10000];
    \fill (3.5100,1.1700) circle[radius=0.10000];
    \draw (2.3400,2.3400) -- (3.5100,2.3400);
    \draw (2.3400,2.3400) -- (2.3400,3.5100);
    \draw (3.5100,2.3400) -- (3.5100,3.5100);
    \draw (2.3400,3.5100) -- (3.5100,3.5100);
    \fill (2.3400,2.3400) circle[radius=0.10000];
    \fill (3.5100,2.3400) circle[radius=0.10000];
    \fill (2.3400,3.5100) circle[radius=0.10000];
    \fill (3.5100,3.5100) circle[radius=0.10000];
    \draw (2.3400,4.6800) -- (3.5100,4.6800);
    \draw (2.3400,4.6800) -- (2.3400,5.8500);
    \draw (3.5100,4.6800) -- (3.5100,5.8500);
    \draw (2.3400,5.8500) -- (3.5100,5.8500);
    \fill (2.3400,4.6800) circle[radius=0.10000];
    \fill (3.5100,4.6800) circle[radius=0.10000];
    \fill (2.3400,5.8500) circle[radius=0.10000];
    \fill (3.5100,5.8500) circle[radius=0.10000];
    \draw (4.6800,-3.5100) -- (5.8500,-3.5100);
    \draw (4.6800,-3.5100) -- (4.6800,-4.6800);
    \draw (5.8500,-3.5100) -- (5.8500,-4.6800);
    \draw (4.6800,-4.6800) -- (5.8500,-4.6800);
    \fill (4.6800,-3.5100) circle[radius=0.10000];
    \fill (5.8500,-3.5100) circle[radius=0.10000];
    \fill (4.6800,-4.6800) circle[radius=0.10000];
    \fill (5.8500,-4.6800) circle[radius=0.10000];
    \draw (4.6800,-1.1700) -- (5.8500,-1.1700);
    \draw (4.6800,-1.1700) -- (4.6800,-2.3400);
    \draw (5.8500,-1.1700) -- (5.8500,-2.3400);
    \draw (4.6800,-2.3400) -- (5.8500,-2.3400);
    \fill (4.6800,-1.1700) circle[radius=0.10000];
    \fill (5.8500,-1.1700) circle[radius=0.10000];
    \fill (4.6800,-2.3400) circle[radius=0.10000];
    \fill (5.8500,-2.3400) circle[radius=0.10000];
    \draw (4.6800,0) -- (5.8500,0);
    \draw (4.6800,0) -- (4.6800,1.1700);
    \draw (5.8500,0) -- (5.8500,1.1700);
    \draw (4.6800,1.1700) -- (5.8500,1.1700);
    \fill (4.6800,0) circle[radius=0.10000];
    \fill (5.8500,0) circle[radius=0.10000];
    \fill (4.6800,1.1700) circle[radius=0.10000];
    \fill (5.8500,1.1700) circle[radius=0.10000];
    \draw (4.6800,2.3400) -- (5.8500,2.3400);
    \draw (4.6800,2.3400) -- (4.6800,3.5100);
    \draw (5.8500,2.3400) -- (5.8500,3.5100);
    \draw (4.6800,3.5100) -- (5.8500,3.5100);
    \fill (4.6800,2.3400) circle[radius=0.10000];
    \fill (5.8500,2.3400) circle[radius=0.10000];
    \fill (4.6800,3.5100) circle[radius=0.10000];
    \fill (5.8500,3.5100) circle[radius=0.10000];
    \draw (4.6800,4.6800) -- (5.8500,4.6800);
    \draw (4.6800,4.6800) -- (4.6800,5.8500);
    \draw (5.8500,4.6800) -- (5.8500,5.8500);
    \draw (4.6800,5.8500) -- (5.8500,5.8500);
    \fill (4.6800,4.6800) circle[radius=0.10000];
    \fill (5.8500,4.6800) circle[radius=0.10000];
    \fill (4.6800,5.8500) circle[radius=0.10000];
    \fill (5.8500,5.8500) circle[radius=0.10000];
  \end{scope}
\end{tikzpicture}

==> img/square/uniform5.tikz <==
\begin{tikzpicture}[scale=0.6]
  \clip (-3.7500,-3.7500) rectangle (3.7500,3.7500);
  \begin{scope}[lightgray]
    \draw (-5.7000,-5.7000) -- (5.7000,-5.7000);
    \draw (-5.7000,-4.7500) -- (5.7000,-4.7500);
    \draw (-5.7000,-3.8000) -- (5.7000,-3.8000);
    \draw (-5.7000,-2.8500) -- (5.7000,-2.8500);
    \draw (-5.7000,-1.9000) -- (5.7000,-1.9000);
    \draw (-5.7000,-0.95000) -- (5.7000,-0.95000);
    \draw (-5.7000,0) -- (5.7000,0);
    \draw (-5.7000,0.95000) -- (5.7000,0.95000);
    \draw (-5.7000,1.9000) -- (5.7000,1.9000);
    \draw (-5.7000,2.8500) -- (5.7000,2.8500);
    \draw (-5.7000,3.8000) -- (5.7000,3.8000);
    \draw (-5.7000,4.7500) -- (5.7000,4.7500);
    \draw (-5.7000,5.7000) -- (5.7000,5.7000);
    \draw (-5.7000,-5.7000) -- (-5.7000,5.7000);
    \draw (-4.7500,-5.7000) -- (-4.7500,5.7000);
    \draw (-3.8000,-5.7000) -- (-3.8000,5.7000);
    \draw (-2.8500,-5.7000) -- (-2.8500,5.7000);
    \draw (-1.9000,-5.7000) -- (-1.9000,5.7000);
    \draw (-0.95000,-5.7000) -- (-0.95000,5.7000);
    \draw (0,-5.7000) -- (0,5.7000);
    \draw (0.95000,-5.7000) -- (0.95000,5.7000);
    \draw (1.9000,-5.7000) -- (1.9000,5.7000);
    \draw (2.8500,-5.7000) -- (2.8500,5.7000);
    \draw (3.8000,-5.7000) -- (3.8000,5.7000);
    \draw (4.7500,-5.7000) -- (4.7500,5.7000);
    \draw (5.7000,-5.7000) -- (5.7000,5.7000);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-4.7500,-4.7500) circle[radius=1];
    \filldraw (-2.8500,-3.8000) circle[radius=1];
    \filldraw (-3.8000,-1.9000) circle[radius=1];
    \filldraw (-4.7500,0) circle[radius=1];
    \filldraw (0,-4.7500) circle[radius=1];
    \filldraw (-0.95000,-2.8500) circle[radius=1];
    \filldraw (-1.9000,-0.95000) circle[radius=1];
    \filldraw (-2.8500,0.95000) circle[radius=1];
    \filldraw (-3.8000,2.8500) circle[radius=1];
    \filldraw (-4.7500,4.7500) circle[radius=1];
    \filldraw (1.9000,-3.8000) circle[radius=1];
    \filldraw (0.95000,-1.9000) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (-0.95000,1.9000) circle[radius=1];
    \filldraw (-1.9000,3.8000) circle[radius=1];
    \filldraw (4.7500,-4.7500) circle[radius=1];
    \filldraw (3.8000,-2.8500) circle[radius=1];
    \filldraw (2.8500,-0.95000) circle[radius=1];
    \filldraw (1.9000,0.95000) circle[radius=1];
    \filldraw (0.95000,2.8500) circle[radius=1];
    \filldraw (0,4.7500) circle[radius=1];
    \filldraw (4.7500,0) circle[radius=1];
    \filldraw (3.8000,1.9000) circle[radius=1];
    \filldraw (2.8500,3.8000) circle[radius=1];
    \filldraw (4.7500,4.7500) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-4.7500,-5.7000) -- (-4.7500,-3.8000);
    \draw (-5.7000,-4.7500) -- (-3.8000,-4.7500);
    \fill (-4.7500,-3.8000) circle[radius=0.10000];
    \fill (-3.8000,-4.7500) circle[radius=0.10000];
    \fill (-4.7500,-4.7500) circle[radius=0.10000];
    \fill (-5.7000,-4.7500) circle[radius=0.10000];
    \fill (-4.7500,-5.7000) circle[radius=0.10000];
    \draw (-2.8500,-4.7500) -- (-2.8500,-2.8500);
    \draw (-3.8000,-3.8000) -- (-1.9000,-3.8000);
    \fill (-2.8500,-2.8500) circle[radius=0.10000];
    \fill (-1.9000,-3.8000) circle[radius=0.10000];
    \fill (-2.8500,-3.8000) circle[radius=0.10000];
    \fill (-3.8000,-3.8000) circle[radius=0.10000];
    \fill (-2.8500,-4.7500) circle[radius=0.10000];
    \draw (-3.8000,-2.8500) -- (-3.8000,-0.95000);
    \draw (-4.7500,-1.9000) -- (-2.8500,-1.9000);
    \fill (-3.8000,-0.95000) circle[radius=0.10000];
    \fill (-2.8500,-1.9000) circle[radius=0.10000];
    \fill (-3.8000,-1.9000) circle[radius=0.10000];
    \fill (-4.7500,-1.9000) circle[radius=0.10000];
    \fill (-3.8000,-2.8500) circle[radius=0.10000];
    \draw (-4.7500,0.95000) -- (-4.7500,-0.95000);
    \draw (-5.7000,0) -- (-3.8000,0);
    \fill (-4.7500,-0.95000) circle[radius=0.10000];
    \fill (-3.8000,0) circle[radius=0.10000];
    \fill (-4.7500,0) circle[radius=0.10000];
    \fill (-5.7000,0) circle[radius=0.10000];
    \fill (-4.7500,0.95000) circle[radius=0.10000];
    \draw (0,-5.7000) -- (0,-3.8000);
    \draw (0.95000,-4.7500) -- (-0.95000,-4.7500);
    \fill (0,-3.8000) circle[radius=0.10000];
    \fill (-0.95000,-4.7500) circle[radius=0.10000];
    \fill (0,-4.7500) circle[radius=0.10000];
    \fill (0.95000,-4.7500) circle[radius=0.10000];
    \fill (0,-5.7000) circle[radius=0.10000];
    \draw (-0.95000,-3.8000) -- (-0.95000,-1.9000);
    \draw (-1.9000,-2.8500) -- (0,-2.8500);
    \fill (-0.95000,-1.9000) circle[radius=0.10000];
    \fill (-0.95000,-2.8500) circle[radius=0.10000];
    \fill (-1.9000,-2.8500) circle[radius=0.10000];
    \fill (0,-2.8500) circle[radius=0.10000];
    \fill (-0.95000,-3.8000) circle[radius=0.10000];
    \draw (-2.8500,-0.95000) -- (-0.95000,-0.95000);
    \draw (-1.9000,-1.9000) -- (-1.9000,0);
    \fill (-0.95000,-0.95000) circle[radius=0.10000];
    \fill (-1.9000,-0.95000) circle[radius=0.10000];
    \fill (-2.8500,-0.95000) circle[radius=0.10000];
    \fill (-1.9000,-1.9000) circle[radius=0.10000];
    \fill (-1.9000,0) circle[radius=0.10000];
    \draw (-2.8500,1.9000) -- (-2.8500,0);
    \draw (-3.8000,0.95000) -- (-1.9000,0.95000);
    \fill (-2.8500,0) circle[radius=0.10000];
    \fill (-1.9000,0.95000) circle[radius=0.10000];
    \fill (-2.8500,0.95000) circle[radius=0.10000];
    \fill (-3.8000,0.95000) circle[radius=0.10000];
    \fill (-2.8500,1.9000) circle[radius=0.10000];
    \draw (-3.8000,3.8000) -- (-3.8000,1.9000);
    \draw (-4.7500,2.8500) -- (-2.8500,2.8500);
    \fill (-3.8000,1.9000) circle[radius=0.10000];
    \fill (-2.8500,2.8500) circle[radius=0.10000];
    \fill (-3.8000,2.8500) circle[radius=0.10000];
    \fill (-4.7500,2.8500) circle[radius=0.10000];
    \fill (-3.8000,3.8000) circle[radius=0.10000];
    \draw (-4.7500,5.7000) -- (-4.7500,3.8000);
    \draw (-5.7000,4.7500) -- (-3.8000,4.7500);
    \fill (-4.7500,3.8000) circle[radius=0.10000];
    \fill (-3.8000,4.7500) circle[radius=0.10000];
    \fill (-4.7500,4.7500) circle[radius=0.10000];
    \fill (-5.7000,4.7500) circle[radius=0.10000];
    \fill (-4.7500,5.7000) circle[radius=0.10000];
    \draw (1.9000,-4.7500) -- (1.9000,-2.8500);
    \draw (2.8500,-3.8000) -- (0.95000,-3.8000);
    \fill (1.9000,-2.8500) circle[radius=0.10000];
    \fill (0.95000,-3.8000) circle[radius=0.10000];
    \fill (1.9000,-3.8000) circle[radius=0.10000];
    \fill (2.8500,-3.8000) circle[radius=0.10000];
    \fill (1.9000,-4.7500) circle[radius=0.10000];
    \draw (0.95000,-2.8500) -- (0.95000,-0.95000);
    \draw (1.9000,-1.9000) -- (0,-1.9000);
    \fill (0.95000,-0.95000) circle[radius=0.10000];
    \fill (0,-1.9000) circle[radius=0.10000];
    \fill (0.95000,-1.9000) circle[radius=0.10000];
    \fill (1.9000,-1.9000) circle[radius=0.10000];
    \fill (0.95000,-2.8500) circle[radius=0.10000];
    \draw (0,0.95000) -- (0,-0.95000);
    \draw (0.95000,0) -- (-0.95000,0);
    \fill (0,-0.95000) circle[radius=0.10000];
    \fill (-0.95000,0) circle[radius=0.10000];
    \fill (0,0) circle[radius=0.10000];
    \fill (0.95000,0) circle[radius=0.10000];
    \fill (0,0.95000) circle[radius=0.10000];
    \draw (-0.95000,2.8500) -- (-0.95000,0.95000);
    \draw (-1.9000,1.9000) -- (0,1.9000);
    \fill (-0.95000,0.95000) circle[radius=0.10000];
    \fill (-0.95000,1.9000) circle[radius=0.10000];
    \fill (-1.9000,1.9000) circle[radius=0.10000];
    \fill (0,1.9000) circle[radius=0.10000];
    \fill (-0.95000,2.8500) circle[radius=0.10000];
    \draw (-1.9000,4.7500) -- (-1.9000,2.8500);
    \draw (-2.8500,3.8000) -- (-0.95000,3.8000);
    \fill (-1.9000,2.8500) circle[radius=0.10000];
    \fill (-0.95000,3.8000) circle[radius=0.10000];
    \fill (-1.9000,3.8000) circle[radius=0.10000];
    \fill (-2.8500,3.8000) circle[radius=0.10000];
    \fill (-1.9000,4.7500) circle[radius=0.10000];
    \draw (4.7500,-5.7000) -- (4.7500,-3.8000);
    \draw (5.7000,-4.7500) -- (3.8000,-4.7500);
    \fill (4.7500,-3.8000) circle[radius=0.10000];
    \fill (3.8000,-4.7500) circle[radius=0.10000];
    \fill (4.7500,-4.7500) circle[radius=0.10000];
    \fill (5.7000,-4.7500) circle[radius=0.10000];
    \fill (4.7500,-5.7000) circle[radius=0.10000];
    \draw (3.8000,-3.8000) -- (3.8000,-1.9000);
    \draw (4.7500,-2.8500) -- (2.8500,-2.8500);
    \fill (3.8000,-1.9000) circle[radius=0.10000];
    \fill (2.8500,-2.8500) circle[radius=0.10000];
    \fill (3.8000,-2.8500) circle[radius=0.10000];
    \fill (4.7500,-2.8500) circle[radius=0.10000];
    \fill (3.8000,-3.8000) circle[radius=0.10000];
    \draw (3.8000,-0.95000) -- (1.9000,-0.95000);
    \draw (2.8500,-1.9000) -- (2.8500,0);
    \fill (1.9000,-0.95000) circle[radius=0.10000];
    \fill (2.8500,-0.95000) circle[radius=0.10000];
    \fill (3.8000,-0.95000) circle[radius=0.10000];
    \fill (2.8500,-1.9000) circle[radius=0.10000];
    \fill (2.8500,0) circle[radius=0.10000];
    \draw (1.9000,1.9000) -- (1.9000,0);
    \draw (2.8500,0.95000) -- (0.95000,0.95000);
    \fill (1.9000,0) circle[radius=0.10000];
    \fill (0.95000,0.95000) circle[radius=0.10000];
    \fill (1.9000,0.95000) circle[radius=0.10000];
    \fill (2.8500,0.95000) circle[radius=0.10000];
    \fill (1.9000,1.9000) circle[radius=0.10000];
    \draw (0.95000,3.8000) -- (0.95000,1.9000);
    \draw (1.9000,2.8500) -- (0,2.8500);
    \fill (0.95000,1.9000) circle[radius=0.10000];
    \fill (0,2.8500) circle[radius=0.10000];
    \fill (0.95000,2.8500) circle[radius=0.10000];
    \fill (1.9000,2.8500) circle[radius=0.10000];
    \fill (0.95000,3.8000) circle[radius=0.10000];
    \draw (0,5.7000) -- (0,3.8000);
    \draw (0.95000,4.7500) -- (-0.95000,4.7500);
    \fill (0,3.8000) circle[radius=0.10000];
    \fill (-0.95000,4.7500) circle[radius=0.10000];
    \fill (0,4.7500) circle[radius=0.10000];
    \fill (0.95000,4.7500) circle[radius=0.10000];
    \fill (0,5.7000) circle[radius=0.10000];
    \draw (4.7500,0.95000) -- (4.7500,-0.95000);
    \draw (5.7000,0) -- (3.8000,0);
    \fill (4.7500,-0.95000) circle[radius=0.10000];
    \fill (3.8000,0) circle[radius=0.10000];
    \fill (4.7500,0) circle[radius=0.10000];
    \fill (5.7000,0) circle[radius=0.10000];
    \fill (4.7500,0.95000) circle[radius=0.10000];
    \draw (3.8000,2.8500) -- (3.8000,0.95000);
    \draw (4.7500,1.9000) -- (2.8500,1.9000);
    \fill (3.8000,0.95000) circle[radius=0.10000];
    \fill (2.8500,1.9000) circle[radius=0.10000];
    \fill (3.8000,1.9000) circle[radius=0.10000];
    \fill (4.7500,1.9000) circle[radius=0.10000];
    \fill (3.8000,2.8500) circle[radius=0.10000];
    \draw (2.8500,4.7500) -- (2.8500,2.8500);
    \draw (3.8000,3.8000) -- (1.9000,3.8000);
    \fill (2.8500,2.8500) circle[radius=0.10000];
    \fill (1.9000,3.8000) circle[radius=0.10000];
    \fill (2.8500,3.8000) circle[radius=0.10000];
    \fill (3.8000,3.8000) circle[radius=0.10000];
    \fill (2.8500,4.7500) circle[radius=0.10000];
    \draw (4.7500,5.7000) -- (4.7500,3.8000);
    \draw (5.7000,4.7500) -- (3.8000,4.7500);
    \fill (4.7500,3.8000) circle[radius=0.10000];
    \fill (3.8000,4.7500) circle[radius=0.10000];
    \fill (4.7500,4.7500) circle[radius=0.10000];
    \fill (5.7000,4.7500) circle[radius=0.10000];
    \fill (4.7500,5.7000) circle[radius=0.10000];
  \end{scope}
\end{tikzpicture}


==> img/square/uniform9.tikz <==
\begin{tikzpicture}[scale=0.6]
  \clip (-3.7500,-3.7500) rectangle (3.7500,3.7500);
  \begin{scope}[lightgray]
    \draw (-5.6000,-5.6000) -- (5.6000,-5.6000);
    \draw (-5.6000,-4.9000) -- (5.6000,-4.9000);
    \draw (-5.6000,-4.2000) -- (5.6000,-4.2000);
    \draw (-5.6000,-3.5000) -- (5.6000,-3.5000);
    \draw (-5.6000,-2.8000) -- (5.6000,-2.8000);
    \draw (-5.6000,-2.1000) -- (5.6000,-2.1000);
    \draw (-5.6000,-1.4000) -- (5.6000,-1.4000);
    \draw (-5.6000,-0.70000) -- (5.6000,-0.70000);
    \draw (-5.6000,0) -- (5.6000,0);
    \draw (-5.6000,0.70000) -- (5.6000,0.70000);
    \draw (-5.6000,1.4000) -- (5.6000,1.4000);
    \draw (-5.6000,2.1000) -- (5.6000,2.1000);
    \draw (-5.6000,2.8000) -- (5.6000,2.8000);
    \draw (-5.6000,3.5000) -- (5.6000,3.5000);
    \draw (-5.6000,4.2000) -- (5.6000,4.2000);
    \draw (-5.6000,4.9000) -- (5.6000,4.9000);
    \draw (-5.6000,5.6000) -- (5.6000,5.6000);
    \draw (-5.6000,-5.6000) -- (-5.6000,5.6000);
    \draw (-4.9000,-5.6000) -- (-4.9000,5.6000);
    \draw (-4.2000,-5.6000) -- (-4.2000,5.6000);
    \draw (-3.5000,-5.6000) -- (-3.5000,5.6000);
    \draw (-2.8000,-5.6000) -- (-2.8000,5.6000);
    \draw (-2.1000,-5.6000) -- (-2.1000,5.6000);
    \draw (-1.4000,-5.6000) -- (-1.4000,5.6000);
    \draw (-0.70000,-5.6000) -- (-0.70000,5.6000);
    \draw (0,-5.6000) -- (0,5.6000);
    \draw (0.70000,-5.6000) -- (0.70000,5.6000);
    \draw (1.4000,-5.6000) -- (1.4000,5.6000);
    \draw (2.1000,-5.6000) -- (2.1000,5.6000);
    \draw (2.8000,-5.6000) -- (2.8000,5.6000);
    \draw (3.5000,-5.6000) -- (3.5000,5.6000);
    \draw (4.2000,-5.6000) -- (4.2000,5.6000);
    \draw (4.9000,-5.6000) -- (4.9000,5.6000);
    \draw (5.6000,-5.6000) -- (5.6000,5.6000);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-4.2000,-4.2000) circle[radius=1];
    \filldraw (-2.1000,-4.2000) circle[radius=1];
    \filldraw (0,-4.2000) circle[radius=1];
    \filldraw (2.1000,-4.2000) circle[radius=1];
    \filldraw (4.2000,-4.2000) circle[radius=1];
    \filldraw (-4.2000,-2.1000) circle[radius=1];
    \filldraw (-2.1000,-2.1000) circle[radius=1];
    \filldraw (0,-2.1000) circle[radius=1];
    \filldraw (2.1000,-2.1000) circle[radius=1];
    \filldraw (4.2000,-2.1000) circle[radius=1];
    \filldraw (-4.2000,0) circle[radius=1];
    \filldraw (-2.1000,0) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (2.1000,0) circle[radius=1];
    \filldraw (4.2000,0) circle[radius=1];
    \filldraw (-4.2000,2.1000) circle[radius=1];
    \filldraw (-2.1000,2.1000) circle[radius=1];
    \filldraw (0,2.1000) circle[radius=1];
    \filldraw (2.1000,2.1000) circle[radius=1];
    \filldraw (4.2000,2.1000) circle[radius=1];
    \filldraw (-4.2000,4.2000) circle[radius=1];
    \filldraw (-2.1000,4.2000) circle[radius=1];
    \filldraw (0,4.2000) circle[radius=1];
    \filldraw (2.1000,4.2000) circle[radius=1];
    \filldraw (4.2000,4.2000) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-3.5000,-3.5000) -- (-4.9000,-3.5000) -- (-4.9000,-4.9000) -- (-3.5000,-4.9000) -- cycle;
    \fill (-1.4000,-3.5000) -- (-2.8000,-3.5000) -- (-2.8000,-4.9000) -- (-1.4000,-4.9000) -- cycle;
    \fill (-0.70000,-3.5000) -- (-0.70000,-4.9000) -- (0.70000,-4.9000) -- (0.70000,-3.5000) -- cycle;
    \fill (1.4000,-3.5000) -- (1.4000,-4.9000) -- (2.8000,-4.9000) -- (2.8000,-3.5000) -- cycle;
    \fill (3.5000,-3.5000) -- (3.5000,-4.9000) -- (4.9000,-4.9000) -- (4.9000,-3.5000) -- cycle;
    \fill (-3.5000,-1.4000) -- (-4.9000,-1.4000) -- (-4.9000,-2.8000) -- (-3.5000,-2.8000) -- cycle;
    \fill (-1.4000,-1.4000) -- (-2.8000,-1.4000) -- (-2.8000,-2.8000) -- (-1.4000,-2.8000) -- cycle;
    \fill (-0.70000,-1.4000) -- (-0.70000,-2.8000) -- (0.70000,-2.8000) -- (0.70000,-1.4000) -- cycle;
    \fill (1.4000,-1.4000) -- (1.4000,-2.8000) -- (2.8000,-2.8000) -- (2.8000,-1.4000) -- cycle;
    \fill (3.5000,-1.4000) -- (3.5000,-2.8000) -- (4.9000,-2.8000) -- (4.9000,-1.4000) -- cycle;
    \fill (-3.5000,-0.70000) -- (-3.5000,0.70000) -- (-4.9000,0.70000) -- (-4.9000,-0.70000) -- cycle;
    \fill (-1.4000,-0.70000) -- (-1.4000,0.70000) -- (-2.8000,0.70000) -- (-2.8000,-0.70000) -- cycle;
    \fill (-0.70000,-0.70000) -- (0.70000,-0.70000) -- (0.70000,0.70000) -- (-0.70000,0.70000) -- cycle;
    \fill (1.4000,-0.70000) -- (2.8000,-0.70000) -- (2.8000,0.70000) -- (1.4000,0.70000) -- cycle;
    \fill (3.5000,-0.70000) -- (4.9000,-0.70000) -- (4.9000,0.70000) -- (3.5000,0.70000) -- cycle;
    \fill (-3.5000,1.4000) -- (-3.5000,2.8000) -- (-4.9000,2.8000) -- (-4.9000,1.4000) -- cycle;
    \fill (-1.4000,1.4000) -- (-1.4000,2.8000) -- (-2.8000,2.8000) -- (-2.8000,1.4000) -- cycle;
    \fill (-0.70000,1.4000) -- (0.70000,1.4000) -- (0.70000,2.8000) -- (-0.70000,2.8000) -- cycle;
    \fill (1.4000,1.4000) -- (2.8000,1.4000) -- (2.8000,2.8000) -- (1.4000,2.8000) -- cycle;
    \fill (3.5000,1.4000) -- (4.9000,1.4000) -- (4.9000,2.8000) -- (3.5000,2.8000) -- cycle;
    \fill (-3.5000,3.5000) -- (-3.5000,4.9000) -- (-4.9000,4.9000) -- (-4.9000,3.5000) -- cycle;
    \fill (-1.4000,3.5000) -- (-1.4000,4.9000) -- (-2.8000,4.9000) -- (-2.8000,3.5000) -- cycle;
    \fill (-0.70000,3.5000) -- (0.70000,3.5000) -- (0.70000,4.9000) -- (-0.70000,4.9000) -- cycle;
    \fill (1.4000,3.5000) -- (2.8000,3.5000) -- (2.8000,4.9000) -- (1.4000,4.9000) -- cycle;
    \fill (3.5000,3.5000) -- (4.9000,3.5000) -- (4.9000,4.9000) -- (3.5000,4.9000) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-4.9000,-3.5000) -- (-3.5000,-3.5000);
    \draw (-3.5000,-4.9000) -- (-3.5000,-3.5000);
    \draw (-4.2000,-4.9000) -- (-4.2000,-3.5000);
    \draw (-4.9000,-4.9000) -- (-4.9000,-3.5000);
    \draw (-4.9000,-4.2000) -- (-3.5000,-4.2000);
    \draw (-4.9000,-4.9000) -- (-3.5000,-4.9000);
    \fill (-3.5000,-3.5000) circle[radius=0.10000];
    \fill (-4.2000,-3.5000) circle[radius=0.10000];
    \fill (-4.9000,-3.5000) circle[radius=0.10000];
    \fill (-3.5000,-4.2000) circle[radius=0.10000];
    \fill (-4.2000,-4.2000) circle[radius=0.10000];
    \fill (-4.9000,-4.2000) circle[radius=0.10000];
    \fill (-3.5000,-4.9000) circle[radius=0.10000];
    \fill (-4.2000,-4.9000) circle[radius=0.10000];
    \fill (-4.9000,-4.9000) circle[radius=0.10000];
    \draw (-2.8000,-3.5000) -- (-1.4000,-3.5000);
    \draw (-1.4000,-4.9000) -- (-1.4000,-3.5000);
    \draw (-2.1000,-4.9000) -- (-2.1000,-3.5000);
    \draw (-2.8000,-4.9000) -- (-2.8000,-3.5000);
    \draw (-2.8000,-4.2000) -- (-1.4000,-4.2000);
    \draw (-2.8000,-4.9000) -- (-1.4000,-4.9000);
    \fill (-1.4000,-3.5000) circle[radius=0.10000];
    \fill (-2.1000,-3.5000) circle[radius=0.10000];
    \fill (-2.8000,-3.5000) circle[radius=0.10000];
    \fill (-1.4000,-4.2000) circle[radius=0.10000];
    \fill (-2.1000,-4.2000) circle[radius=0.10000];
    \fill (-2.8000,-4.2000) circle[radius=0.10000];
    \fill (-1.4000,-4.9000) circle[radius=0.10000];
    \fill (-2.1000,-4.9000) circle[radius=0.10000];
    \fill (-2.8000,-4.9000) circle[radius=0.10000];
    \draw (0.70000,-3.5000) -- (-0.70000,-3.5000);
    \draw (-0.70000,-4.9000) -- (-0.70000,-3.5000);
    \draw (0,-4.9000) -- (0,-3.5000);
    \draw (0.70000,-4.9000) -- (0.70000,-3.5000);
    \draw (0.70000,-4.2000) -- (-0.70000,-4.2000);
    \draw (0.70000,-4.9000) -- (-0.70000,-4.9000);
    \fill (-0.70000,-3.5000) circle[radius=0.10000];
    \fill (0,-3.5000) circle[radius=0.10000];
    \fill (0.70000,-3.5000) circle[radius=0.10000];
    \fill (-0.70000,-4.2000) circle[radius=0.10000];
    \fill (0,-4.2000) circle[radius=0.10000];
    \fill (0.70000,-4.2000) circle[radius=0.10000];
    \fill (-0.70000,-4.9000) circle[radius=0.10000];
    \fill (0,-4.9000) circle[radius=0.10000];
    \fill (0.70000,-4.9000) circle[radius=0.10000];
    \draw (2.8000,-3.5000) -- (1.4000,-3.5000);
    \draw (1.4000,-4.9000) -- (1.4000,-3.5000);
    \draw (2.1000,-4.9000) -- (2.1000,-3.5000);
    \draw (2.8000,-4.9000) -- (2.8000,-3.5000);
    \draw (2.8000,-4.2000) -- (1.4000,-4.2000);
    \draw (2.8000,-4.9000) -- (1.4000,-4.9000);
    \fill (1.4000,-3.5000) circle[radius=0.10000];
    \fill (2.1000,-3.5000) circle[radius=0.10000];
    \fill (2.8000,-3.5000) circle[radius=0.10000];
    \fill (1.4000,-4.2000) circle[radius=0.10000];
    \fill (2.1000,-4.2000) circle[radius=0.10000];
    \fill (2.8000,-4.2000) circle[radius=0.10000];
    \fill (1.4000,-4.9000) circle[radius=0.10000];
    \fill (2.1000,-4.9000) circle[radius=0.10000];
    \fill (2.8000,-4.9000) circle[radius=0.10000];
    \draw (4.9000,-3.5000) -- (3.5000,-3.5000);
    \draw (3.5000,-4.9000) -- (3.5000,-3.5000);
    \draw (4.2000,-4.9000) -- (4.2000,-3.5000);
    \draw (4.9000,-4.9000) -- (4.9000,-3.5000);
    \draw (4.9000,-4.2000) -- (3.5000,-4.2000);
    \draw (4.9000,-4.9000) -- (3.5000,-4.9000);
    \fill (3.5000,-3.5000) circle[radius=0.10000];
    \fill (4.2000,-3.5000) circle[radius=0.10000];
    \fill (4.9000,-3.5000) circle[radius=0.10000];
    \fill (3.5000,-4.2000) circle[radius=0.10000];
    \fill (4.2000,-4.2000) circle[radius=0.10000];
    \fill (4.9000,-4.2000) circle[radius=0.10000];
    \fill (3.5000,-4.9000) circle[radius=0.10000];
    \fill (4.2000,-4.9000) circle[radius=0.10000];
    \fill (4.9000,-4.9000) circle[radius=0.10000];
    \draw (-4.9000,-1.4000) -- (-3.5000,-1.4000);
    \draw (-3.5000,-2.8000) -- (-3.5000,-1.4000);
    \draw (-4.2000,-2.8000) -- (-4.2000,-1.4000);
    \draw (-4.9000,-2.8000) -- (-4.9000,-1.4000);
    \draw (-4.9000,-2.1000) -- (-3.5000,-2.1000);
    \draw (-4.9000,-2.8000) -- (-3.5000,-2.8000);
    \fill (-3.5000,-1.4000) circle[radius=0.10000];
    \fill (-4.2000,-1.4000) circle[radius=0.10000];
    \fill (-4.9000,-1.4000) circle[radius=0.10000];
    \fill (-3.5000,-2.1000) circle[radius=0.10000];
    \fill (-4.2000,-2.1000) circle[radius=0.10000];
    \fill (-4.9000,-2.1000) circle[radius=0.10000];
    \fill (-3.5000,-2.8000) circle[radius=0.10000];
    \fill (-4.2000,-2.8000) circle[radius=0.10000];
    \fill (-4.9000,-2.8000) circle[radius=0.10000];
    \draw (-2.8000,-1.4000) -- (-1.4000,-1.4000);
    \draw (-1.4000,-2.8000) -- (-1.4000,-1.4000);
    \draw (-2.1000,-2.8000) -- (-2.1000,-1.4000);
    \draw (-2.8000,-2.8000) -- (-2.8000,-1.4000);
    \draw (-2.8000,-2.1000) -- (-1.4000,-2.1000);
    \draw (-2.8000,-2.8000) -- (-1.4000,-2.8000);
    \fill (-1.4000,-1.4000) circle[radius=0.10000];
    \fill (-2.1000,-1.4000) circle[radius=0.10000];
    \fill (-2.8000,-1.4000) circle[radius=0.10000];
    \fill (-1.4000,-2.1000) circle[radius=0.10000];
    \fill (-2.1000,-2.1000) circle[radius=0.10000];
    \fill (-2.8000,-2.1000) circle[radius=0.10000];
    \fill (-1.4000,-2.8000) circle[radius=0.10000];
    \fill (-2.1000,-2.8000) circle[radius=0.10000];
    \fill (-2.8000,-2.8000) circle[radius=0.10000];
    \draw (0.70000,-1.4000) -- (-0.70000,-1.4000);
    \draw (-0.70000,-2.8000) -- (-0.70000,-1.4000);
    \draw (0,-2.8000) -- (0,-1.4000);
    \draw (0.70000,-2.8000) -- (0.70000,-1.4000);
    \draw (0.70000,-2.1000) -- (-0.70000,-2.1000);
    \draw (0.70000,-2.8000) -- (-0.70000,-2.8000);
    \fill (-0.70000,-1.4000) circle[radius=0.10000];
    \fill (0,-1.4000) circle[radius=0.10000];
    \fill (0.70000,-1.4000) circle[radius=0.10000];
    \fill (-0.70000,-2.1000) circle[radius=0.10000];
    \fill (0,-2.1000) circle[radius=0.10000];
    \fill (0.70000,-2.1000) circle[radius=0.10000];
    \fill (-0.70000,-2.8000) circle[radius=0.10000];
    \fill (0,-2.8000) circle[radius=0.10000];
    \fill (0.70000,-2.8000) circle[radius=0.10000];
    \draw (2.8000,-1.4000) -- (1.4000,-1.4000);
    \draw (1.4000,-2.8000) -- (1.4000,-1.4000);
    \draw (2.1000,-2.8000) -- (2.1000,-1.4000);
    \draw (2.8000,-2.8000) -- (2.8000,-1.4000);
    \draw (2.8000,-2.1000) -- (1.4000,-2.1000);
    \draw (2.8000,-2.8000) -- (1.4000,-2.8000);
    \fill (1.4000,-1.4000) circle[radius=0.10000];
    \fill (2.1000,-1.4000) circle[radius=0.10000];
    \fill (2.8000,-1.4000) circle[radius=0.10000];
    \fill (1.4000,-2.1000) circle[radius=0.10000];
    \fill (2.1000,-2.1000) circle[radius=0.10000];
    \fill (2.8000,-2.1000) circle[radius=0.10000];
    \fill (1.4000,-2.8000) circle[radius=0.10000];
    \fill (2.1000,-2.8000) circle[radius=0.10000];
    \fill (2.8000,-2.8000) circle[radius=0.10000];
    \draw (4.9000,-1.4000) -- (3.5000,-1.4000);
    \draw (3.5000,-2.8000) -- (3.5000,-1.4000);
    \draw (4.2000,-2.8000) -- (4.2000,-1.4000);
    \draw (4.9000,-2.8000) -- (4.9000,-1.4000);
    \draw (4.9000,-2.1000) -- (3.5000,-2.1000);
    \draw (4.9000,-2.8000) -- (3.5000,-2.8000);
    \fill (3.5000,-1.4000) circle[radius=0.10000];
    \fill (4.2000,-1.4000) circle[radius=0.10000];
    \fill (4.9000,-1.4000) circle[radius=0.10000];
    \fill (3.5000,-2.1000) circle[radius=0.10000];
    \fill (4.2000,-2.1000) circle[radius=0.10000];
    \fill (4.9000,-2.1000) circle[radius=0.10000];
    \fill (3.5000,-2.8000) circle[radius=0.10000];
    \fill (4.2000,-2.8000) circle[radius=0.10000];
    \fill (4.9000,-2.8000) circle[radius=0.10000];
    \draw (-4.9000,-0.70000) -- (-3.5000,-0.70000);
    \draw (-3.5000,0.70000) -- (-3.5000,-0.70000);
    \draw (-4.2000,0.70000) -- (-4.2000,-0.70000);
    \draw (-4.9000,0.70000) -- (-4.9000,-0.70000);
    \draw (-4.9000,0) -- (-3.5000,0);
    \draw (-4.9000,0.70000) -- (-3.5000,0.70000);
    \fill (-3.5000,-0.70000) circle[radius=0.10000];
    \fill (-4.2000,-0.70000) circle[radius=0.10000];
    \fill (-4.9000,-0.70000) circle[radius=0.10000];
    \fill (-3.5000,0) circle[radius=0.10000];
    \fill (-4.2000,0) circle[radius=0.10000];
    \fill (-4.9000,0) circle[radius=0.10000];
    \fill (-3.5000,0.70000) circle[radius=0.10000];
    \fill (-4.2000,0.70000) circle[radius=0.10000];
    \fill (-4.9000,0.70000) circle[radius=0.10000];
    \draw (-2.8000,-0.70000) -- (-1.4000,-0.70000);
    \draw (-1.4000,0.70000) -- (-1.4000,-0.70000);
    \draw (-2.1000,0.70000) -- (-2.1000,-0.70000);
    \draw (-2.8000,0.70000) -- (-2.8000,-0.70000);
    \draw (-2.8000,0) -- (-1.4000,0);
    \draw (-2.8000,0.70000) -- (-1.4000,0.70000);
    \fill (-1.4000,-0.70000) circle[radius=0.10000];
    \fill (-2.1000,-0.70000) circle[radius=0.10000];
    \fill (-2.8000,-0.70000) circle[radius=0.10000];
    \fill (-1.4000,0) circle[radius=0.10000];
    \fill (-2.1000,0) circle[radius=0.10000];
    \fill (-2.8000,0) circle[radius=0.10000];
    \fill (-1.4000,0.70000) circle[radius=0.10000];
    \fill (-2.1000,0.70000) circle[radius=0.10000];
    \fill (-2.8000,0.70000) circle[radius=0.10000];
    \draw (0.70000,-0.70000) -- (-0.70000,-0.70000);
    \draw (-0.70000,0.70000) -- (-0.70000,-0.70000);
    \draw (0,0.70000) -- (0,-0.70000);
    \draw (0.70000,0.70000) -- (0.70000,-0.70000);
    \draw (0.70000,0) -- (-0.70000,0);
    \draw (0.70000,0.70000) -- (-0.70000,0.70000);
    \fill (-0.70000,-0.70000) circle[radius=0.10000];
    \fill (0,-0.70000) circle[radius=0.10000];
    \fill (0.70000,-0.70000) circle[radius=0.10000];
    \fill (-0.70000,0) circle[radius=0.10000];
    \fill (0,0) circle[radius=0.10000];
    \fill (0.70000,0) circle[radius=0.10000];
    \fill (-0.70000,0.70000) circle[radius=0.10000];
    \fill (0,0.70000) circle[radius=0.10000];
    \fill (0.70000,0.70000) circle[radius=0.10000];
    \draw (2.8000,-0.70000) -- (1.4000,-0.70000);
    \draw (1.4000,0.70000) -- (1.4000,-0.70000);
    \draw (2.1000,0.70000) -- (2.1000,-0.70000);
    \draw (2.8000,0.70000) -- (2.8000,-0.70000);
    \draw (2.8000,0) -- (1.4000,0);
    \draw (2.8000,0.70000) -- (1.4000,0.70000);
    \fill (1.4000,-0.70000) circle[radius=0.10000];
    \fill (2.1000,-0.70000) circle[radius=0.10000];
    \fill (2.8000,-0.70000) circle[radius=0.10000];
    \fill (1.4000,0) circle[radius=0.10000];
    \fill (2.1000,0) circle[radius=0.10000];
    \fill (2.8000,0) circle[radius=0.10000];
    \fill (1.4000,0.70000) circle[radius=0.10000];
    \fill (2.1000,0.70000) circle[radius=0.10000];
    \fill (2.8000,0.70000) circle[radius=0.10000];
    \draw (4.9000,-0.70000) -- (3.5000,-0.70000);
    \draw (3.5000,0.70000) -- (3.5000,-0.70000);
    \draw (4.2000,0.70000) -- (4.2000,-0.70000);
    \draw (4.9000,0.70000) -- (4.9000,-0.70000);
    \draw (4.9000,0) -- (3.5000,0);
    \draw (4.9000,0.70000) -- (3.5000,0.70000);
    \fill (3.5000,-0.70000) circle[radius=0.10000];
    \fill (4.2000,-0.70000) circle[radius=0.10000];
    \fill (4.9000,-0.70000) circle[radius=0.10000];
    \fill (3.5000,0) circle[radius=0.10000];
    \fill (4.2000,0) circle[radius=0.10000];
    \fill (4.9000,0) circle[radius=0.10000];
    \fill (3.5000,0.70000) circle[radius=0.10000];
    \fill (4.2000,0.70000) circle[radius=0.10000];
    \fill (4.9000,0.70000) circle[radius=0.10000];
    \draw (-4.9000,1.4000) -- (-3.5000,1.4000);
    \draw (-3.5000,2.8000) -- (-3.5000,1.4000);
    \draw (-4.2000,2.8000) -- (-4.2000,1.4000);
    \draw (-4.9000,2.8000) -- (-4.9000,1.4000);
    \draw (-4.9000,2.1000) -- (-3.5000,2.1000);
    \draw (-4.9000,2.8000) -- (-3.5000,2.8000);
    \fill (-3.5000,1.4000) circle[radius=0.10000];
    \fill (-4.2000,1.4000) circle[radius=0.10000];
    \fill (-4.9000,1.4000) circle[radius=0.10000];
    \fill (-3.5000,2.1000) circle[radius=0.10000];
    \fill (-4.2000,2.1000) circle[radius=0.10000];
    \fill (-4.9000,2.1000) circle[radius=0.10000];
    \fill (-3.5000,2.8000) circle[radius=0.10000];
    \fill (-4.2000,2.8000) circle[radius=0.10000];
    \fill (-4.9000,2.8000) circle[radius=0.10000];
    \draw (-2.8000,1.4000) -- (-1.4000,1.4000);
    \draw (-1.4000,2.8000) -- (-1.4000,1.4000);
    \draw (-2.1000,2.8000) -- (-2.1000,1.4000);
    \draw (-2.8000,2.8000) -- (-2.8000,1.4000);
    \draw (-2.8000,2.1000) -- (-1.4000,2.1000);
    \draw (-2.8000,2.8000) -- (-1.4000,2.8000);
    \fill (-1.4000,1.4000) circle[radius=0.10000];
    \fill (-2.1000,1.4000) circle[radius=0.10000];
    \fill (-2.8000,1.4000) circle[radius=0.10000];
    \fill (-1.4000,2.1000) circle[radius=0.10000];
    \fill (-2.1000,2.1000) circle[radius=0.10000];
    \fill (-2.8000,2.1000) circle[radius=0.10000];
    \fill (-1.4000,2.8000) circle[radius=0.10000];
    \fill (-2.1000,2.8000) circle[radius=0.10000];
    \fill (-2.8000,2.8000) circle[radius=0.10000];
    \draw (0.70000,1.4000) -- (-0.70000,1.4000);
    \draw (-0.70000,2.8000) -- (-0.70000,1.4000);
    \draw (0,2.8000) -- (0,1.4000);
    \draw (0.70000,2.8000) -- (0.70000,1.4000);
    \draw (0.70000,2.1000) -- (-0.70000,2.1000);
    \draw (0.70000,2.8000) -- (-0.70000,2.8000);
    \fill (-0.70000,1.4000) circle[radius=0.10000];
    \fill (0,1.4000) circle[radius=0.10000];
    \fill (0.70000,1.4000) circle[radius=0.10000];
    \fill (-0.70000,2.1000) circle[radius=0.10000];
    \fill (0,2.1000) circle[radius=0.10000];
    \fill (0.70000,2.1000) circle[radius=0.10000];
    \fill (-0.70000,2.8000) circle[radius=0.10000];
    \fill (0,2.8000) circle[radius=0.10000];
    \fill (0.70000,2.8000) circle[radius=0.10000];
    \draw (2.8000,1.4000) -- (1.4000,1.4000);
    \draw (1.4000,2.8000) -- (1.4000,1.4000);
    \draw (2.1000,2.8000) -- (2.1000,1.4000);
    \draw (2.8000,2.8000) -- (2.8000,1.4000);
    \draw (2.8000,2.1000) -- (1.4000,2.1000);
    \draw (2.8000,2.8000) -- (1.4000,2.8000);
    \fill (1.4000,1.4000) circle[radius=0.10000];
    \fill (2.1000,1.4000) circle[radius=0.10000];
    \fill (2.8000,1.4000) circle[radius=0.10000];
    \fill (1.4000,2.1000) circle[radius=0.10000];
    \fill (2.1000,2.1000) circle[radius=0.10000];
    \fill (2.8000,2.1000) circle[radius=0.10000];
    \fill (1.4000,2.8000) circle[radius=0.10000];
    \fill (2.1000,2.8000) circle[radius=0.10000];
    \fill (2.8000,2.8000) circle[radius=0.10000];
    \draw (4.9000,1.4000) -- (3.5000,1.4000);
    \draw (3.5000,2.8000) -- (3.5000,1.4000);
    \draw (4.2000,2.8000) -- (4.2000,1.4000);
    \draw (4.9000,2.8000) -- (4.9000,1.4000);
    \draw (4.9000,2.1000) -- (3.5000,2.1000);
    \draw (4.9000,2.8000) -- (3.5000,2.8000);
    \fill (3.5000,1.4000) circle[radius=0.10000];
    \fill (4.2000,1.4000) circle[radius=0.10000];
    \fill (4.9000,1.4000) circle[radius=0.10000];
    \fill (3.5000,2.1000) circle[radius=0.10000];
    \fill (4.2000,2.1000) circle[radius=0.10000];
    \fill (4.9000,2.1000) circle[radius=0.10000];
    \fill (3.5000,2.8000) circle[radius=0.10000];
    \fill (4.2000,2.8000) circle[radius=0.10000];
    \fill (4.9000,2.8000) circle[radius=0.10000];
    \draw (-4.9000,3.5000) -- (-3.5000,3.5000);
    \draw (-3.5000,4.9000) -- (-3.5000,3.5000);
    \draw (-4.2000,4.9000) -- (-4.2000,3.5000);
    \draw (-4.9000,4.9000) -- (-4.9000,3.5000);
    \draw (-4.9000,4.2000) -- (-3.5000,4.2000);
    \draw (-4.9000,4.9000) -- (-3.5000,4.9000);
    \fill (-3.5000,3.5000) circle[radius=0.10000];
    \fill (-4.2000,3.5000) circle[radius=0.10000];
    \fill (-4.9000,3.5000) circle[radius=0.10000];
    \fill (-3.5000,4.2000) circle[radius=0.10000];
    \fill (-4.2000,4.2000) circle[radius=0.10000];
    \fill (-4.9000,4.2000) circle[radius=0.10000];
    \fill (-3.5000,4.9000) circle[radius=0.10000];
    \fill (-4.2000,4.9000) circle[radius=0.10000];
    \fill (-4.9000,4.9000) circle[radius=0.10000];
    \draw (-2.8000,3.5000) -- (-1.4000,3.5000);
    \draw (-1.4000,4.9000) -- (-1.4000,3.5000);
    \draw (-2.1000,4.9000) -- (-2.1000,3.5000);
    \draw (-2.8000,4.9000) -- (-2.8000,3.5000);
    \draw (-2.8000,4.2000) -- (-1.4000,4.2000);
    \draw (-2.8000,4.9000) -- (-1.4000,4.9000);
    \fill (-1.4000,3.5000) circle[radius=0.10000];
    \fill (-2.1000,3.5000) circle[radius=0.10000];
    \fill (-2.8000,3.5000) circle[radius=0.10000];
    \fill (-1.4000,4.2000) circle[radius=0.10000];
    \fill (-2.1000,4.2000) circle[radius=0.10000];
    \fill (-2.8000,4.2000) circle[radius=0.10000];
    \fill (-1.4000,4.9000) circle[radius=0.10000];
    \fill (-2.1000,4.9000) circle[radius=0.10000];
    \fill (-2.8000,4.9000) circle[radius=0.10000];
    \draw (0.70000,3.5000) -- (-0.70000,3.5000);
    \draw (-0.70000,4.9000) -- (-0.70000,3.5000);
    \draw (0,4.9000) -- (0,3.5000);
    \draw (0.70000,4.9000) -- (0.70000,3.5000);
    \draw (0.70000,4.2000) -- (-0.70000,4.2000);
    \draw (0.70000,4.9000) -- (-0.70000,4.9000);
    \fill (-0.70000,3.5000) circle[radius=0.10000];
    \fill (0,3.5000) circle[radius=0.10000];
    \fill (0.70000,3.5000) circle[radius=0.10000];
    \fill (-0.70000,4.2000) circle[radius=0.10000];
    \fill (0,4.2000) circle[radius=0.10000];
    \fill (0.70000,4.2000) circle[radius=0.10000];
    \fill (-0.70000,4.9000) circle[radius=0.10000];
    \fill (0,4.9000) circle[radius=0.10000];
    \fill (0.70000,4.9000) circle[radius=0.10000];
    \draw (2.8000,3.5000) -- (1.4000,3.5000);
    \draw (1.4000,4.9000) -- (1.4000,3.5000);
    \draw (2.1000,4.9000) -- (2.1000,3.5000);
    \draw (2.8000,4.9000) -- (2.8000,3.5000);
    \draw (2.8000,4.2000) -- (1.4000,4.2000);
    \draw (2.8000,4.9000) -- (1.4000,4.9000);
    \fill (1.4000,3.5000) circle[radius=0.10000];
    \fill (2.1000,3.5000) circle[radius=0.10000];
    \fill (2.8000,3.5000) circle[radius=0.10000];
    \fill (1.4000,4.2000) circle[radius=0.10000];
    \fill (2.1000,4.2000) circle[radius=0.10000];
    \fill (2.8000,4.2000) circle[radius=0.10000];
    \fill (1.4000,4.9000) circle[radius=0.10000];
    \fill (2.1000,4.9000) circle[radius=0.10000];
    \fill (2.8000,4.9000) circle[radius=0.10000];
    \draw (4.9000,3.5000) -- (3.5000,3.5000);
    \draw (3.5000,4.9000) -- (3.5000,3.5000);
    \draw (4.2000,4.9000) -- (4.2000,3.5000);
    \draw (4.9000,4.9000) -- (4.9000,3.5000);
    \draw (4.9000,4.2000) -- (3.5000,4.2000);
    \draw (4.9000,4.9000) -- (3.5000,4.9000);
    \fill (3.5000,3.5000) circle[radius=0.10000];
    \fill (4.2000,3.5000) circle[radius=0.10000];
    \fill (4.9000,3.5000) circle[radius=0.10000];
    \fill (3.5000,4.2000) circle[radius=0.10000];
    \fill (4.2000,4.2000) circle[radius=0.10000];
    \fill (4.9000,4.2000) circle[radius=0.10000];
    \fill (3.5000,4.9000) circle[radius=0.10000];
    \fill (4.2000,4.9000) circle[radius=0.10000];
    \fill (4.9000,4.9000) circle[radius=0.10000];
  \end{scope}
\end{tikzpicture}

==> img/square/wrong-disks.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.6750,-3.0000) rectangle (3.3250,3.0000);
  \begin{scope}[lightgray]
    \draw (-5.2000,-4.5500) -- (5.2000,-4.5500);
    \draw (-5.2000,-3.9000) -- (5.2000,-3.9000);
    \draw (-5.2000,-3.2500) -- (5.2000,-3.2500);
    \draw (-5.2000,-2.6000) -- (5.2000,-2.6000);
    \draw (-5.2000,-1.9500) -- (5.2000,-1.9500);
    \draw (-5.2000,-1.3000) -- (5.2000,-1.3000);
    \draw (-5.2000,-0.65000) -- (5.2000,-0.65000);
    \draw (-5.2000,0) -- (5.2000,0);
    \draw (-5.2000,0.65000) -- (5.2000,0.65000);
    \draw (-5.2000,1.3000) -- (5.2000,1.3000);
    \draw (-5.2000,1.9500) -- (5.2000,1.9500);
    \draw (-5.2000,2.6000) -- (5.2000,2.6000);
    \draw (-5.2000,3.2500) -- (5.2000,3.2500);
    \draw (-5.2000,3.9000) -- (5.2000,3.9000);
    \draw (-5.2000,4.5500) -- (5.2000,4.5500);
    \draw (-5.2000,-4.5500) -- (-5.2000,4.5500);
    \draw (-4.5500,-4.5500) -- (-4.5500,4.5500);
    \draw (-3.9000,-4.5500) -- (-3.9000,4.5500);
    \draw (-3.2500,-4.5500) -- (-3.2500,4.5500);
    \draw (-2.6000,-4.5500) -- (-2.6000,4.5500);
    \draw (-1.9500,-4.5500) -- (-1.9500,4.5500);
    \draw (-1.3000,-4.5500) -- (-1.3000,4.5500);
    \draw (-0.65000,-4.5500) -- (-0.65000,4.5500);
    \draw (0,-4.5500) -- (0,4.5500);
    \draw (0.65000,-4.5500) -- (0.65000,4.5500);
    \draw (1.3000,-4.5500) -- (1.3000,4.5500);
    \draw (1.9500,-4.5500) -- (1.9500,4.5500);
    \draw (2.6000,-4.5500) -- (2.6000,4.5500);
    \draw (3.2500,-4.5500) -- (3.2500,4.5500);
    \draw (3.9000,-4.5500) -- (3.9000,4.5500);
    \draw (4.5500,-4.5500) -- (4.5500,4.5500);
    \draw (5.2000,-4.5500) -- (5.2000,4.5500);
  \end{scope}
  \begin{scope}[blue,  densely dashed, fill opacity=0.05]
    \filldraw (-0.97500,-3.9000) circle[radius=1];
    \filldraw (-2.2750,-2.6000) circle[radius=1];
    \filldraw (-3.5750,-1.3000) circle[radius=1];
    \filldraw (0.97500,-3.2500) circle[radius=1];
    \filldraw (-0.32500,-1.9500) circle[radius=1];
    \filldraw (-1.6250,-0.65000) circle[radius=1];
    \filldraw (-2.9250,0.65000) circle[radius=1];
    \filldraw (4.2250,-3.9000) circle[radius=1];
    \filldraw (2.9250,-2.6000) circle[radius=1];
    \filldraw (1.6250,-1.3000) circle[radius=1];
    \filldraw (0.32500,0) circle[radius=1];
    \filldraw (-0.97500,1.3000) circle[radius=1];
    \filldraw (-2.2750,2.6000) circle[radius=1];
    \filldraw (-3.5750,3.9000) circle[radius=1];
    \filldraw (3.5750,-0.65000) circle[radius=1];
    \filldraw (2.2750,0.65000) circle[radius=1];
    \filldraw (0.97500,1.9500) circle[radius=1];
    \filldraw (-0.32500,3.2500) circle[radius=1];
    \filldraw (4.2250,1.3000) circle[radius=1];
    \filldraw (2.9250,2.6000) circle[radius=1];
    \filldraw (1.6250,3.9000) circle[radius=1];
  \end{scope}
  \begin{scope}[black, thick, font=\scriptsize]
    \fill (0.32500,0) circle[radius=0.05];
    \fill (1.6250,-1.3000) circle[radius=0.05];
    \fill (2.2750,0.65000) circle[radius=0.05];
    \fill (0.97500,1.9500) circle[radius=0.05];
    \draw (0.32500,0) -- (1.6250,-1.3000) node[pos=0.73, anchor=east, left=2pt] {$\sqrt8\,d$};
    \draw (0.32500,0) -- (2.2750,0.65000) node[pos=0.45, anchor=south, above=0pt] {$\sqrt{10}\,d$};
    \draw (0.32500,0) -- (0.97500,1.9500) node[pos=0.58, anchor=east, left=1pt] {$\sqrt{10}\,d$};
  \end{scope}
\end{tikzpicture}

==> img/square/wrong-motif.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.6750,-3.0000) rectangle (3.3250,3.0000);
  \begin{scope}[lightgray]
    \draw (-5.2000,-4.5500) -- (5.2000,-4.5500);
    \draw (-5.2000,-3.9000) -- (5.2000,-3.9000);
    \draw (-5.2000,-3.2500) -- (5.2000,-3.2500);
    \draw (-5.2000,-2.6000) -- (5.2000,-2.6000);
    \draw (-5.2000,-1.9500) -- (5.2000,-1.9500);
    \draw (-5.2000,-1.3000) -- (5.2000,-1.3000);
    \draw (-5.2000,-0.65000) -- (5.2000,-0.65000);
    \draw (-5.2000,0) -- (5.2000,0);
    \draw (-5.2000,0.65000) -- (5.2000,0.65000);
    \draw (-5.2000,1.3000) -- (5.2000,1.3000);
    \draw (-5.2000,1.9500) -- (5.2000,1.9500);
    \draw (-5.2000,2.6000) -- (5.2000,2.6000);
    \draw (-5.2000,3.2500) -- (5.2000,3.2500);
    \draw (-5.2000,3.9000) -- (5.2000,3.9000);
    \draw (-5.2000,4.5500) -- (5.2000,4.5500);
    \draw (-5.2000,-4.5500) -- (-5.2000,4.5500);
    \draw (-4.5500,-4.5500) -- (-4.5500,4.5500);
    \draw (-3.9000,-4.5500) -- (-3.9000,4.5500);
    \draw (-3.2500,-4.5500) -- (-3.2500,4.5500);
    \draw (-2.6000,-4.5500) -- (-2.6000,4.5500);
    \draw (-1.9500,-4.5500) -- (-1.9500,4.5500);
    \draw (-1.3000,-4.5500) -- (-1.3000,4.5500);
    \draw (-0.65000,-4.5500) -- (-0.65000,4.5500);
    \draw (0,-4.5500) -- (0,4.5500);
    \draw (0.65000,-4.5500) -- (0.65000,4.5500);
    \draw (1.3000,-4.5500) -- (1.3000,4.5500);
    \draw (1.9500,-4.5500) -- (1.9500,4.5500);
    \draw (2.6000,-4.5500) -- (2.6000,4.5500);
    \draw (3.2500,-4.5500) -- (3.2500,4.5500);
    \draw (3.9000,-4.5500) -- (3.9000,4.5500);
    \draw (4.5500,-4.5500) -- (4.5500,4.5500);
    \draw (5.2000,-4.5500) -- (5.2000,4.5500);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-0.65000,-3.2500) -- (-1.3000,-3.2500) -- (-1.3000,-4.5500) -- (-0.65000,-4.5500) -- cycle;
    \fill (-1.9500,-1.9500) -- (-2.6000,-1.9500) -- (-2.6000,-3.2500) -- (-1.9500,-3.2500) -- cycle;
    \fill (-3.2500,-0.65000) -- (-3.9000,-0.65000) -- (-3.9000,-1.9500) -- (-3.2500,-1.9500) -- cycle;
    \fill (0.65000,-2.6000) -- (0.65000,-3.9000) -- (1.3000,-3.9000) -- (1.3000,-2.6000) -- cycle;
    \fill (-0.65000,-1.3000) -- (-0.65000,-2.6000) -- (0,-2.6000) -- (0,-1.3000) -- cycle;
    \fill (-1.3000,0) -- (-1.9500,0) -- (-1.9500,-1.3000) -- (-1.3000,-1.3000) -- cycle;
    \fill (-2.6000,0) -- (-2.6000,1.3000) -- (-3.2500,1.3000) -- (-3.2500,0) -- cycle;
    \fill (3.9000,-3.2500) -- (3.9000,-4.5500) -- (4.5500,-4.5500) -- (4.5500,-3.2500) -- cycle;
    \fill (2.6000,-1.9500) -- (2.6000,-3.2500) -- (3.2500,-3.2500) -- (3.2500,-1.9500) -- cycle;
    \fill (1.3000,-0.65000) -- (1.3000,-1.9500) -- (1.9500,-1.9500) -- (1.9500,-0.65000) -- cycle;
    \fill (0,-0.65000) -- (0.65000,-0.65000) -- (0.65000,0.65000) -- (0,0.65000) -- cycle;
    \fill (-0.65000,0.65000) -- (-0.65000,1.9500) -- (-1.3000,1.9500) -- (-1.3000,0.65000) -- cycle;
    \fill (-1.9500,1.9500) -- (-1.9500,3.2500) -- (-2.6000,3.2500) -- (-2.6000,1.9500) -- cycle;
    \fill (-3.2500,3.2500) -- (-3.2500,4.5500) -- (-3.9000,4.5500) -- (-3.9000,3.2500) -- cycle;
    \fill (3.2500,-1.3000) -- (3.9000,-1.3000) -- (3.9000,0) -- (3.2500,0) -- cycle;
    \fill (1.9500,0) -- (2.6000,0) -- (2.6000,1.3000) -- (1.9500,1.3000) -- cycle;
    \fill (0.65000,1.3000) -- (1.3000,1.3000) -- (1.3000,2.6000) -- (0.65000,2.6000) -- cycle;
    \fill (-0.65000,2.6000) -- (0,2.6000) -- (0,3.9000) -- (-0.65000,3.9000) -- cycle;
    \fill (3.9000,0.65000) -- (4.5500,0.65000) -- (4.5500,1.9500) -- (3.9000,1.9500) -- cycle;
    \fill (2.6000,1.9500) -- (3.2500,1.9500) -- (3.2500,3.2500) -- (2.6000,3.2500) -- cycle;
    \fill (1.3000,3.2500) -- (1.9500,3.2500) -- (1.9500,4.5500) -- (1.3000,4.5500) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-1.3000,-3.2500) -- (-0.65000,-3.2500);
    \draw (-0.65000,-4.5500) -- (-0.65000,-3.2500);
    \draw (-1.3000,-4.5500) -- (-1.3000,-3.2500);
    \draw (-1.9500,-3.9000) -- (0,-3.9000);
    \draw (-1.3000,-4.5500) -- (-0.65000,-4.5500);
    \fill (-0.65000,-3.2500) circle[radius=0.060000];
    \fill (-1.3000,-3.2500) circle[radius=0.060000];
    \fill (-0.65000,-3.9000) circle[radius=0.060000];
    \fill (-1.3000,-3.9000) circle[radius=0.060000];
    \fill (-1.9500,-3.9000) circle[radius=0.060000];
    \fill (0,-3.9000) circle[radius=0.060000];
    \fill (-0.65000,-4.5500) circle[radius=0.060000];
    \fill (-1.3000,-4.5500) circle[radius=0.060000];
    \draw (-2.6000,-1.9500) -- (-1.9500,-1.9500);
    \draw (-1.9500,-3.2500) -- (-1.9500,-1.9500);
    \draw (-2.6000,-3.2500) -- (-2.6000,-1.9500);
    \draw (-3.2500,-2.6000) -- (-1.3000,-2.6000);
    \draw (-2.6000,-3.2500) -- (-1.9500,-3.2500);
    \fill (-1.9500,-1.9500) circle[radius=0.060000];
    \fill (-2.6000,-1.9500) circle[radius=0.060000];
    \fill (-1.3000,-2.6000) circle[radius=0.060000];
    \fill (-1.9500,-2.6000) circle[radius=0.060000];
    \fill (-2.6000,-2.6000) circle[radius=0.060000];
    \fill (-3.2500,-2.6000) circle[radius=0.060000];
    \fill (-1.9500,-3.2500) circle[radius=0.060000];
    \fill (-2.6000,-3.2500) circle[radius=0.060000];
    \draw (-3.9000,-0.65000) -- (-3.2500,-0.65000);
    \draw (-3.2500,-1.9500) -- (-3.2500,-0.65000);
    \draw (-3.9000,-1.9500) -- (-3.9000,-0.65000);
    \draw (-4.5500,-1.3000) -- (-2.6000,-1.3000);
    \draw (-3.9000,-1.9500) -- (-3.2500,-1.9500);
    \fill (-3.2500,-0.65000) circle[radius=0.060000];
    \fill (-3.9000,-0.65000) circle[radius=0.060000];
    \fill (-2.6000,-1.3000) circle[radius=0.060000];
    \fill (-3.2500,-1.3000) circle[radius=0.060000];
    \fill (-3.9000,-1.3000) circle[radius=0.060000];
    \fill (-4.5500,-1.3000) circle[radius=0.060000];
    \fill (-3.2500,-1.9500) circle[radius=0.060000];
    \fill (-3.9000,-1.9500) circle[radius=0.060000];
    \draw (1.3000,-2.6000) -- (0.65000,-2.6000);
    \draw (0.65000,-3.9000) -- (0.65000,-2.6000);
    \draw (1.3000,-3.9000) -- (1.3000,-2.6000);
    \draw (1.9500,-3.2500) -- (0,-3.2500);
    \draw (1.3000,-3.9000) -- (0.65000,-3.9000);
    \fill (0.65000,-2.6000) circle[radius=0.060000];
    \fill (1.3000,-2.6000) circle[radius=0.060000];
    \fill (0,-3.2500) circle[radius=0.060000];
    \fill (0.65000,-3.2500) circle[radius=0.060000];
    \fill (1.3000,-3.2500) circle[radius=0.060000];
    \fill (1.9500,-3.2500) circle[radius=0.060000];
    \fill (0.65000,-3.9000) circle[radius=0.060000];
    \fill (1.3000,-3.9000) circle[radius=0.060000];
    \draw (0,-1.3000) -- (-0.65000,-1.3000);
    \draw (-0.65000,-2.6000) -- (-0.65000,-1.3000);
    \draw (0,-2.6000) -- (0,-1.3000);
    \draw (-1.3000,-1.9500) -- (0.65000,-1.9500);
    \draw (0,-2.6000) -- (-0.65000,-2.6000);
    \fill (-0.65000,-1.3000) circle[radius=0.060000];
    \fill (0,-1.3000) circle[radius=0.060000];
    \fill (-0.65000,-1.9500) circle[radius=0.060000];
    \fill (-1.3000,-1.9500) circle[radius=0.060000];
    \fill (0,-1.9500) circle[radius=0.060000];
    \fill (0.65000,-1.9500) circle[radius=0.060000];
    \fill (-0.65000,-2.6000) circle[radius=0.060000];
    \fill (0,-2.6000) circle[radius=0.060000];
    \draw (-2.6000,-0.65000) -- (-0.65000,-0.65000);
    \draw (-1.3000,-1.3000) -- (-1.3000,0);
    \draw (-1.9500,-1.3000) -- (-1.9500,0);
    \draw (-1.9500,-1.3000) -- (-1.3000,-1.3000);
    \draw (-1.9500,0) -- (-1.3000,0);
    \fill (-0.65000,-0.65000) circle[radius=0.060000];
    \fill (-1.3000,-0.65000) circle[radius=0.060000];
    \fill (-1.9500,-0.65000) circle[radius=0.060000];
    \fill (-2.6000,-0.65000) circle[radius=0.060000];
    \fill (-1.3000,-1.3000) circle[radius=0.060000];
    \fill (-1.9500,-1.3000) circle[radius=0.060000];
    \fill (-1.3000,0) circle[radius=0.060000];
    \fill (-1.9500,0) circle[radius=0.060000];
    \draw (-3.2500,0) -- (-2.6000,0);
    \draw (-2.6000,1.3000) -- (-2.6000,0);
    \draw (-3.2500,1.3000) -- (-3.2500,0);
    \draw (-3.9000,0.65000) -- (-1.9500,0.65000);
    \draw (-3.2500,1.3000) -- (-2.6000,1.3000);
    \fill (-2.6000,0) circle[radius=0.060000];
    \fill (-3.2500,0) circle[radius=0.060000];
    \fill (-1.9500,0.65000) circle[radius=0.060000];
    \fill (-2.6000,0.65000) circle[radius=0.060000];
    \fill (-3.2500,0.65000) circle[radius=0.060000];
    \fill (-3.9000,0.65000) circle[radius=0.060000];
    \fill (-2.6000,1.3000) circle[radius=0.060000];
    \fill (-3.2500,1.3000) circle[radius=0.060000];
    \draw (4.5500,-3.2500) -- (3.9000,-3.2500);
    \draw (3.9000,-4.5500) -- (3.9000,-3.2500);
    \draw (4.5500,-4.5500) -- (4.5500,-3.2500);
    \draw (5.2000,-3.9000) -- (3.2500,-3.9000);
    \draw (4.5500,-4.5500) -- (3.9000,-4.5500);
    \fill (3.9000,-3.2500) circle[radius=0.060000];
    \fill (4.5500,-3.2500) circle[radius=0.060000];
    \fill (3.2500,-3.9000) circle[radius=0.060000];
    \fill (3.9000,-3.9000) circle[radius=0.060000];
    \fill (4.5500,-3.9000) circle[radius=0.060000];
    \fill (5.2000,-3.9000) circle[radius=0.060000];
    \fill (3.9000,-4.5500) circle[radius=0.060000];
    \fill (4.5500,-4.5500) circle[radius=0.060000];
    \draw (3.2500,-1.9500) -- (2.6000,-1.9500);
    \draw (2.6000,-3.2500) -- (2.6000,-1.9500);
    \draw (3.2500,-3.2500) -- (3.2500,-1.9500);
    \draw (3.9000,-2.6000) -- (1.9500,-2.6000);
    \draw (3.2500,-3.2500) -- (2.6000,-3.2500);
    \fill (2.6000,-1.9500) circle[radius=0.060000];
    \fill (3.2500,-1.9500) circle[radius=0.060000];
    \fill (1.9500,-2.6000) circle[radius=0.060000];
    \fill (2.6000,-2.6000) circle[radius=0.060000];
    \fill (3.2500,-2.6000) circle[radius=0.060000];
    \fill (3.9000,-2.6000) circle[radius=0.060000];
    \fill (2.6000,-3.2500) circle[radius=0.060000];
    \fill (3.2500,-3.2500) circle[radius=0.060000];
    \draw (1.9500,-0.65000) -- (1.3000,-0.65000);
    \draw (1.3000,-1.9500) -- (1.3000,-0.65000);
    \draw (1.9500,-1.9500) -- (1.9500,-0.65000);
    \draw (2.6000,-1.3000) -- (0.65000,-1.3000);
    \draw (1.9500,-1.9500) -- (1.3000,-1.9500);
    \fill (1.3000,-0.65000) circle[radius=0.060000];
    \fill (1.9500,-0.65000) circle[radius=0.060000];
    \fill (0.65000,-1.3000) circle[radius=0.060000];
    \fill (1.3000,-1.3000) circle[radius=0.060000];
    \fill (1.9500,-1.3000) circle[radius=0.060000];
    \fill (2.6000,-1.3000) circle[radius=0.060000];
    \fill (1.3000,-1.9500) circle[radius=0.060000];
    \fill (1.9500,-1.9500) circle[radius=0.060000];
    \draw (0.65000,-0.65000) -- (0,-0.65000);
    \draw (0,0.65000) -- (0,-0.65000);
    \draw (0.65000,0.65000) -- (0.65000,-0.65000);
    \draw (1.3000,0) -- (-0.65000,0);
    \draw (0.65000,0.65000) -- (0,0.65000);
    \fill (0,-0.65000) circle[radius=0.060000];
    \fill (0.65000,-0.65000) circle[radius=0.060000];
    \fill (-0.65000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.65000,0) circle[radius=0.060000];
    \fill (1.3000,0) circle[radius=0.060000];
    \fill (0,0.65000) circle[radius=0.060000];
    \fill (0.65000,0.65000) circle[radius=0.060000];
    \draw (-1.3000,0.65000) -- (-0.65000,0.65000);
    \draw (-0.65000,1.9500) -- (-0.65000,0.65000);
    \draw (-1.3000,1.9500) -- (-1.3000,0.65000);
    \draw (-1.9500,1.3000) -- (0,1.3000);
    \draw (-1.3000,1.9500) -- (-0.65000,1.9500);
    \fill (-0.65000,0.65000) circle[radius=0.060000];
    \fill (-1.3000,0.65000) circle[radius=0.060000];
    \fill (-0.65000,1.3000) circle[radius=0.060000];
    \fill (-1.3000,1.3000) circle[radius=0.060000];
    \fill (-1.9500,1.3000) circle[radius=0.060000];
    \fill (0,1.3000) circle[radius=0.060000];
    \fill (-0.65000,1.9500) circle[radius=0.060000];
    \fill (-1.3000,1.9500) circle[radius=0.060000];
    \draw (-2.6000,1.9500) -- (-1.9500,1.9500);
    \draw (-1.9500,3.2500) -- (-1.9500,1.9500);
    \draw (-2.6000,3.2500) -- (-2.6000,1.9500);
    \draw (-3.2500,2.6000) -- (-1.3000,2.6000);
    \draw (-2.6000,3.2500) -- (-1.9500,3.2500);
    \fill (-1.9500,1.9500) circle[radius=0.060000];
    \fill (-2.6000,1.9500) circle[radius=0.060000];
    \fill (-1.3000,2.6000) circle[radius=0.060000];
    \fill (-1.9500,2.6000) circle[radius=0.060000];
    \fill (-2.6000,2.6000) circle[radius=0.060000];
    \fill (-3.2500,2.6000) circle[radius=0.060000];
    \fill (-1.9500,3.2500) circle[radius=0.060000];
    \fill (-2.6000,3.2500) circle[radius=0.060000];
    \draw (-3.9000,3.2500) -- (-3.2500,3.2500);
    \draw (-3.2500,4.5500) -- (-3.2500,3.2500);
    \draw (-3.9000,4.5500) -- (-3.9000,3.2500);
    \draw (-4.5500,3.9000) -- (-2.6000,3.9000);
    \draw (-3.9000,4.5500) -- (-3.2500,4.5500);
    \fill (-3.2500,3.2500) circle[radius=0.060000];
    \fill (-3.9000,3.2500) circle[radius=0.060000];
    \fill (-2.6000,3.9000) circle[radius=0.060000];
    \fill (-3.2500,3.9000) circle[radius=0.060000];
    \fill (-3.9000,3.9000) circle[radius=0.060000];
    \fill (-4.5500,3.9000) circle[radius=0.060000];
    \fill (-3.2500,4.5500) circle[radius=0.060000];
    \fill (-3.9000,4.5500) circle[radius=0.060000];
    \draw (4.5500,-0.65000) -- (2.6000,-0.65000);
    \draw (3.2500,-1.3000) -- (3.2500,0);
    \draw (3.9000,-1.3000) -- (3.9000,0);
    \draw (3.9000,-1.3000) -- (3.2500,-1.3000);
    \draw (3.9000,0) -- (3.2500,0);
    \fill (2.6000,-0.65000) circle[radius=0.060000];
    \fill (3.2500,-0.65000) circle[radius=0.060000];
    \fill (3.9000,-0.65000) circle[radius=0.060000];
    \fill (4.5500,-0.65000) circle[radius=0.060000];
    \fill (3.2500,-1.3000) circle[radius=0.060000];
    \fill (3.9000,-1.3000) circle[radius=0.060000];
    \fill (3.2500,0) circle[radius=0.060000];
    \fill (3.9000,0) circle[radius=0.060000];
    \draw (2.6000,0) -- (1.9500,0);
    \draw (1.9500,1.3000) -- (1.9500,0);
    \draw (2.6000,1.3000) -- (2.6000,0);
    \draw (3.2500,0.65000) -- (1.3000,0.65000);
    \draw (2.6000,1.3000) -- (1.9500,1.3000);
    \fill (1.9500,0) circle[radius=0.060000];
    \fill (2.6000,0) circle[radius=0.060000];
    \fill (1.3000,0.65000) circle[radius=0.060000];
    \fill (1.9500,0.65000) circle[radius=0.060000];
    \fill (2.6000,0.65000) circle[radius=0.060000];
    \fill (3.2500,0.65000) circle[radius=0.060000];
    \fill (1.9500,1.3000) circle[radius=0.060000];
    \fill (2.6000,1.3000) circle[radius=0.060000];
    \draw (1.3000,1.3000) -- (0.65000,1.3000);
    \draw (0.65000,2.6000) -- (0.65000,1.3000);
    \draw (1.3000,2.6000) -- (1.3000,1.3000);
    \draw (1.9500,1.9500) -- (0,1.9500);
    \draw (1.3000,2.6000) -- (0.65000,2.6000);
    \fill (0.65000,1.3000) circle[radius=0.060000];
    \fill (1.3000,1.3000) circle[radius=0.060000];
    \fill (0,1.9500) circle[radius=0.060000];
    \fill (0.65000,1.9500) circle[radius=0.060000];
    \fill (1.3000,1.9500) circle[radius=0.060000];
    \fill (1.9500,1.9500) circle[radius=0.060000];
    \fill (0.65000,2.6000) circle[radius=0.060000];
    \fill (1.3000,2.6000) circle[radius=0.060000];
    \draw (0,2.6000) -- (-0.65000,2.6000);
    \draw (-0.65000,3.9000) -- (-0.65000,2.6000);
    \draw (0,3.9000) -- (0,2.6000);
    \draw (-1.3000,3.2500) -- (0.65000,3.2500);
    \draw (0,3.9000) -- (-0.65000,3.9000);
    \fill (-0.65000,2.6000) circle[radius=0.060000];
    \fill (0,2.6000) circle[radius=0.060000];
    \fill (-0.65000,3.2500) circle[radius=0.060000];
    \fill (-1.3000,3.2500) circle[radius=0.060000];
    \fill (0,3.2500) circle[radius=0.060000];
    \fill (0.65000,3.2500) circle[radius=0.060000];
    \fill (-0.65000,3.9000) circle[radius=0.060000];
    \fill (0,3.9000) circle[radius=0.060000];
    \draw (4.5500,0.65000) -- (3.9000,0.65000);
    \draw (3.9000,1.9500) -- (3.9000,0.65000);
    \draw (4.5500,1.9500) -- (4.5500,0.65000);
    \draw (5.2000,1.3000) -- (3.2500,1.3000);
    \draw (4.5500,1.9500) -- (3.9000,1.9500);
    \fill (3.9000,0.65000) circle[radius=0.060000];
    \fill (4.5500,0.65000) circle[radius=0.060000];
    \fill (3.2500,1.3000) circle[radius=0.060000];
    \fill (3.9000,1.3000) circle[radius=0.060000];
    \fill (4.5500,1.3000) circle[radius=0.060000];
    \fill (5.2000,1.3000) circle[radius=0.060000];
    \fill (3.9000,1.9500) circle[radius=0.060000];
    \fill (4.5500,1.9500) circle[radius=0.060000];
    \draw (3.2500,1.9500) -- (2.6000,1.9500);
    \draw (2.6000,3.2500) -- (2.6000,1.9500);
    \draw (3.2500,3.2500) -- (3.2500,1.9500);
    \draw (3.9000,2.6000) -- (1.9500,2.6000);
    \draw (3.2500,3.2500) -- (2.6000,3.2500);
    \fill (2.6000,1.9500) circle[radius=0.060000];
    \fill (3.2500,1.9500) circle[radius=0.060000];
    \fill (1.9500,2.6000) circle[radius=0.060000];
    \fill (2.6000,2.6000) circle[radius=0.060000];
    \fill (3.2500,2.6000) circle[radius=0.060000];
    \fill (3.9000,2.6000) circle[radius=0.060000];
    \fill (2.6000,3.2500) circle[radius=0.060000];
    \fill (3.2500,3.2500) circle[radius=0.060000];
    \draw (1.9500,3.2500) -- (1.3000,3.2500);
    \draw (1.3000,4.5500) -- (1.3000,3.2500);
    \draw (1.9500,4.5500) -- (1.9500,3.2500);
    \draw (2.6000,3.9000) -- (0.65000,3.9000);
    \draw (1.9500,4.5500) -- (1.3000,4.5500);
    \fill (1.3000,3.2500) circle[radius=0.060000];
    \fill (1.9500,3.2500) circle[radius=0.060000];
    \fill (0.65000,3.9000) circle[radius=0.060000];
    \fill (1.3000,3.9000) circle[radius=0.060000];
    \fill (1.9500,3.9000) circle[radius=0.060000];
    \fill (2.6000,3.9000) circle[radius=0.060000];
    \fill (1.3000,4.5500) circle[radius=0.060000];
    \fill (1.9500,4.5500) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}

==> img/tri/cyclone-kissing.tikz <==
\begin{tikzpicture}[scale=1.25]
  \clip (-1.3076,-3.5491) rectangle (9.0924,2.0509);
  % lattice mesh
  \begin{scope}[lightgray]
    \draw (-13.840,-7.4910) -- (13.840,-7.4910);
    \draw (-13.840,-5.9928) -- (13.840,-5.9928);
    \draw (-13.840,-4.4946) -- (13.840,-4.4946);
    \draw (-13.840,-2.9964) -- (13.840,-2.9964);
    \draw (-13.840,-1.4982) -- (13.840,-1.4982);
    \draw (-13.840,0) -- (13.840,0);
    \draw (-13.840,1.4982) -- (13.840,1.4982);
    \draw (-13.840,2.9964) -- (13.840,2.9964);
    \draw (-13.840,4.4946) -- (13.840,4.4946);
    \draw (-13.840,5.9928) -- (13.840,5.9928);
    \draw (-13.840,7.4910) -- (13.840,7.4910);
    \draw (-21.625,-7.4910) -- (-12.975,7.4910);
    \draw (-19.895,-7.4910) -- (-11.245,7.4910);
    \draw (-18.165,-7.4910) -- (-9.5148,7.4910);
    \draw (-16.435,-7.4910) -- (-7.7849,7.4910);
    \draw (-14.705,-7.4910) -- (-6.0549,7.4910);
    \draw (-12.975,-7.4910) -- (-4.3249,7.4910);
    \draw (-11.245,-7.4910) -- (-2.5950,7.4910);
    \draw (-9.5148,-7.4910) -- (-0.86498,7.4910);
    \draw (-7.7849,-7.4910) -- (0.86498,7.4910);
    \draw (-6.0549,-7.4910) -- (2.5950,7.4910);
    \draw (-4.3249,-7.4910) -- (4.3249,7.4910);
    \draw (-2.5950,-7.4910) -- (6.0549,7.4910);
    \draw (-0.86498,-7.4910) -- (7.7849,7.4910);
    \draw (0.86498,-7.4910) -- (9.5148,7.4910);
    \draw (2.5950,-7.4910) -- (11.245,7.4910);
    \draw (4.3249,-7.4910) -- (12.975,7.4910);
    \draw (6.0549,-7.4910) -- (14.705,7.4910);
    \draw (7.7849,-7.4910) -- (16.435,7.4910);
    \draw (9.5148,-7.4910) -- (18.165,7.4910);
    \draw (11.245,-7.4910) -- (19.895,7.4910);
    \draw (12.975,-7.4910) -- (21.625,7.4910);
    \draw (-12.975,-7.4910) -- (-21.625,7.4910);
    \draw (-11.245,-7.4910) -- (-19.895,7.4910);
    \draw (-9.5148,-7.4910) -- (-18.165,7.4910);
    \draw (-7.7849,-7.4910) -- (-16.435,7.4910);
    \draw (-6.0549,-7.4910) -- (-14.705,7.4910);
    \draw (-4.3249,-7.4910) -- (-12.975,7.4910);
    \draw (-2.5950,-7.4910) -- (-11.245,7.4910);
    \draw (-0.86498,-7.4910) -- (-9.5148,7.4910);
    \draw (0.86498,-7.4910) -- (-7.7849,7.4910);
    \draw (2.5950,-7.4910) -- (-6.0549,7.4910);
    \draw (4.3249,-7.4910) -- (-4.3249,7.4910);
    \draw (6.0549,-7.4910) -- (-2.5950,7.4910);
    \draw (7.7849,-7.4910) -- (-0.86498,7.4910);
    \draw (9.5148,-7.4910) -- (0.86498,7.4910);
    \draw (11.245,-7.4910) -- (2.5950,7.4910);
    \draw (12.975,-7.4910) -- (4.3249,7.4910);
    \draw (14.705,-7.4910) -- (6.0549,7.4910);
    \draw (16.435,-7.4910) -- (7.7849,7.4910);
    \draw (18.165,-7.4910) -- (9.5148,7.4910);
    \draw (19.895,-7.4910) -- (11.245,7.4910);
    \draw (21.625,-7.4910) -- (12.975,7.4910);
  \end{scope}
  % disks
  \begin{scope}[black, densely dashed, fill opacity=0.05]
    \filldraw (0,0) circle[radius=1];
    \filldraw (2.0000,0) circle[radius=1];
    \filldraw (-2.0000,0) circle[radius=1];
    \filldraw (1.0000,1.7320) circle[radius=1];
    \filldraw (-1.0000,1.7320) circle[radius=1];
    \filldraw (1.0000,-1.7320) circle[radius=1];
    \filldraw (-1.0000,-1.7320) circle[radius=1];
    \filldraw (9.2448,1.4982) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, densely dashed, fill opacity=0.05]
    \filldraw (-0.36498,-3.6286) circle[radius=1];
    \filldraw (3.3249,1.4982) circle[radius=1];
    \filldraw (4.3249,-0.23386) circle[radius=1];
    \filldraw (8.8798,-2.1304) circle[radius=1];
  \end{scope}
  \begin{scope}[red, densely dashed, fill opacity=0.05]
    \filldraw (7.9199,0) circle[radius=1];
    \filldraw (6.9199,-1.7320) circle[radius=1];
    \filldraw (6.9199,1.7320) circle[radius=1];
    \filldraw (2.9599,-2.1304) circle[radius=1];
    \filldraw (4.9599,-2.1304) circle[radius=1];
    \filldraw (1.9599,-3.8624) circle[radius=1];
    \filldraw (6.2849,-3.6286) circle[radius=1];
  \end{scope}
  % post processing
  \begin{scope}[purple!80!black, thick, font=\scriptsize]
    \draw (2,0)
       -- (3.3249,0) node[midway, anchor=north]
          {$\frac52d{-}3$}
       -- (3.3249,1.4982) node[midway, anchor=west]
          {$\frac{\sqrt3}2d$};
    \draw (3.2249,0) -- (3.2249,0.1) -- (3.3249,0.1);
    \draw (4.3249,-0.23386)
       -- (4.9599,-0.23386) node[midway, anchor=south]
          {$\frac{3-d}2$}
       -- (4.9599,-2.1304) node[pos=0.4, anchor=west]
          {$\frac{\sqrt{27}}2(d{-}1)$};
    \draw (4.8599,-0.23386) -- (4.8599,-0.33386) -- (4.9599,-0.33386);
    \draw (6.9199,-1.7320)
       -- (6.9199,-2.1304) node[midway, anchor=west]
          {$\sqrt3(d{-}\frac32)$}
       -- (4.9599,-2.1304) node[pos=0.44, anchor=north]
          {$2d{-}\frac32$};
    \draw (6.8199,-2.1304) -- (6.8199,-2.0304) -- (6.9199,-2.0304);
  \end{scope}
  \begin{scope}[black, thick]
    \fill (0,0) circle[radius=0.05];
    \fill (2,0) circle[radius=0.05];
    \draw (0,0) -- (2,0) -- (2.6624,0.7490);
  \end{scope}
  \begin{scope}[blue, thick]
    \fill (4.3249,1.4982) circle[radius=0.05];
    \fill (3.3249,1.4982) circle[radius=0.05];
    \fill (4.3249,-0.23386) circle[radius=0.05];
    \draw (4.3249,1.4982) -- (3.3249,1.4982) -- (2.6624,0.7490);
    \draw (4.3249,1.4982) -- (4.3249,-0.23386) -- (4.6424,-1.18213);
  \end{scope}
  \begin{scope}[red, thick]
    \fill (3.4599,-2.9964) circle[radius=0.05];
    \fill (4.9599,-2.1304) circle[radius=0.05];
    \fill (6.9199,0) circle[radius=0.05];
    \fill (6.9199,-1.7320) circle[radius=0.05];
    \draw (3.4599,-2.9964) -- (4.9599,-2.1304) -- (4.6424,-1.18213);
    \draw (6.9199,0) -- (6.9199,-1.7320) -- (5.9399,-1.9312) -- (4.9599,-2.1304);
  \end{scope}
\end{tikzpicture}

==> img/tri/cyclone-motif-component.tikz <==
\begin{tikzpicture}[scale=0.3]
  \clip (-10,-10) rectangle (10,10);
  % lattice mesh
  \begin{scope}[lightgray]
    \draw (-18.500,-14.419) -- (18.500,-14.419);
    \draw (-18.500,-12.817) -- (18.500,-12.817);
    \draw (-18.500,-11.215) -- (18.500,-11.215);
    \draw (-18.500,-9.6129) -- (18.500,-9.6129);
    \draw (-18.500,-8.0107) -- (18.500,-8.0107);
    \draw (-18.500,-6.4086) -- (18.500,-6.4086);
    \draw (-18.500,-4.8064) -- (18.500,-4.8064);
    \draw (-18.500,-3.2043) -- (18.500,-3.2043);
    \draw (-18.500,-1.6021) -- (18.500,-1.6021);
    \draw (-18.500,0) -- (18.500,0);
    \draw (-18.500,1.6021) -- (18.500,1.6021);
    \draw (-18.500,3.2043) -- (18.500,3.2043);
    \draw (-18.500,4.8064) -- (18.500,4.8064);
    \draw (-18.500,6.4086) -- (18.500,6.4086);
    \draw (-18.500,8.0107) -- (18.500,8.0107);
    \draw (-18.500,9.6129) -- (18.500,9.6129);
    \draw (-18.500,11.215) -- (18.500,11.215);
    \draw (-18.500,12.817) -- (18.500,12.817);
    \draw (-18.500,14.419) -- (18.500,14.419);
    \draw (-34.225,-14.419) -- (-17.575,14.419);
    \draw (-32.375,-14.419) -- (-15.725,14.419);
    \draw (-30.525,-14.419) -- (-13.875,14.419);
    \draw (-28.675,-14.419) -- (-12.025,14.419);
    \draw (-26.825,-14.419) -- (-10.175,14.419);
    \draw (-24.975,-14.419) -- (-8.3250,14.419);
    \draw (-23.125,-14.419) -- (-6.4750,14.419);
    \draw (-21.275,-14.419) -- (-4.6250,14.419);
    \draw (-19.425,-14.419) -- (-2.7750,14.419);
    \draw (-17.575,-14.419) -- (-0.92500,14.419);
    \draw (-15.725,-14.419) -- (0.92500,14.419);
    \draw (-13.875,-14.419) -- (2.7750,14.419);
    \draw (-12.025,-14.419) -- (4.6250,14.419);
    \draw (-10.175,-14.419) -- (6.4750,14.419);
    \draw (-8.3250,-14.419) -- (8.3250,14.419);
    \draw (-6.4750,-14.419) -- (10.175,14.419);
    \draw (-4.6250,-14.419) -- (12.025,14.419);
    \draw (-2.7750,-14.419) -- (13.875,14.419);
    \draw (-0.92500,-14.419) -- (15.725,14.419);
    \draw (0.92500,-14.419) -- (17.575,14.419);
    \draw (2.7750,-14.419) -- (19.425,14.419);
    \draw (4.6250,-14.419) -- (21.275,14.419);
    \draw (6.4750,-14.419) -- (23.125,14.419);
    \draw (8.3250,-14.419) -- (24.975,14.419);
    \draw (10.175,-14.419) -- (26.825,14.419);
    \draw (12.025,-14.419) -- (28.675,14.419);
    \draw (13.875,-14.419) -- (30.525,14.419);
    \draw (15.725,-14.419) -- (32.375,14.419);
    \draw (17.575,-14.419) -- (34.225,14.419);
    \draw (-17.575,-14.419) -- (-34.225,14.419);
    \draw (-15.725,-14.419) -- (-32.375,14.419);
    \draw (-13.875,-14.419) -- (-30.525,14.419);
    \draw (-12.025,-14.419) -- (-28.675,14.419);
    \draw (-10.175,-14.419) -- (-26.825,14.419);
    \draw (-8.3250,-14.419) -- (-24.975,14.419);
    \draw (-6.4750,-14.419) -- (-23.125,14.419);
    \draw (-4.6250,-14.419) -- (-21.275,14.419);
    \draw (-2.7750,-14.419) -- (-19.425,14.419);
    \draw (-0.92500,-14.419) -- (-17.575,14.419);
    \draw (0.92500,-14.419) -- (-15.725,14.419);
    \draw (2.7750,-14.419) -- (-13.875,14.419);
    \draw (4.6250,-14.419) -- (-12.025,14.419);
    \draw (6.4750,-14.419) -- (-10.175,14.419);
    \draw (8.3250,-14.419) -- (-8.3250,14.419);
    \draw (10.175,-14.419) -- (-6.4750,14.419);
    \draw (12.025,-14.419) -- (-4.6250,14.419);
    \draw (13.875,-14.419) -- (-2.7750,14.419);
    \draw (15.725,-14.419) -- (-0.92500,14.419);
    \draw (17.575,-14.419) -- (0.92500,14.419);
    \draw (19.425,-14.419) -- (2.7750,14.419);
    \draw (21.275,-14.419) -- (4.6250,14.419);
    \draw (23.125,-14.419) -- (6.4750,14.419);
    \draw (24.975,-14.419) -- (8.3250,14.419);
    \draw (26.825,-14.419) -- (10.175,14.419);
    \draw (28.675,-14.419) -- (12.025,14.419);
    \draw (30.525,-14.419) -- (13.875,14.419);
    \draw (32.375,-14.419) -- (15.725,14.419);
    \draw (34.225,-14.419) -- (17.575,14.419);
  \end{scope}

  \begin{scope}[black, opacity=0.05]
    \fill (-10.175,-1.6021) -- (-11.100,0) -- (-12.950,0) -- (-13.875,-1.6021) -- (-12.950,-3.2043) -- (-11.100,-3.2043) -- cycle;
    \fill (-5.5500,-9.6129) -- (-6.4750,-11.215) -- (-5.5500,-12.817) -- (-3.7000,-12.817) -- (-2.7750,-11.215) -- (-3.7000,-9.6129) -- cycle;
    \fill (-6.4750,8.0107) -- (-5.5500,9.6129) -- (-6.4750,11.215) -- (-8.3250,11.215) -- (-9.2500,9.6129) -- (-8.3250,8.0107) -- cycle;
    \fill[opacity=0.1] (-0.92500,-1.6021) -- (0.92500,-1.6021) -- (1.8500,0) -- (0.92500,1.6021) -- (-0.92500,1.6021) -- (-1.8500,0) -- cycle;
    \fill (6.4750,-8.0107) -- (5.5500,-9.6129) -- (6.4750,-11.215) -- (8.3250,-11.215) -- (9.2500,-9.6129) -- (8.3250,-8.0107) -- cycle;
    \fill (3.7000,9.6129) -- (5.5500,9.6129) -- (6.4750,11.215) -- (5.5500,12.817) -- (3.7000,12.817) -- (2.7750,11.215) -- cycle;
    \fill (11.100,0) -- (12.950,0) -- (13.875,1.6021) -- (12.950,3.2043) -- (11.100,3.2043) -- (10.175,1.6021) -- cycle;
  \end{scope}

  \begin{scope}[blue, opacity=0.05]
    \fill (-14.800,0) -- (-13.875,1.6021) -- (-14.800,3.2043) -- (-15.725,1.6021) -- (-17.575,1.6021) -- (-16.650,0) -- cycle;
    \fill (-11.100,-9.6129) -- (-12.950,-9.6129) -- (-13.875,-11.215) -- (-12.950,-12.817) -- (-11.100,-12.817) -- (-12.025,-11.215) -- cycle;
    \fill (-7.4000,-6.4086) -- (-8.3250,-8.0107) -- (-10.175,-8.0107) -- (-9.2500,-9.6129) -- (-7.4000,-9.6129) -- (-6.4750,-8.0107) -- cycle;
    \fill (-12.025,-4.8064) -- (-13.875,-4.8064) -- (-14.800,-6.4086) -- (-12.950,-6.4086) -- (-12.025,-8.0107) -- (-11.100,-6.4086) -- cycle;
    \fill (-13.875,8.0107) -- (-14.800,9.6129) -- (-13.875,11.215) -- (-15.725,11.215) -- (-16.650,9.6129) -- (-15.725,8.0107) -- cycle;
    \fill (-6.4750,-1.6021) -- (-7.4000,0) -- (-6.4750,1.6021) -- (-8.3250,1.6021) -- (-9.2500,0) -- (-8.3250,-1.6021) -- cycle;
    \fill[opacity=0.1] (-2.7750,1.6021) -- (-1.8500,3.2043) -- (-2.7750,4.8064) -- (-3.7000,3.2043) -- (-5.5500,3.2043) -- (-4.6250,1.6021) -- cycle;
    \fill (-7.4000,3.2043) -- (-6.4750,4.8064) -- (-7.4000,6.4086) -- (-9.2500,6.4086) -- (-10.175,4.8064) -- (-8.3250,4.8064) -- cycle;
    \fill (-0.92500,-8.0107) -- (-1.8500,-9.6129) -- (-0.92500,-11.215) -- (0.92500,-11.215) -- (0,-9.6129) -- (0.92500,-8.0107) -- cycle;
    \fill (4.6250,-4.8064) -- (3.7000,-6.4086) -- (1.8500,-6.4086) -- (2.7750,-8.0107) -- (4.6250,-8.0107) -- (5.5500,-6.4086) -- cycle;
    \fill[opacity=0.1] (-1.8500,-3.2043) -- (-2.7750,-4.8064) -- (-0.92500,-4.8064) -- (0,-6.4086) -- (0.92500,-4.8064) -- (0,-3.2043) -- cycle;
    \fill (-1.8500,9.6129) -- (-2.7750,11.215) -- (-1.8500,12.817) -- (-3.7000,12.817) -- (-4.6250,11.215) -- (-3.7000,9.6129) -- cycle;
    \fill[opacity=0.1] (3.7000,0) -- (5.5500,0) -- (4.6250,1.6021) -- (5.5500,3.2043) -- (3.7000,3.2043) -- (2.7750,1.6021) -- cycle;
    \fill (7.4000,3.2043) -- (9.2500,3.2043) -- (10.175,4.8064) -- (9.2500,6.4086) -- (8.3250,4.8064) -- (6.4750,4.8064) -- cycle;
    \fill (4.6250,4.8064) -- (5.5500,6.4086) -- (4.6250,8.0107) -- (2.7750,8.0107) -- (1.8500,6.4086) -- (3.7000,6.4086) -- cycle;
    \fill (11.100,-6.4086) -- (10.175,-8.0107) -- (11.100,-9.6129) -- (12.950,-9.6129) -- (12.025,-8.0107) -- (12.950,-6.4086) -- cycle;
    \fill (16.650,-3.2043) -- (15.725,-4.8064) -- (13.875,-4.8064) -- (14.800,-6.4086) -- (16.650,-6.4086) -- (17.575,-4.8064) -- cycle;
    \fill (10.175,-1.6021) -- (9.2500,-3.2043) -- (11.100,-3.2043) -- (12.025,-4.8064) -- (12.950,-3.2043) -- (12.025,-1.6021) -- cycle;
    \fill (16.650,6.4086) -- (17.575,8.0107) -- (16.650,9.6129) -- (14.800,9.6129) -- (13.875,8.0107) -- (15.725,8.0107) -- cycle;
  \end{scope}

  \begin{scope}[red, opacity=0.05]
    \fill (-16.650,-6.4086) -- (-17.575,-8.0107) -- (-16.650,-9.6129) -- (-14.800,-9.6129) -- (-13.875,-8.0107) -- (-15.725,-8.0107) -- cycle;
    \fill (-11.100,6.4086) -- (-10.175,8.0107) -- (-11.100,9.6129) -- (-12.950,9.6129) -- (-12.025,8.0107) -- (-12.950,6.4086) -- cycle;
    \fill (-16.650,3.2043) -- (-15.725,4.8064) -- (-13.875,4.8064) -- (-14.800,6.4086) -- (-16.650,6.4086) -- (-17.575,4.8064) -- cycle;
    \fill (-10.175,1.6021) -- (-9.2500,3.2043) -- (-11.100,3.2043) -- (-12.025,4.8064) -- (-12.950,3.2043) -- (-12.025,1.6021) -- cycle;
    \fill[opacity=0.1] (-2.7750,-1.6021) -- (-3.7000,0) -- (-5.5500,0) -- (-4.6250,-1.6021) -- (-5.5500,-3.2043) -- (-3.7000,-3.2043) -- cycle;
    \fill (-7.4000,-3.2043) -- (-9.2500,-3.2043) -- (-10.175,-4.8064) -- (-9.2500,-6.4086) -- (-8.3250,-4.8064) -- (-6.4750,-4.8064) -- cycle;
    \fill (-4.6250,-4.8064) -- (-5.5500,-6.4086) -- (-4.6250,-8.0107) -- (-2.7750,-8.0107) -- (-1.8500,-6.4086) -- (-3.7000,-6.4086) -- cycle;
    \fill (1.8500,-9.6129) -- (2.7750,-11.215) -- (1.8500,-12.817) -- (3.7000,-12.817) -- (4.6250,-11.215) -- (3.7000,-9.6129) -- cycle;
    \fill (0.92500,8.0107) -- (1.8500,9.6129) -- (0.92500,11.215) -- (-0.92500,11.215) -- (0,9.6129) -- (-0.92500,8.0107) -- cycle;
    \fill (-4.6250,4.8064) -- (-3.7000,6.4086) -- (-1.8500,6.4086) -- (-2.7750,8.0107) -- (-4.6250,8.0107) -- (-5.5500,6.4086) -- cycle;
    \fill[opacity=0.1] (0,3.2043) -- (1.8500,3.2043) -- (2.7750,4.8064) -- (0.92500,4.8064) -- (0,6.4086) -- (-0.92500,4.8064) -- cycle;
    \fill (6.4750,-1.6021) -- (8.3250,-1.6021) -- (9.2500,0) -- (8.3250,1.6021) -- (6.4750,1.6021) -- (7.4000,0) -- cycle;
    \fill[opacity=0.1] (2.7750,-1.6021) -- (1.8500,-3.2043) -- (2.7750,-4.8064) -- (3.7000,-3.2043) -- (5.5500,-3.2043) -- (4.6250,-1.6021) -- cycle;
    \fill (7.4000,-3.2043) -- (6.4750,-4.8064) -- (7.4000,-6.4086) -- (9.2500,-6.4086) -- (10.175,-4.8064) -- (8.3250,-4.8064) -- cycle;
    \fill (13.875,-8.0107) -- (14.800,-9.6129) -- (13.875,-11.215) -- (15.725,-11.215) -- (16.650,-9.6129) -- (15.725,-8.0107) -- cycle;
    \fill (11.100,9.6129) -- (12.950,9.6129) -- (13.875,11.215) -- (12.950,12.817) -- (11.100,12.817) -- (12.025,11.215) -- cycle;
    \fill (7.4000,6.4086) -- (8.3250,8.0107) -- (10.175,8.0107) -- (9.2500,9.6129) -- (7.4000,9.6129) -- (6.4750,8.0107) -- cycle;
    \fill (12.025,4.8064) -- (13.875,4.8064) -- (14.800,6.4086) -- (12.950,6.4086) -- (12.025,8.0107) -- (11.100,6.4086) -- cycle;
    \fill (17.575,-1.6021) -- (16.650,0) -- (14.800,0) -- (13.875,-1.6021) -- (14.800,-3.2043) -- (15.725,-1.6021) -- cycle;
  \end{scope}

  % hexagon
  \begin{scope}[black!60!black, thick, densely dashed]
    % left
    \draw (-10.175,-1.6021) -- (-11.100,0) -- (-12.950,0) -- (-13.875,-1.6021) -- (-12.950,-3.2043) -- (-11.100,-3.2043) -- cycle;
    % bottom left
    \draw (-5.5500,-9.6129) -- (-6.4750,-11.215) -- (-5.5500,-12.817) -- (-3.7000,-12.817) -- (-2.7750,-11.215) -- (-3.7000,-9.6129) -- cycle;
    % top left
    \draw (-6.4750,8.0107) -- (-5.5500,9.6129) -- (-6.4750,11.215) -- (-8.3250,11.215) -- (-9.2500,9.6129) -- (-8.3250,8.0107) -- cycle;
    % center
    \draw[solid] (-0.92500,-1.6021) -- (0.92500,-1.6021) -- (1.8500,0) -- (0.92500,1.6021) -- (-0.92500,1.6021) -- (-1.8500,0) -- cycle;
    % bottom right
    \draw (6.4750,-8.0107) -- (5.5500,-9.6129) -- (6.4750,-11.215) -- (8.3250,-11.215) -- (9.2500,-9.6129) -- (8.3250,-8.0107) -- cycle;
    % top right (almost off screen)
    \draw (3.7000,9.6129) -- (5.5500,9.6129) -- (6.4750,11.215) -- (5.5500,12.817) -- (3.7000,12.817) -- (2.7750,11.215) -- cycle;
    % right
    \draw (11.100,0) -- (12.950,0) -- (13.875,1.6021) -- (12.950,3.2043) -- (11.100,3.2043) -- (10.175,1.6021) -- cycle;
  \end{scope}

  % even bent
  \begin{scope}[blue!60!black, thick, densely dashed]
    % far left
    \draw (-14.800,0) -- (-13.875,1.6021) -- (-14.800,3.2043) -- (-15.725,1.6021) -- (-17.575,1.6021) -- (-16.650,0) -- cycle;
    % bottom left
    \draw (-11.100,-9.6129) -- (-12.950,-9.6129) -- (-13.875,-11.215) -- (-12.950,-12.817) -- (-11.100,-12.817) -- (-12.025,-11.215) -- cycle;
    \draw (-7.4000,-6.4086) -- (-8.3250,-8.0107) -- (-10.175,-8.0107) -- (-9.2500,-9.6129) -- (-7.4000,-9.6129) -- (-6.4750,-8.0107) -- cycle;
    \draw (-12.025,-4.8064) -- (-13.875,-4.8064) -- (-14.800,-6.4086) -- (-12.950,-6.4086) -- (-12.025,-8.0107) -- (-11.100,-6.4086) -- cycle;
    % far top left
    \draw (-13.875,8.0107) -- (-14.800,9.6129) -- (-13.875,11.215) -- (-15.725,11.215) -- (-16.650,9.6129) -- (-15.725,8.0107) -- cycle;
    % left
    \draw (-6.4750,-1.6021) -- (-7.4000,0) -- (-6.4750,1.6021) -- (-8.3250,1.6021) -- (-9.2500,0) -- (-8.3250,-1.6021) -- cycle;
    \draw[solid] (-2.7750,1.6021) -- (-1.8500,3.2043) -- (-2.7750,4.8064) -- (-3.7000,3.2043) -- (-5.5500,3.2043) -- (-4.6250,1.6021) -- cycle;
    \draw (-7.4000,3.2043) -- (-6.4750,4.8064) -- (-7.4000,6.4086) -- (-9.2500,6.4086) -- (-10.175,4.8064) -- (-8.3250,4.8064) -- cycle;
    % bottom
    \draw (-0.92500,-8.0107) -- (-1.8500,-9.6129) -- (-0.92500,-11.215) -- (0.92500,-11.215) -- (0,-9.6129) -- (0.92500,-8.0107) -- cycle;
    \draw (4.6250,-4.8064) -- (3.7000,-6.4086) -- (1.8500,-6.4086) -- (2.7750,-8.0107) -- (4.6250,-8.0107) -- (5.5500,-6.4086) -- cycle;
    \draw[solid] (-1.8500,-3.2043) -- (-2.7750,-4.8064) -- (-0.92500,-4.8064) -- (0,-6.4086) -- (0.92500,-4.8064) -- (0,-3.2043) -- cycle;
    % far top
    \draw (-1.8500,9.6129) -- (-2.7750,11.215) -- (-1.8500,12.817) -- (-3.7000,12.817) -- (-4.6250,11.215) -- (-3.7000,9.6129) -- cycle;
    % main right
    \draw[solid] (3.7000,0) -- (5.5500,0) -- (4.6250,1.6021) -- (5.5500,3.2043) -- (3.7000,3.2043) -- (2.7750,1.6021) -- cycle;
    \draw (7.4000,3.2043) -- (9.2500,3.2043) -- (10.175,4.8064) -- (9.2500,6.4086) -- (8.3250,4.8064) -- (6.4750,4.8064) -- cycle;
    \draw (4.6250,4.8064) -- (5.5500,6.4086) -- (4.6250,8.0107) -- (2.7750,8.0107) -- (1.8500,6.4086) -- (3.7000,6.4086) -- cycle;
    % bottom right
    \draw (11.100,-6.4086) -- (10.175,-8.0107) -- (11.100,-9.6129) -- (12.950,-9.6129) -- (12.025,-8.0107) -- (12.950,-6.4086) -- cycle;
    \draw (16.650,-3.2043) -- (15.725,-4.8064) -- (13.875,-4.8064) -- (14.800,-6.4086) -- (16.650,-6.4086) -- (17.575,-4.8064) -- cycle;
    \draw (10.175,-1.6021) -- (9.2500,-3.2043) -- (11.100,-3.2043) -- (12.025,-4.8064) -- (12.950,-3.2043) -- (12.025,-1.6021) -- cycle;
    % far right
    \draw (16.650,6.4086) -- (17.575,8.0107) -- (16.650,9.6129) -- (14.800,9.6129) -- (13.875,8.0107) -- (15.725,8.0107) -- cycle;
  \end{scope}

  % odd bent
  \begin{scope}[red!60!black, thick, densely dashed]
    % far left
    \draw (-16.650,-6.4086) -- (-17.575,-8.0107) -- (-16.650,-9.6129) -- (-14.800,-9.6129) -- (-13.875,-8.0107) -- (-15.725,-8.0107) -- cycle;
    % top left
    \draw (-11.100,6.4086) -- (-10.175,8.0107) -- (-11.100,9.6129) -- (-12.950,9.6129) -- (-12.025,8.0107) -- (-12.950,6.4086) -- cycle;
    \draw (-16.650,3.2043) -- (-15.725,4.8064) -- (-13.875,4.8064) -- (-14.800,6.4086) -- (-16.650,6.4086) -- (-17.575,4.8064) -- cycle;
    \draw (-10.175,1.6021) -- (-9.2500,3.2043) -- (-11.100,3.2043) -- (-12.025,4.8064) -- (-12.950,3.2043) -- (-12.025,1.6021) -- cycle;
    % main left
    \draw[solid] (-2.7750,-1.6021) -- (-3.7000,0) -- (-5.5500,0) -- (-4.6250,-1.6021) -- (-5.5500,-3.2043) -- (-3.7000,-3.2043) -- cycle;
    \draw (-7.4000,-3.2043) -- (-9.2500,-3.2043) -- (-10.175,-4.8064) -- (-9.2500,-6.4086) -- (-8.3250,-4.8064) -- (-6.4750,-4.8064) -- cycle;
    \draw (-4.6250,-4.8064) -- (-5.5500,-6.4086) -- (-4.6250,-8.0107) -- (-2.7750,-8.0107) -- (-1.8500,-6.4086) -- (-3.7000,-6.4086) -- cycle;
    % far bottom
    \draw (1.8500,-9.6129) -- (2.7750,-11.215) -- (1.8500,-12.817) -- (3.7000,-12.817) -- (4.6250,-11.215) -- (3.7000,-9.6129) -- cycle;
    % top
    \draw (0.92500,8.0107) -- (1.8500,9.6129) -- (0.92500,11.215) -- (-0.92500,11.215) -- (0,9.6129) -- (-0.92500,8.0107) -- cycle;
    \draw (-4.6250,4.8064) -- (-3.7000,6.4086) -- (-1.8500,6.4086) -- (-2.7750,8.0107) -- (-4.6250,8.0107) -- (-5.5500,6.4086) -- cycle;
    \draw[solid] (0,3.2043) -- (1.8500,3.2043) -- (2.7750,4.8064) -- (0.92500,4.8064) -- (0,6.4086) -- (-0.92500,4.8064) -- cycle;
    % right
    \draw (6.4750,-1.6021) -- (8.3250,-1.6021) -- (9.2500,0) -- (8.3250,1.6021) -- (6.4750,1.6021) -- (7.4000,0) -- cycle;
    \draw[solid] (2.7750,-1.6021) -- (1.8500,-3.2043) -- (2.7750,-4.8064) -- (3.7000,-3.2043) -- (5.5500,-3.2043) -- (4.6250,-1.6021) -- cycle;
    \draw (7.4000,-3.2043) -- (6.4750,-4.8064) -- (7.4000,-6.4086) -- (9.2500,-6.4086) -- (10.175,-4.8064) -- (8.3250,-4.8064) -- cycle;
    % far bottom right
    \draw (13.875,-8.0107) -- (14.800,-9.6129) -- (13.875,-11.215) -- (15.725,-11.215) -- (16.650,-9.6129) -- (15.725,-8.0107) -- cycle;
    % top right
    \draw (11.100,9.6129) -- (12.950,9.6129) -- (13.875,11.215) -- (12.950,12.817) -- (11.100,12.817) -- (12.025,11.215) -- cycle;
    \draw (7.4000,6.4086) -- (8.3250,8.0107) -- (10.175,8.0107) -- (9.2500,9.6129) -- (7.4000,9.6129) -- (6.4750,8.0107) -- cycle;
    \draw (12.025,4.8064) -- (13.875,4.8064) -- (14.800,6.4086) -- (12.950,6.4086) -- (12.025,8.0107) -- (11.100,6.4086) -- cycle;
    % far right
    \draw (17.575,-1.6021) -- (16.650,0) -- (14.800,0) -- (13.875,-1.6021) -- (14.800,-3.2043) -- (15.725,-1.6021) -- cycle;
  \end{scope}

  % pivot
  \begin{scope}[black!60!black, thick]
    % left
    \draw (-12.025,-1.6021) circle[radius=0.15];
    % bottom left
    \draw (-4.6250,-11.215) circle[radius=0.15];
    % top left
    \draw (-7.4000,9.6129) circle[radius=0.15];
    % center
    \draw (0,0) circle[radius=0.15];
    % bottom right
    \draw (7.4000,-9.6129) circle[radius=0.15];
    % top right (almost off screen)
    \draw (4.6250,11.215) circle[radius=0.15];
    % right
    \draw (12.025,1.6021) circle[radius=0.15];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    % far left
    \draw (-15.725,1.6021) circle[radius=0.15];
    % bottom left
    \draw (-12.025,-11.215) circle[radius=0.15];
    \draw (-8.3250,-8.0107) circle[radius=0.15];
    \draw (-12.950,-6.4086) circle[radius=0.15];
    % far top left
    \draw (-14.800,9.6129) circle[radius=0.15];
    % left
    \draw (-7.4000,0) circle[radius=0.15];
    \draw (-3.7000,3.2043) circle[radius=0.15];
    \draw (-8.3250,4.8064) circle[radius=0.15];
    % bottom
    \draw (0,-9.6129) circle[radius=0.15];
    \draw (3.7000,-6.4086) circle[radius=0.15];
    \draw (-0.92500,-4.8064) circle[radius=0.15];
    % far top
    \draw (-2.7750,11.215) circle[radius=0.15];
    % main right
    \draw (4.6250,1.6021) circle[radius=0.15];
    \draw (8.3250,4.8064) circle[radius=0.15];
    \draw (3.7000,6.4086) circle[radius=0.15];
    % bottom right
    \draw (12.025,-8.0107) circle[radius=0.15];
    \draw (15.725,-4.8064) circle[radius=0.15];
    \draw (11.100,-3.2043) circle[radius=0.15];
    % far right
    \draw (15.725,8.0107) circle[radius=0.15];    
  \end{scope}
  \begin{scope}[red!60!black, thick]
    % far left
    \draw (-15.725,-8.0107) circle[radius=0.15];
    % top left
    \draw (-12.025,8.0107) circle[radius=0.15];
    \draw (-15.725,4.8064) circle[radius=0.15];
    \draw (-11.100,3.2043) circle[radius=0.15];
    % main left
    \draw (-4.6250,-1.6021) circle[radius=0.15];
    \draw (-8.3250,-4.8064) circle[radius=0.15];
    \draw (-3.7000,-6.4086) circle[radius=0.15];
    % far bottom
    \draw (2.7750,-11.215) circle[radius=0.15];
    % top
    \draw (0,9.6129) circle[radius=0.15];
    \draw (-3.7000,6.4086) circle[radius=0.15];
    \draw (0.92500,4.8064) circle[radius=0.15];
    % right
    \draw (7.4000,0) circle[radius=0.15];
    \draw (3.7000,-3.2043) circle[radius=0.15];
    \draw (8.3250,-4.8064) circle[radius=0.15];
    % far bottom right
    \draw (14.800,-9.6129) circle[radius=0.15];
    % top right
    \draw (12.025,11.215) circle[radius=0.15];
    \draw (8.3250,8.0107) circle[radius=0.15];
    \draw (12.950,6.4086) circle[radius=0.15];
    % far right
    \draw (15.725,-1.6021) circle[radius=0.15];
  \end{scope}

\end{tikzpicture}

==> img/tri/cyclone-motif-fundamental.tikz <==
\begin{tikzpicture}[scale=0.3]
  \clip (-10.000,-10.000) rectangle (10.000,10.000);
  \begin{scope}[lightgray]
    \draw (-14.800,-14.419) -- (14.800,-14.419);
    \draw (-14.800,-12.817) -- (14.800,-12.817);
    \draw (-14.800,-11.215) -- (14.800,-11.215);
    \draw (-14.800,-9.6129) -- (14.800,-9.6129);
    \draw (-14.800,-8.0107) -- (14.800,-8.0107);
    \draw (-14.800,-6.4086) -- (14.800,-6.4086);
    \draw (-14.800,-4.8064) -- (14.800,-4.8064);
    \draw (-14.800,-3.2043) -- (14.800,-3.2043);
    \draw (-14.800,-1.6021) -- (14.800,-1.6021);
    \draw (-14.800,0) -- (14.800,0);
    \draw (-14.800,1.6021) -- (14.800,1.6021);
    \draw (-14.800,3.2043) -- (14.800,3.2043);
    \draw (-14.800,4.8064) -- (14.800,4.8064);
    \draw (-14.800,6.4086) -- (14.800,6.4086);
    \draw (-14.800,8.0107) -- (14.800,8.0107);
    \draw (-14.800,9.6129) -- (14.800,9.6129);
    \draw (-14.800,11.215) -- (14.800,11.215);
    \draw (-14.800,12.817) -- (14.800,12.817);
    \draw (-14.800,14.419) -- (14.800,14.419);
    \draw (-30.525,-14.419) -- (-13.875,14.419);
    \draw (-28.675,-14.419) -- (-12.025,14.419);
    \draw (-26.825,-14.419) -- (-10.175,14.419);
    \draw (-24.975,-14.419) -- (-8.3250,14.419);
    \draw (-23.125,-14.419) -- (-6.4750,14.419);
    \draw (-21.275,-14.419) -- (-4.6250,14.419);
    \draw (-19.425,-14.419) -- (-2.7750,14.419);
    \draw (-17.575,-14.419) -- (-0.92500,14.419);
    \draw (-15.725,-14.419) -- (0.92500,14.419);
    \draw (-13.875,-14.419) -- (2.7750,14.419);
    \draw (-12.025,-14.419) -- (4.6250,14.419);
    \draw (-10.175,-14.419) -- (6.4750,14.419);
    \draw (-8.3250,-14.419) -- (8.3250,14.419);
    \draw (-6.4750,-14.419) -- (10.175,14.419);
    \draw (-4.6250,-14.419) -- (12.025,14.419);
    \draw (-2.7750,-14.419) -- (13.875,14.419);
    \draw (-0.92500,-14.419) -- (15.725,14.419);
    \draw (0.92500,-14.419) -- (17.575,14.419);
    \draw (2.7750,-14.419) -- (19.425,14.419);
    \draw (4.6250,-14.419) -- (21.275,14.419);
    \draw (6.4750,-14.419) -- (23.125,14.419);
    \draw (8.3250,-14.419) -- (24.975,14.419);
    \draw (10.175,-14.419) -- (26.825,14.419);
    \draw (12.025,-14.419) -- (28.675,14.419);
    \draw (13.875,-14.419) -- (30.525,14.419);
    \draw (-13.875,-14.419) -- (-30.525,14.419);
    \draw (-12.025,-14.419) -- (-28.675,14.419);
    \draw (-10.175,-14.419) -- (-26.825,14.419);
    \draw (-8.3250,-14.419) -- (-24.975,14.419);
    \draw (-6.4750,-14.419) -- (-23.125,14.419);
    \draw (-4.6250,-14.419) -- (-21.275,14.419);
    \draw (-2.7750,-14.419) -- (-19.425,14.419);
    \draw (-0.92500,-14.419) -- (-17.575,14.419);
    \draw (0.92500,-14.419) -- (-15.725,14.419);
    \draw (2.7750,-14.419) -- (-13.875,14.419);
    \draw (4.6250,-14.419) -- (-12.025,14.419);
    \draw (6.4750,-14.419) -- (-10.175,14.419);
    \draw (8.3250,-14.419) -- (-8.3250,14.419);
    \draw (10.175,-14.419) -- (-6.4750,14.419);
    \draw (12.025,-14.419) -- (-4.6250,14.419);
    \draw (13.875,-14.419) -- (-2.7750,14.419);
    \draw (15.725,-14.419) -- (-0.92500,14.419);
    \draw (17.575,-14.419) -- (0.92500,14.419);
    \draw (19.425,-14.419) -- (2.7750,14.419);
    \draw (21.275,-14.419) -- (4.6250,14.419);
    \draw (23.125,-14.419) -- (6.4750,14.419);
    \draw (24.975,-14.419) -- (8.3250,14.419);
    \draw (26.825,-14.419) -- (10.175,14.419);
    \draw (28.675,-14.419) -- (12.025,14.419);
    \draw (30.525,-14.419) -- (13.875,14.419);
  \end{scope}
  \begin{scope}[green!60!black, fill opacity=0.1]
    \fill (-6.4750,-1.6021) -- (-7.4000,0) -- (-6.4750,1.6021) -- (-8.3250,1.6021) -- (-9.2500,3.2043) -- (-11.100,3.2043) -- (-12.025,4.8064) -- (-12.950,3.2043) -- (-14.800,3.2043) -- (-15.725,1.6021) -- (-17.575,1.6021) -- (-16.650,0) -- (-17.575,-1.6021) -- (-16.650,-3.2043) -- (-17.575,-4.8064) -- (-15.725,-4.8064) -- (-14.800,-6.4086) -- (-12.950,-6.4086) -- (-12.025,-8.0107) -- (-11.100,-6.4086) -- (-9.2500,-6.4086) -- (-8.3250,-4.8064) -- (-6.4750,-4.8064) -- (-7.4000,-3.2043) -- cycle;
    \fill (-4.6250,-4.8064) -- (-5.5500,-6.4086) -- (-7.4000,-6.4086) -- (-8.3250,-8.0107) -- (-10.175,-8.0107) -- (-9.2500,-9.6129) -- (-10.175,-11.215) -- (-9.2500,-12.817) -- (-10.175,-14.419) -- (0.92500,-14.419) -- (0,-12.817) -- (0.92500,-11.215) -- (0,-9.6129) -- (0.92500,-8.0107) -- (-0.92500,-8.0107) -- (-1.8500,-6.4086) -- (-3.7000,-6.4086) -- cycle;
    \fill (-7.4000,3.2043) -- (-6.4750,4.8064) -- (-4.6250,4.8064) -- (-3.7000,6.4086) -- (-1.8500,6.4086) -- (-2.7750,8.0107) -- (-1.8500,9.6129) -- (-2.7750,11.215) -- (-1.8500,12.817) -- (-3.7000,12.817) -- (-4.6250,14.419) -- (-10.175,14.419) -- (-11.100,12.817) -- (-12.950,12.817) -- (-12.025,11.215) -- (-12.950,9.6129) -- (-12.025,8.0107) -- (-12.950,6.4086) -- (-11.100,6.4086) -- (-10.175,4.8064) -- (-8.3250,4.8064) -- cycle;
    \fill (-4.6250,-1.6021) -- (-5.5500,-3.2043) -- (-3.7000,-3.2043) -- (-2.7750,-4.8064) -- (-0.92500,-4.8064) -- (0,-6.4086) -- (0.92500,-4.8064) -- (2.7750,-4.8064) -- (3.7000,-3.2043) -- (5.5500,-3.2043) -- (4.6250,-1.6021) -- (5.5500,0) -- (4.6250,1.6021) -- (5.5500,3.2043) -- (3.7000,3.2043) -- (2.7750,4.8064) -- (0.92500,4.8064) -- (0,6.4086) -- (-0.92500,4.8064) -- (-2.7750,4.8064) -- (-3.7000,3.2043) -- (-5.5500,3.2043) -- (-4.6250,1.6021) -- (-5.5500,0) -- cycle;
    \fill (7.4000,-3.2043) -- (6.4750,-4.8064) -- (4.6250,-4.8064) -- (3.7000,-6.4086) -- (1.8500,-6.4086) -- (2.7750,-8.0107) -- (1.8500,-9.6129) -- (2.7750,-11.215) -- (1.8500,-12.817) -- (3.7000,-12.817) -- (4.6250,-14.419) -- (10.175,-14.419) -- (11.100,-12.817) -- (12.950,-12.817) -- (12.025,-11.215) -- (12.950,-9.6129) -- (12.025,-8.0107) -- (12.950,-6.4086) -- (11.100,-6.4086) -- (10.175,-4.8064) -- (8.3250,-4.8064) -- cycle;
    \fill (4.6250,4.8064) -- (5.5500,6.4086) -- (7.4000,6.4086) -- (8.3250,8.0107) -- (10.175,8.0107) -- (9.2500,9.6129) -- (10.175,11.215) -- (9.2500,12.817) -- (10.175,14.419) -- (-0.92500,14.419) -- (0,12.817) -- (-0.92500,11.215) -- (0,9.6129) -- (-0.92500,8.0107) -- (0.92500,8.0107) -- (1.8500,6.4086) -- (3.7000,6.4086) -- cycle;
    \fill (17.575,-1.6021) -- (16.650,0) -- (17.575,1.6021) -- (16.650,3.2043) -- (17.575,4.8064) -- (15.725,4.8064) -- (14.800,6.4086) -- (12.950,6.4086) -- (12.025,8.0107) -- (11.100,6.4086) -- (9.2500,6.4086) -- (8.3250,4.8064) -- (6.4750,4.8064) -- (7.4000,3.2043) -- (6.4750,1.6021) -- (7.4000,0) -- (6.4750,-1.6021) -- (8.3250,-1.6021) -- (9.2500,-3.2043) -- (11.100,-3.2043) -- (12.025,-4.8064) -- (12.950,-3.2043) -- (14.800,-3.2043) -- (15.725,-1.6021) -- cycle;
  \end{scope}
  \begin{scope}[green!60!black!60!black, thick, densely dashed]
    \draw (-6.4750,-1.6021) -- (-7.4000,0) -- (-6.4750,1.6021) -- (-8.3250,1.6021) -- (-9.2500,3.2043) -- (-11.100,3.2043) -- (-12.025,4.8064) -- (-12.950,3.2043) -- (-14.800,3.2043) -- (-15.725,1.6021) -- (-17.575,1.6021) -- (-16.650,0) -- (-17.575,-1.6021) -- (-16.650,-3.2043) -- (-17.575,-4.8064) -- (-15.725,-4.8064) -- (-14.800,-6.4086) -- (-12.950,-6.4086) -- (-12.025,-8.0107) -- (-11.100,-6.4086) -- (-9.2500,-6.4086) -- (-8.3250,-4.8064) -- (-6.4750,-4.8064) -- (-7.4000,-3.2043) -- cycle;
    \fill (-6.4750,-1.6021) circle[radius=0.20000];
    \fill (-8.3250,-1.6021) circle[radius=0.20000];
    \fill (-10.175,-1.6021) circle[radius=0.20000];
    \fill (-12.025,-1.6021) circle[radius=0.20000];
    \fill (-13.875,-1.6021) circle[radius=0.20000];
    \fill (-15.725,-1.6021) circle[radius=0.20000];
    \fill (-17.575,-1.6021) circle[radius=0.20000];
    \fill (-7.4000,-3.2043) circle[radius=0.20000];
    \fill (-9.2500,-3.2043) circle[radius=0.20000];
    \fill (-11.100,-3.2043) circle[radius=0.20000];
    \fill (-12.950,-3.2043) circle[radius=0.20000];
    \fill (-14.800,-3.2043) circle[radius=0.20000];
    \fill (-16.650,-3.2043) circle[radius=0.20000];
    \fill (-6.4750,-4.8064) circle[radius=0.20000];
    \fill (-8.3250,-4.8064) circle[radius=0.20000];
    \fill (-10.175,-4.8064) circle[radius=0.20000];
    \fill (-12.025,-4.8064) circle[radius=0.20000];
    \fill (-13.875,-4.8064) circle[radius=0.20000];
    \fill (-15.725,-4.8064) circle[radius=0.20000];
    \fill (-17.575,-4.8064) circle[radius=0.20000];
    \fill (-9.2500,-6.4086) circle[radius=0.20000];
    \fill (-11.100,-6.4086) circle[radius=0.20000];
    \fill (-12.950,-6.4086) circle[radius=0.20000];
    \fill (-14.800,-6.4086) circle[radius=0.20000];
    \fill (-12.025,-8.0107) circle[radius=0.20000];
    \fill (-7.4000,0) circle[radius=0.20000];
    \fill (-9.2500,0) circle[radius=0.20000];
    \fill (-11.100,0) circle[radius=0.20000];
    \fill (-12.950,0) circle[radius=0.20000];
    \fill (-14.800,0) circle[radius=0.20000];
    \fill (-16.650,0) circle[radius=0.20000];
    \fill (-17.575,1.6021) circle[radius=0.20000];
    \fill (-6.4750,1.6021) circle[radius=0.20000];
    \fill (-8.3250,1.6021) circle[radius=0.20000];
    \fill (-10.175,1.6021) circle[radius=0.20000];
    \fill (-12.025,1.6021) circle[radius=0.20000];
    \fill (-13.875,1.6021) circle[radius=0.20000];
    \fill (-15.725,1.6021) circle[radius=0.20000];
    \fill (-9.2500,3.2043) circle[radius=0.20000];
    \fill (-11.100,3.2043) circle[radius=0.20000];
    \fill (-12.950,3.2043) circle[radius=0.20000];
    \fill (-14.800,3.2043) circle[radius=0.20000];
    \fill (-12.025,4.8064) circle[radius=0.20000];
    \draw (-4.6250,-4.8064) -- (-5.5500,-6.4086) -- (-7.4000,-6.4086) -- (-8.3250,-8.0107) -- (-10.175,-8.0107) -- (-9.2500,-9.6129) -- (-10.175,-11.215) -- (-9.2500,-12.817) -- (-10.175,-14.419) -- (0.92500,-14.419) -- (0,-12.817) -- (0.92500,-11.215) -- (0,-9.6129) -- (0.92500,-8.0107) -- (-0.92500,-8.0107) -- (-1.8500,-6.4086) -- (-3.7000,-6.4086) -- cycle;
    \fill (-4.6250,-4.8064) circle[radius=0.20000];
    \fill (-5.5500,-6.4086) circle[radius=0.20000];
    \fill (-7.4000,-6.4086) circle[radius=0.20000];
    \fill (-3.7000,-6.4086) circle[radius=0.20000];
    \fill (-1.8500,-6.4086) circle[radius=0.20000];
    \fill (-6.4750,-8.0107) circle[radius=0.20000];
    \fill (-8.3250,-8.0107) circle[radius=0.20000];
    \fill (-10.175,-8.0107) circle[radius=0.20000];
    \fill (-4.6250,-8.0107) circle[radius=0.20000];
    \fill (-2.7750,-8.0107) circle[radius=0.20000];
    \fill (-0.92500,-8.0107) circle[radius=0.20000];
    \fill (0.92500,-8.0107) circle[radius=0.20000];
    \fill (-7.4000,-9.6129) circle[radius=0.20000];
    \fill (-9.2500,-9.6129) circle[radius=0.20000];
    \fill (-5.5500,-9.6129) circle[radius=0.20000];
    \fill (-3.7000,-9.6129) circle[radius=0.20000];
    \fill (-1.8500,-9.6129) circle[radius=0.20000];
    \fill (0,-9.6129) circle[radius=0.20000];
    \fill (-8.3250,-11.215) circle[radius=0.20000];
    \fill (-10.175,-11.215) circle[radius=0.20000];
    \fill (-6.4750,-11.215) circle[radius=0.20000];
    \fill (-4.6250,-11.215) circle[radius=0.20000];
    \fill (-2.7750,-11.215) circle[radius=0.20000];
    \fill (-0.92500,-11.215) circle[radius=0.20000];
    \fill (0.92500,-11.215) circle[radius=0.20000];
    \fill (-9.2500,-12.817) circle[radius=0.20000];
    \fill (-7.4000,-12.817) circle[radius=0.20000];
    \fill (-5.5500,-12.817) circle[radius=0.20000];
    \fill (-3.7000,-12.817) circle[radius=0.20000];
    \fill (-1.8500,-12.817) circle[radius=0.20000];
    \fill (0,-12.817) circle[radius=0.20000];
    \fill (-10.175,-14.419) circle[radius=0.20000];
    \fill (-8.3250,-14.419) circle[radius=0.20000];
    \fill (-6.4750,-14.419) circle[radius=0.20000];
    \fill (-4.6250,-14.419) circle[radius=0.20000];
    \fill (-2.7750,-14.419) circle[radius=0.20000];
    \fill (-0.92500,-14.419) circle[radius=0.20000];
    \fill (0.92500,-14.419) circle[radius=0.20000];
    \draw (-7.4000,3.2043) -- (-6.4750,4.8064) -- (-4.6250,4.8064) -- (-3.7000,6.4086) -- (-1.8500,6.4086) -- (-2.7750,8.0107) -- (-1.8500,9.6129) -- (-2.7750,11.215) -- (-1.8500,12.817) -- (-3.7000,12.817) -- (-4.6250,14.419) -- (-10.175,14.419) -- (-11.100,12.817) -- (-12.950,12.817) -- (-12.025,11.215) -- (-12.950,9.6129) -- (-12.025,8.0107) -- (-12.950,6.4086) -- (-11.100,6.4086) -- (-10.175,4.8064) -- (-8.3250,4.8064) -- cycle;
    \fill (-7.4000,3.2043) circle[radius=0.20000];
    \fill (-4.6250,4.8064) circle[radius=0.20000];
    \fill (-6.4750,4.8064) circle[radius=0.20000];
    \fill (-8.3250,4.8064) circle[radius=0.20000];
    \fill (-10.175,4.8064) circle[radius=0.20000];
    \fill (-1.8500,6.4086) circle[radius=0.20000];
    \fill (-3.7000,6.4086) circle[radius=0.20000];
    \fill (-5.5500,6.4086) circle[radius=0.20000];
    \fill (-7.4000,6.4086) circle[radius=0.20000];
    \fill (-9.2500,6.4086) circle[radius=0.20000];
    \fill (-11.100,6.4086) circle[radius=0.20000];
    \fill (-12.950,6.4086) circle[radius=0.20000];
    \fill (-2.7750,8.0107) circle[radius=0.20000];
    \fill (-4.6250,8.0107) circle[radius=0.20000];
    \fill (-6.4750,8.0107) circle[radius=0.20000];
    \fill (-8.3250,8.0107) circle[radius=0.20000];
    \fill (-10.175,8.0107) circle[radius=0.20000];
    \fill (-12.025,8.0107) circle[radius=0.20000];
    \fill (-12.950,9.6129) circle[radius=0.20000];
    \fill (-1.8500,9.6129) circle[radius=0.20000];
    \fill (-3.7000,9.6129) circle[radius=0.20000];
    \fill (-5.5500,9.6129) circle[radius=0.20000];
    \fill (-7.4000,9.6129) circle[radius=0.20000];
    \fill (-9.2500,9.6129) circle[radius=0.20000];
    \fill (-11.100,9.6129) circle[radius=0.20000];
    \fill (-12.025,11.215) circle[radius=0.20000];
    \fill (-2.7750,11.215) circle[radius=0.20000];
    \fill (-4.6250,11.215) circle[radius=0.20000];
    \fill (-6.4750,11.215) circle[radius=0.20000];
    \fill (-8.3250,11.215) circle[radius=0.20000];
    \fill (-10.175,11.215) circle[radius=0.20000];
    \fill (-11.100,12.817) circle[radius=0.20000];
    \fill (-12.950,12.817) circle[radius=0.20000];
    \fill (-1.8500,12.817) circle[radius=0.20000];
    \fill (-3.7000,12.817) circle[radius=0.20000];
    \fill (-5.5500,12.817) circle[radius=0.20000];
    \fill (-7.4000,12.817) circle[radius=0.20000];
    \fill (-9.2500,12.817) circle[radius=0.20000];
    \fill (-10.175,14.419) circle[radius=0.20000];
    \fill (-4.6250,14.419) circle[radius=0.20000];
    \fill (-6.4750,14.419) circle[radius=0.20000];
    \fill (-8.3250,14.419) circle[radius=0.20000];
    \draw[solid] (-4.6250,-1.6021) -- (-5.5500,-3.2043) -- (-3.7000,-3.2043) -- (-2.7750,-4.8064) -- (-0.92500,-4.8064) -- (0,-6.4086) -- (0.92500,-4.8064) -- (2.7750,-4.8064) -- (3.7000,-3.2043) -- (5.5500,-3.2043) -- (4.6250,-1.6021) -- (5.5500,0) -- (4.6250,1.6021) -- (5.5500,3.2043) -- (3.7000,3.2043) -- (2.7750,4.8064) -- (0.92500,4.8064) -- (0,6.4086) -- (-0.92500,4.8064) -- (-2.7750,4.8064) -- (-3.7000,3.2043) -- (-5.5500,3.2043) -- (-4.6250,1.6021) -- (-5.5500,0) -- cycle;
    \fill (-2.7750,-1.6021) circle[radius=0.20000];
    \fill (-4.6250,-1.6021) circle[radius=0.20000];
    \fill (-0.92500,-1.6021) circle[radius=0.20000];
    \fill (0.92500,-1.6021) circle[radius=0.20000];
    \fill (2.7750,-1.6021) circle[radius=0.20000];
    \fill (4.6250,-1.6021) circle[radius=0.20000];
    \fill (-3.7000,-3.2043) circle[radius=0.20000];
    \fill (-5.5500,-3.2043) circle[radius=0.20000];
    \fill (-1.8500,-3.2043) circle[radius=0.20000];
    \fill (0,-3.2043) circle[radius=0.20000];
    \fill (1.8500,-3.2043) circle[radius=0.20000];
    \fill (3.7000,-3.2043) circle[radius=0.20000];
    \fill (5.5500,-3.2043) circle[radius=0.20000];
    \fill (-2.7750,-4.8064) circle[radius=0.20000];
    \fill (-0.92500,-4.8064) circle[radius=0.20000];
    \fill (0.92500,-4.8064) circle[radius=0.20000];
    \fill (2.7750,-4.8064) circle[radius=0.20000];
    \fill (0,-6.4086) circle[radius=0.20000];
    \fill (-1.8500,0) circle[radius=0.20000];
    \fill (-3.7000,0) circle[radius=0.20000];
    \fill (-5.5500,0) circle[radius=0.20000];
    \fill (0,0) circle[radius=0.20000];
    \fill (1.8500,0) circle[radius=0.20000];
    \fill (3.7000,0) circle[radius=0.20000];
    \fill (5.5500,0) circle[radius=0.20000];
    \fill (-0.92500,1.6021) circle[radius=0.20000];
    \fill (-2.7750,1.6021) circle[radius=0.20000];
    \fill (-4.6250,1.6021) circle[radius=0.20000];
    \fill (0.92500,1.6021) circle[radius=0.20000];
    \fill (2.7750,1.6021) circle[radius=0.20000];
    \fill (4.6250,1.6021) circle[radius=0.20000];
    \fill (0,3.2043) circle[radius=0.20000];
    \fill (-1.8500,3.2043) circle[radius=0.20000];
    \fill (-3.7000,3.2043) circle[radius=0.20000];
    \fill (-5.5500,3.2043) circle[radius=0.20000];
    \fill (1.8500,3.2043) circle[radius=0.20000];
    \fill (3.7000,3.2043) circle[radius=0.20000];
    \fill (5.5500,3.2043) circle[radius=0.20000];
    \fill (0.92500,4.8064) circle[radius=0.20000];
    \fill (-0.92500,4.8064) circle[radius=0.20000];
    \fill (-2.7750,4.8064) circle[radius=0.20000];
    \fill (2.7750,4.8064) circle[radius=0.20000];
    \fill (0,6.4086) circle[radius=0.20000];
    \draw (7.4000,-3.2043) -- (6.4750,-4.8064) -- (4.6250,-4.8064) -- (3.7000,-6.4086) -- (1.8500,-6.4086) -- (2.7750,-8.0107) -- (1.8500,-9.6129) -- (2.7750,-11.215) -- (1.8500,-12.817) -- (3.7000,-12.817) -- (4.6250,-14.419) -- (10.175,-14.419) -- (11.100,-12.817) -- (12.950,-12.817) -- (12.025,-11.215) -- (12.950,-9.6129) -- (12.025,-8.0107) -- (12.950,-6.4086) -- (11.100,-6.4086) -- (10.175,-4.8064) -- (8.3250,-4.8064) -- cycle;
    \fill (7.4000,-3.2043) circle[radius=0.20000];
    \fill (4.6250,-4.8064) circle[radius=0.20000];
    \fill (6.4750,-4.8064) circle[radius=0.20000];
    \fill (8.3250,-4.8064) circle[radius=0.20000];
    \fill (10.175,-4.8064) circle[radius=0.20000];
    \fill (1.8500,-6.4086) circle[radius=0.20000];
    \fill (3.7000,-6.4086) circle[radius=0.20000];
    \fill (5.5500,-6.4086) circle[radius=0.20000];
    \fill (7.4000,-6.4086) circle[radius=0.20000];
    \fill (9.2500,-6.4086) circle[radius=0.20000];
    \fill (11.100,-6.4086) circle[radius=0.20000];
    \fill (12.950,-6.4086) circle[radius=0.20000];
    \fill (2.7750,-8.0107) circle[radius=0.20000];
    \fill (4.6250,-8.0107) circle[radius=0.20000];
    \fill (6.4750,-8.0107) circle[radius=0.20000];
    \fill (8.3250,-8.0107) circle[radius=0.20000];
    \fill (10.175,-8.0107) circle[radius=0.20000];
    \fill (12.025,-8.0107) circle[radius=0.20000];
    \fill (12.950,-9.6129) circle[radius=0.20000];
    \fill (1.8500,-9.6129) circle[radius=0.20000];
    \fill (3.7000,-9.6129) circle[radius=0.20000];
    \fill (5.5500,-9.6129) circle[radius=0.20000];
    \fill (7.4000,-9.6129) circle[radius=0.20000];
    \fill (9.2500,-9.6129) circle[radius=0.20000];
    \fill (11.100,-9.6129) circle[radius=0.20000];
    \fill (12.025,-11.215) circle[radius=0.20000];
    \fill (2.7750,-11.215) circle[radius=0.20000];
    \fill (4.6250,-11.215) circle[radius=0.20000];
    \fill (6.4750,-11.215) circle[radius=0.20000];
    \fill (8.3250,-11.215) circle[radius=0.20000];
    \fill (10.175,-11.215) circle[radius=0.20000];
    \fill (11.100,-12.817) circle[radius=0.20000];
    \fill (12.950,-12.817) circle[radius=0.20000];
    \fill (1.8500,-12.817) circle[radius=0.20000];
    \fill (3.7000,-12.817) circle[radius=0.20000];
    \fill (5.5500,-12.817) circle[radius=0.20000];
    \fill (7.4000,-12.817) circle[radius=0.20000];
    \fill (9.2500,-12.817) circle[radius=0.20000];
    \fill (10.175,-14.419) circle[radius=0.20000];
    \fill (4.6250,-14.419) circle[radius=0.20000];
    \fill (6.4750,-14.419) circle[radius=0.20000];
    \fill (8.3250,-14.419) circle[radius=0.20000];
    \draw (4.6250,4.8064) -- (5.5500,6.4086) -- (7.4000,6.4086) -- (8.3250,8.0107) -- (10.175,8.0107) -- (9.2500,9.6129) -- (10.175,11.215) -- (9.2500,12.817) -- (10.175,14.419) -- (-0.92500,14.419) -- (0,12.817) -- (-0.92500,11.215) -- (0,9.6129) -- (-0.92500,8.0107) -- (0.92500,8.0107) -- (1.8500,6.4086) -- (3.7000,6.4086) -- cycle;
    \fill (4.6250,4.8064) circle[radius=0.20000];
    \fill (1.8500,6.4086) circle[radius=0.20000];
    \fill (3.7000,6.4086) circle[radius=0.20000];
    \fill (5.5500,6.4086) circle[radius=0.20000];
    \fill (7.4000,6.4086) circle[radius=0.20000];
    \fill (2.7750,8.0107) circle[radius=0.20000];
    \fill (0.92500,8.0107) circle[radius=0.20000];
    \fill (-0.92500,8.0107) circle[radius=0.20000];
    \fill (4.6250,8.0107) circle[radius=0.20000];
    \fill (6.4750,8.0107) circle[radius=0.20000];
    \fill (8.3250,8.0107) circle[radius=0.20000];
    \fill (10.175,8.0107) circle[radius=0.20000];
    \fill (3.7000,9.6129) circle[radius=0.20000];
    \fill (1.8500,9.6129) circle[radius=0.20000];
    \fill (0,9.6129) circle[radius=0.20000];
    \fill (5.5500,9.6129) circle[radius=0.20000];
    \fill (7.4000,9.6129) circle[radius=0.20000];
    \fill (9.2500,9.6129) circle[radius=0.20000];
    \fill (4.6250,11.215) circle[radius=0.20000];
    \fill (2.7750,11.215) circle[radius=0.20000];
    \fill (0.92500,11.215) circle[radius=0.20000];
    \fill (-0.92500,11.215) circle[radius=0.20000];
    \fill (6.4750,11.215) circle[radius=0.20000];
    \fill (8.3250,11.215) circle[radius=0.20000];
    \fill (10.175,11.215) circle[radius=0.20000];
    \fill (5.5500,12.817) circle[radius=0.20000];
    \fill (3.7000,12.817) circle[radius=0.20000];
    \fill (1.8500,12.817) circle[radius=0.20000];
    \fill (0,12.817) circle[radius=0.20000];
    \fill (7.4000,12.817) circle[radius=0.20000];
    \fill (9.2500,12.817) circle[radius=0.20000];
    \fill (6.4750,14.419) circle[radius=0.20000];
    \fill (4.6250,14.419) circle[radius=0.20000];
    \fill (2.7750,14.419) circle[radius=0.20000];
    \fill (0.92500,14.419) circle[radius=0.20000];
    \fill (-0.92500,14.419) circle[radius=0.20000];
    \fill (8.3250,14.419) circle[radius=0.20000];
    \fill (10.175,14.419) circle[radius=0.20000];
    \draw (17.575,-1.6021) -- (16.650,0) -- (17.575,1.6021) -- (16.650,3.2043) -- (17.575,4.8064) -- (15.725,4.8064) -- (14.800,6.4086) -- (12.950,6.4086) -- (12.025,8.0107) -- (11.100,6.4086) -- (9.2500,6.4086) -- (8.3250,4.8064) -- (6.4750,4.8064) -- (7.4000,3.2043) -- (6.4750,1.6021) -- (7.4000,0) -- (6.4750,-1.6021) -- (8.3250,-1.6021) -- (9.2500,-3.2043) -- (11.100,-3.2043) -- (12.025,-4.8064) -- (12.950,-3.2043) -- (14.800,-3.2043) -- (15.725,-1.6021) -- cycle;
    \fill (17.575,-1.6021) circle[radius=0.20000];
    \fill (6.4750,-1.6021) circle[radius=0.20000];
    \fill (8.3250,-1.6021) circle[radius=0.20000];
    \fill (10.175,-1.6021) circle[radius=0.20000];
    \fill (12.025,-1.6021) circle[radius=0.20000];
    \fill (13.875,-1.6021) circle[radius=0.20000];
    \fill (15.725,-1.6021) circle[radius=0.20000];
    \fill (9.2500,-3.2043) circle[radius=0.20000];
    \fill (11.100,-3.2043) circle[radius=0.20000];
    \fill (12.950,-3.2043) circle[radius=0.20000];
    \fill (14.800,-3.2043) circle[radius=0.20000];
    \fill (12.025,-4.8064) circle[radius=0.20000];
    \fill (7.4000,0) circle[radius=0.20000];
    \fill (9.2500,0) circle[radius=0.20000];
    \fill (11.100,0) circle[radius=0.20000];
    \fill (12.950,0) circle[radius=0.20000];
    \fill (14.800,0) circle[radius=0.20000];
    \fill (16.650,0) circle[radius=0.20000];
    \fill (6.4750,1.6021) circle[radius=0.20000];
    \fill (8.3250,1.6021) circle[radius=0.20000];
    \fill (10.175,1.6021) circle[radius=0.20000];
    \fill (12.025,1.6021) circle[radius=0.20000];
    \fill (13.875,1.6021) circle[radius=0.20000];
    \fill (15.725,1.6021) circle[radius=0.20000];
    \fill (17.575,1.6021) circle[radius=0.20000];
    \fill (7.4000,3.2043) circle[radius=0.20000];
    \fill (9.2500,3.2043) circle[radius=0.20000];
    \fill (11.100,3.2043) circle[radius=0.20000];
    \fill (12.950,3.2043) circle[radius=0.20000];
    \fill (14.800,3.2043) circle[radius=0.20000];
    \fill (16.650,3.2043) circle[radius=0.20000];
    \fill (6.4750,4.8064) circle[radius=0.20000];
    \fill (8.3250,4.8064) circle[radius=0.20000];
    \fill (10.175,4.8064) circle[radius=0.20000];
    \fill (12.025,4.8064) circle[radius=0.20000];
    \fill (13.875,4.8064) circle[radius=0.20000];
    \fill (15.725,4.8064) circle[radius=0.20000];
    \fill (17.575,4.8064) circle[radius=0.20000];
    \fill (9.2500,6.4086) circle[radius=0.20000];
    \fill (11.100,6.4086) circle[radius=0.20000];
    \fill (12.950,6.4086) circle[radius=0.20000];
    \fill (14.800,6.4086) circle[radius=0.20000];
    \fill (12.025,8.0107) circle[radius=0.20000];
  \end{scope}
\end{tikzpicture}

==> img/tri/cyclone.tikz <==
\begin{tikzpicture}[scale=0.4]
  \clip (-14.167,-10.000) rectangle (14.167,10.000);
  \begin{scope}[lightgray]
    \draw (-18.500,-14.419) -- (18.500,-14.419);
    \draw (-18.500,-12.817) -- (18.500,-12.817);
    \draw (-18.500,-11.215) -- (18.500,-11.215);
    \draw (-18.500,-9.6129) -- (18.500,-9.6129);
    \draw (-18.500,-8.0107) -- (18.500,-8.0107);
    \draw (-18.500,-6.4086) -- (18.500,-6.4086);
    \draw (-18.500,-4.8064) -- (18.500,-4.8064);
    \draw (-18.500,-3.2043) -- (18.500,-3.2043);
    \draw (-18.500,-1.6021) -- (18.500,-1.6021);
    \draw (-18.500,0) -- (18.500,0);
    \draw (-18.500,1.6021) -- (18.500,1.6021);
    \draw (-18.500,3.2043) -- (18.500,3.2043);
    \draw (-18.500,4.8064) -- (18.500,4.8064);
    \draw (-18.500,6.4086) -- (18.500,6.4086);
    \draw (-18.500,8.0107) -- (18.500,8.0107);
    \draw (-18.500,9.6129) -- (18.500,9.6129);
    \draw (-18.500,11.215) -- (18.500,11.215);
    \draw (-18.500,12.817) -- (18.500,12.817);
    \draw (-18.500,14.419) -- (18.500,14.419);
    \draw (-34.225,-14.419) -- (-17.575,14.419);
    \draw (-32.375,-14.419) -- (-15.725,14.419);
    \draw (-30.525,-14.419) -- (-13.875,14.419);
    \draw (-28.675,-14.419) -- (-12.025,14.419);
    \draw (-26.825,-14.419) -- (-10.175,14.419);
    \draw (-24.975,-14.419) -- (-8.3250,14.419);
    \draw (-23.125,-14.419) -- (-6.4750,14.419);
    \draw (-21.275,-14.419) -- (-4.6250,14.419);
    \draw (-19.425,-14.419) -- (-2.7750,14.419);
    \draw (-17.575,-14.419) -- (-0.92500,14.419);
    \draw (-15.725,-14.419) -- (0.92500,14.419);
    \draw (-13.875,-14.419) -- (2.7750,14.419);
    \draw (-12.025,-14.419) -- (4.6250,14.419);
    \draw (-10.175,-14.419) -- (6.4750,14.419);
    \draw (-8.3250,-14.419) -- (8.3250,14.419);
    \draw (-6.4750,-14.419) -- (10.175,14.419);
    \draw (-4.6250,-14.419) -- (12.025,14.419);
    \draw (-2.7750,-14.419) -- (13.875,14.419);
    \draw (-0.92500,-14.419) -- (15.725,14.419);
    \draw (0.92500,-14.419) -- (17.575,14.419);
    \draw (2.7750,-14.419) -- (19.425,14.419);
    \draw (4.6250,-14.419) -- (21.275,14.419);
    \draw (6.4750,-14.419) -- (23.125,14.419);
    \draw (8.3250,-14.419) -- (24.975,14.419);
    \draw (10.175,-14.419) -- (26.825,14.419);
    \draw (12.025,-14.419) -- (28.675,14.419);
    \draw (13.875,-14.419) -- (30.525,14.419);
    \draw (15.725,-14.419) -- (32.375,14.419);
    \draw (17.575,-14.419) -- (34.225,14.419);
    \draw (-17.575,-14.419) -- (-34.225,14.419);
    \draw (-15.725,-14.419) -- (-32.375,14.419);
    \draw (-13.875,-14.419) -- (-30.525,14.419);
    \draw (-12.025,-14.419) -- (-28.675,14.419);
    \draw (-10.175,-14.419) -- (-26.825,14.419);
    \draw (-8.3250,-14.419) -- (-24.975,14.419);
    \draw (-6.4750,-14.419) -- (-23.125,14.419);
    \draw (-4.6250,-14.419) -- (-21.275,14.419);
    \draw (-2.7750,-14.419) -- (-19.425,14.419);
    \draw (-0.92500,-14.419) -- (-17.575,14.419);
    \draw (0.92500,-14.419) -- (-15.725,14.419);
    \draw (2.7750,-14.419) -- (-13.875,14.419);
    \draw (4.6250,-14.419) -- (-12.025,14.419);
    \draw (6.4750,-14.419) -- (-10.175,14.419);
    \draw (8.3250,-14.419) -- (-8.3250,14.419);
    \draw (10.175,-14.419) -- (-6.4750,14.419);
    \draw (12.025,-14.419) -- (-4.6250,14.419);
    \draw (13.875,-14.419) -- (-2.7750,14.419);
    \draw (15.725,-14.419) -- (-0.92500,14.419);
    \draw (17.575,-14.419) -- (0.92500,14.419);
    \draw (19.425,-14.419) -- (2.7750,14.419);
    \draw (21.275,-14.419) -- (4.6250,14.419);
    \draw (23.125,-14.419) -- (6.4750,14.419);
    \draw (24.975,-14.419) -- (8.3250,14.419);
    \draw (26.825,-14.419) -- (10.175,14.419);
    \draw (28.675,-14.419) -- (12.025,14.419);
    \draw (30.525,-14.419) -- (13.875,14.419);
    \draw (32.375,-14.419) -- (15.725,14.419);
    \draw (34.225,-14.419) -- (17.575,14.419);
  \end{scope}
  \begin{scope}[black, thick, fill opacity=0.1]
    \filldraw (-12.025,-1.6021) circle[radius=1];
    \filldraw (-10.025,-1.6021) circle[radius=1];
    \filldraw (-14.025,-1.6021) circle[radius=1];
    \filldraw (-11.025,0.12990) circle[radius=1];
    \filldraw (-13.025,0.12990) circle[radius=1];
    \filldraw (-11.025,-3.3342) circle[radius=1];
    \filldraw (-13.025,-3.3342) circle[radius=1];
    \filldraw (-3.6250,-9.4830) circle[radius=1];
    \filldraw (-5.6250,-9.4830) circle[radius=1];
    \filldraw (-7.4000,9.6129) circle[radius=1];
    \filldraw (-5.4000,9.6129) circle[radius=1];
    \filldraw (-9.4000,9.6129) circle[radius=1];
    \filldraw (-6.4000,7.8808) circle[radius=1];
    \filldraw (-8.4000,7.8808) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (2.0000,0) circle[radius=1];
    \filldraw (-2.0000,0) circle[radius=1];
    \filldraw (1.0000,1.7320) circle[radius=1];
    \filldraw (-1.0000,1.7320) circle[radius=1];
    \filldraw (1.0000,-1.7320) circle[radius=1];
    \filldraw (-1.0000,-1.7320) circle[radius=1];
    \filldraw (7.4000,-9.6129) circle[radius=1];
    \filldraw (9.4000,-9.6129) circle[radius=1];
    \filldraw (5.4000,-9.6129) circle[radius=1];
    \filldraw (8.4000,-7.8808) circle[radius=1];
    \filldraw (6.4000,-7.8808) circle[radius=1];
    \filldraw (5.6250,9.4830) circle[radius=1];
    \filldraw (3.6250,9.4830) circle[radius=1];
    \filldraw (12.025,1.6021) circle[radius=1];
    \filldraw (14.025,1.6021) circle[radius=1];
    \filldraw (10.025,1.6021) circle[radius=1];
    \filldraw (13.025,3.3342) circle[radius=1];
    \filldraw (11.025,3.3342) circle[radius=1];
    \filldraw (13.025,-0.12990) circle[radius=1];
    \filldraw (11.025,-0.12990) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-14.225,2.4682) circle[radius=1];
    \filldraw (-12.025,-9.4830) circle[radius=1];
    \filldraw (-7.8250,-8.8768) circle[radius=1];
    \filldraw (-9.8250,-8.8768) circle[radius=1];
    \filldraw (-6.8250,-7.1447) circle[radius=1];
    \filldraw (-12.450,-5.5426) circle[radius=1];
    \filldraw (-11.450,-7.2746) circle[radius=1];
    \filldraw (-14.450,-5.5426) circle[radius=1];
    \filldraw (-14.800,7.8808) circle[radius=1];
    \filldraw (-8.4000,0) circle[radius=1];
    \filldraw (-7.4000,1.7320) circle[radius=1];
    \filldraw (-7.4000,-1.7320) circle[radius=1];
    \filldraw (-3.2000,2.3383) circle[radius=1];
    \filldraw (-5.2000,2.3383) circle[radius=1];
    \filldraw (-2.2000,4.0703) circle[radius=1];
    \filldraw (-7.8250,5.6725) circle[radius=1];
    \filldraw (-6.8250,3.9404) circle[radius=1];
    \filldraw (-9.8250,5.6725) circle[radius=1];
    \filldraw (-1.0000,-9.6129) circle[radius=1];
    \filldraw (0,-7.8808) circle[radius=1];
    \filldraw (4.2000,-7.2746) circle[radius=1];
    \filldraw (2.2000,-7.2746) circle[radius=1];
    \filldraw (5.2000,-5.5426) circle[radius=1];
    \filldraw (-0.42500,-3.9404) circle[radius=1];
    \filldraw (0.57500,-5.6725) circle[radius=1];
    \filldraw (-2.4250,-3.9404) circle[radius=1];
    \filldraw (-2.7750,9.4830) circle[radius=1];
    \filldraw (3.6250,1.6021) circle[radius=1];
    \filldraw (4.6250,3.3342) circle[radius=1];
    \filldraw (4.6250,-0.12990) circle[radius=1];
    \filldraw (8.8250,3.9404) circle[radius=1];
    \filldraw (6.8250,3.9404) circle[radius=1];
    \filldraw (9.8250,5.6725) circle[radius=1];
    \filldraw (4.2000,7.2746) circle[radius=1];
    \filldraw (5.2000,5.5426) circle[radius=1];
    \filldraw (2.2000,7.2746) circle[radius=1];
    \filldraw (11.025,-8.0107) circle[radius=1];
    \filldraw (12.025,-6.2787) circle[radius=1];
    \filldraw (12.025,-9.7428) circle[radius=1];
    \filldraw (14.225,-5.6725) circle[radius=1];
    \filldraw (11.600,-2.3383) circle[radius=1];
    \filldraw (12.600,-4.0703) circle[radius=1];
    \filldraw (9.6000,-2.3383) circle[radius=1];
    \filldraw (14.225,8.8768) circle[radius=1];
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.1]
    \filldraw (-14.225,-8.8768) circle[radius=1];
    \filldraw (-11.025,8.0107) circle[radius=1];
    \filldraw (-12.025,6.2787) circle[radius=1];
    \filldraw (-12.025,9.7428) circle[radius=1];
    \filldraw (-14.225,5.6725) circle[radius=1];
    \filldraw (-11.600,2.3383) circle[radius=1];
    \filldraw (-12.600,4.0703) circle[radius=1];
    \filldraw (-9.6000,2.3383) circle[radius=1];
    \filldraw (-3.6250,-1.6021) circle[radius=1];
    \filldraw (-4.6250,-3.3342) circle[radius=1];
    \filldraw (-4.6250,0.12990) circle[radius=1];
    \filldraw (-8.8250,-3.9404) circle[radius=1];
    \filldraw (-6.8250,-3.9404) circle[radius=1];
    \filldraw (-9.8250,-5.6725) circle[radius=1];
    \filldraw (-4.2000,-7.2746) circle[radius=1];
    \filldraw (-5.2000,-5.5426) circle[radius=1];
    \filldraw (-2.2000,-7.2746) circle[radius=1];
    \filldraw (2.7750,-9.4830) circle[radius=1];
    \filldraw (1.0000,9.6129) circle[radius=1];
    \filldraw (0,7.8808) circle[radius=1];
    \filldraw (-4.2000,7.2746) circle[radius=1];
    \filldraw (-2.2000,7.2746) circle[radius=1];
    \filldraw (-5.2000,5.5426) circle[radius=1];
    \filldraw (0.42500,3.9404) circle[radius=1];
    \filldraw (-0.57500,5.6725) circle[radius=1];
    \filldraw (2.4250,3.9404) circle[radius=1];
    \filldraw (8.4000,0) circle[radius=1];
    \filldraw (7.4000,-1.7320) circle[radius=1];
    \filldraw (7.4000,1.7320) circle[radius=1];
    \filldraw (3.2000,-2.3383) circle[radius=1];
    \filldraw (5.2000,-2.3383) circle[radius=1];
    \filldraw (2.2000,-4.0703) circle[radius=1];
    \filldraw (7.8250,-5.6725) circle[radius=1];
    \filldraw (6.8250,-3.9404) circle[radius=1];
    \filldraw (9.8250,-5.6725) circle[radius=1];
    \filldraw (14.800,-7.8808) circle[radius=1];
    \filldraw (12.025,9.4830) circle[radius=1];
    \filldraw (7.8250,8.8768) circle[radius=1];
    \filldraw (9.8250,8.8768) circle[radius=1];
    \filldraw (6.8250,7.1447) circle[radius=1];
    \filldraw (12.450,5.5426) circle[radius=1];
    \filldraw (11.450,7.2746) circle[radius=1];
    \filldraw (14.450,5.5426) circle[radius=1];
    \filldraw (14.225,-2.4682) circle[radius=1];
  \end{scope}
\end{tikzpicture}

==> img/tri/duo2.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-1.8125,-3.2422) rectangle (6.1875,4.7578);
  \begin{scope}[lightgray]
    \draw (-10.500,-9.0933) -- (10.500,-9.0933);
    \draw (-10.500,-7.5777) -- (10.500,-7.5777);
    \draw (-10.500,-6.0622) -- (10.500,-6.0622);
    \draw (-10.500,-4.5466) -- (10.500,-4.5466);
    \draw (-10.500,-3.0311) -- (10.500,-3.0311);
    \draw (-10.500,-1.5155) -- (10.500,-1.5155);
    \draw (-10.500,0) -- (10.500,0);
    \draw (-10.500,1.5155) -- (10.500,1.5155);
    \draw (-10.500,3.0311) -- (10.500,3.0311);
    \draw (-10.500,4.5466) -- (10.500,4.5466);
    \draw (-10.500,6.0622) -- (10.500,6.0622);
    \draw (-10.500,7.5777) -- (10.500,7.5777);
    \draw (-10.500,9.0933) -- (10.500,9.0933);
    \draw (-21.000,-9.0933) -- (-10.500,9.0933);
    \draw (-19.250,-9.0933) -- (-8.7500,9.0933);
    \draw (-17.500,-9.0933) -- (-7.0000,9.0933);
    \draw (-15.750,-9.0933) -- (-5.2500,9.0933);
    \draw (-14.000,-9.0933) -- (-3.5000,9.0933);
    \draw (-12.250,-9.0933) -- (-1.7500,9.0933);
    \draw (-10.500,-9.0933) -- (0,9.0933);
    \draw (-8.7500,-9.0933) -- (1.7500,9.0933);
    \draw (-7.0000,-9.0933) -- (3.5000,9.0933);
    \draw (-5.2500,-9.0933) -- (5.2500,9.0933);
    \draw (-3.5000,-9.0933) -- (7.0000,9.0933);
    \draw (-1.7500,-9.0933) -- (8.7500,9.0933);
    \draw (0,-9.0933) -- (10.500,9.0933);
    \draw (1.7500,-9.0933) -- (12.250,9.0933);
    \draw (3.5000,-9.0933) -- (14.000,9.0933);
    \draw (5.2500,-9.0933) -- (15.750,9.0933);
    \draw (7.0000,-9.0933) -- (17.500,9.0933);
    \draw (8.7500,-9.0933) -- (19.250,9.0933);
    \draw (10.500,-9.0933) -- (21.000,9.0933);
    \draw (-10.500,-9.0933) -- (-21.000,9.0933);
    \draw (-8.7500,-9.0933) -- (-19.250,9.0933);
    \draw (-7.0000,-9.0933) -- (-17.500,9.0933);
    \draw (-5.2500,-9.0933) -- (-15.750,9.0933);
    \draw (-3.5000,-9.0933) -- (-14.000,9.0933);
    \draw (-1.7500,-9.0933) -- (-12.250,9.0933);
    \draw (0,-9.0933) -- (-10.500,9.0933);
    \draw (1.7500,-9.0933) -- (-8.7500,9.0933);
    \draw (3.5000,-9.0933) -- (-7.0000,9.0933);
    \draw (5.2500,-9.0933) -- (-5.2500,9.0933);
    \draw (7.0000,-9.0933) -- (-3.5000,9.0933);
    \draw (8.7500,-9.0933) -- (-1.7500,9.0933);
    \draw (10.500,-9.0933) -- (0,9.0933);
    \draw (12.250,-9.0933) -- (1.7500,9.0933);
    \draw (14.000,-9.0933) -- (3.5000,9.0933);
    \draw (15.750,-9.0933) -- (5.2500,9.0933);
    \draw (17.500,-9.0933) -- (7.0000,9.0933);
    \draw (19.250,-9.0933) -- (8.7500,9.0933);
    \draw (21.000,-9.0933) -- (10.500,9.0933);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.1]
    \filldraw (-1.7500,-1.5155) circle[radius=1];
    \filldraw (-0.87500,3.0311) circle[radius=1];
    \filldraw (0.87500,0) circle[radius=1];
    \filldraw (2.6250,-3.0311) circle[radius=1];
    \filldraw (1.7500,4.5466) circle[radius=1];
    \filldraw (3.5000,1.5155) circle[radius=1];
    \filldraw (5.2500,-1.5155) circle[radius=1];
    \filldraw (6.1250,3.0311) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-2.1875,-3.7889) circle[radius=1];
    \filldraw (-1.3125,0.75777) circle[radius=1];
    \filldraw (0.43750,-2.2733) circle[radius=1];
    \filldraw (-0.43750,5.3044) circle[radius=1];
    \filldraw (1.3125,2.2733) circle[radius=1];
    \filldraw (3.0625,-0.75777) circle[radius=1];
    \filldraw (4.8125,-3.7889) circle[radius=1];
    \filldraw (3.9375,3.7889) circle[radius=1];
    \filldraw (5.6875,0.75777) circle[radius=1];
    \filldraw (6.5625,5.3044) circle[radius=1];
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \draw (-2.6250,-1.5155) -- (-0.87500,-1.5155);
    \fill (-2.6250,-1.5155) circle[radius=0.080000];
    \fill (-0.87500,-1.5155) circle[radius=0.080000];
    \draw (0,3.0311) -- (-1.7500,3.0311);
    \fill (0,3.0311) circle[radius=0.080000];
    \fill (-1.7500,3.0311) circle[radius=0.080000];
    \draw (0,0) -- (1.7500,0);
    \fill (0,0) circle[radius=0.080000];
    \fill (1.7500,0) circle[radius=0.080000];
    \draw (1.7500,-3.0311) -- (3.5000,-3.0311);
    \fill (1.7500,-3.0311) circle[radius=0.080000];
    \fill (3.5000,-3.0311) circle[radius=0.080000];
    \draw (0.87500,4.5466) -- (2.6250,4.5466);
    \fill (0.87500,4.5466) circle[radius=0.080000];
    \fill (2.6250,4.5466) circle[radius=0.080000];
    \draw (2.6250,1.5155) -- (4.3750,1.5155);
    \fill (2.6250,1.5155) circle[radius=0.080000];
    \fill (4.3750,1.5155) circle[radius=0.080000];
    \draw (4.3750,-1.5155) -- (6.1250,-1.5155);
    \fill (4.3750,-1.5155) circle[radius=0.080000];
    \fill (6.1250,-1.5155) circle[radius=0.080000];
    \draw (5.2500,3.0311) -- (7.0000,3.0311);
    \fill (5.2500,3.0311) circle[radius=0.080000];
    \fill (7.0000,3.0311) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-1.7500,-3.0311) -- (-2.6250,-4.5466);
    \fill (-1.7500,-3.0311) circle[radius=0.080000];
    \fill (-2.6250,-4.5466) circle[radius=0.080000];
    \draw (-1.7500,0) -- (-0.87500,1.5155);
    \fill (-1.7500,0) circle[radius=0.080000];
    \fill (-0.87500,1.5155) circle[radius=0.080000];
    \draw (0.87500,-1.5155) -- (0,-3.0311);
    \fill (0.87500,-1.5155) circle[radius=0.080000];
    \fill (0,-3.0311) circle[radius=0.080000];
    \draw (-0.87500,4.5466) -- (0,6.0622);
    \fill (-0.87500,4.5466) circle[radius=0.080000];
    \fill (0,6.0622) circle[radius=0.080000];
    \draw (0.87500,1.5155) -- (1.7500,3.0311);
    \fill (0.87500,1.5155) circle[radius=0.080000];
    \fill (1.7500,3.0311) circle[radius=0.080000];
    \draw (2.6250,-1.5155) -- (3.5000,0);
    \fill (2.6250,-1.5155) circle[radius=0.080000];
    \fill (3.5000,0) circle[radius=0.080000];
    \draw (5.2500,-3.0311) -- (4.3750,-4.5466);
    \fill (5.2500,-3.0311) circle[radius=0.080000];
    \fill (4.3750,-4.5466) circle[radius=0.080000];
    \draw (3.5000,3.0311) -- (4.3750,4.5466);
    \fill (3.5000,3.0311) circle[radius=0.080000];
    \fill (4.3750,4.5466) circle[radius=0.080000];
    \draw (5.2500,0) -- (6.1250,1.5155);
    \fill (5.2500,0) circle[radius=0.080000];
    \fill (6.1250,1.5155) circle[radius=0.080000];
    \draw (6.1250,4.5466) -- (7.0000,6.0622);
    \fill (6.1250,4.5466) circle[radius=0.080000];
    \fill (7.0000,6.0622) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}

==> img/tri/mono1trio2.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-4.0000,-4.0000) rectangle (4.0000,4.0000);
  \begin{scope}[lightgray]
    \draw (-8.7500,-7.5777) -- (8.7500,-7.5777);
    \draw (-8.7500,-6.0622) -- (8.7500,-6.0622);
    \draw (-8.7500,-4.5466) -- (8.7500,-4.5466);
    \draw (-8.7500,-3.0311) -- (8.7500,-3.0311);
    \draw (-8.7500,-1.5155) -- (8.7500,-1.5155);
    \draw (-8.7500,0) -- (8.7500,0);
    \draw (-8.7500,1.5155) -- (8.7500,1.5155);
    \draw (-8.7500,3.0311) -- (8.7500,3.0311);
    \draw (-8.7500,4.5466) -- (8.7500,4.5466);
    \draw (-8.7500,6.0622) -- (8.7500,6.0622);
    \draw (-8.7500,7.5777) -- (8.7500,7.5777);
    \draw (-16.625,-7.5777) -- (-7.8750,7.5777);
    \draw (-14.875,-7.5777) -- (-6.1250,7.5777);
    \draw (-13.125,-7.5777) -- (-4.3750,7.5777);
    \draw (-11.375,-7.5777) -- (-2.6250,7.5777);
    \draw (-9.6250,-7.5777) -- (-0.87500,7.5777);
    \draw (-7.8750,-7.5777) -- (0.87500,7.5777);
    \draw (-6.1250,-7.5777) -- (2.6250,7.5777);
    \draw (-4.3750,-7.5777) -- (4.3750,7.5777);
    \draw (-2.6250,-7.5777) -- (6.1250,7.5777);
    \draw (-0.87500,-7.5777) -- (7.8750,7.5777);
    \draw (0.87500,-7.5777) -- (9.6250,7.5777);
    \draw (2.6250,-7.5777) -- (11.375,7.5777);
    \draw (4.3750,-7.5777) -- (13.125,7.5777);
    \draw (6.1250,-7.5777) -- (14.875,7.5777);
    \draw (7.8750,-7.5777) -- (16.625,7.5777);
    \draw (-7.8750,-7.5777) -- (-16.625,7.5777);
    \draw (-6.1250,-7.5777) -- (-14.875,7.5777);
    \draw (-4.3750,-7.5777) -- (-13.125,7.5777);
    \draw (-2.6250,-7.5777) -- (-11.375,7.5777);
    \draw (-0.87500,-7.5777) -- (-9.6250,7.5777);
    \draw (0.87500,-7.5777) -- (-7.8750,7.5777);
    \draw (2.6250,-7.5777) -- (-6.1250,7.5777);
    \draw (4.3750,-7.5777) -- (-4.3750,7.5777);
    \draw (6.1250,-7.5777) -- (-2.6250,7.5777);
    \draw (7.8750,-7.5777) -- (-0.87500,7.5777);
    \draw (9.6250,-7.5777) -- (0.87500,7.5777);
    \draw (11.375,-7.5777) -- (2.6250,7.5777);
    \draw (13.125,-7.5777) -- (4.3750,7.5777);
    \draw (14.875,-7.5777) -- (6.1250,7.5777);
    \draw (16.625,-7.5777) -- (7.8750,7.5777);
  \end{scope}
  \begin{scope}[red, thick, fill opacity=0.1]
    \filldraw (-4.3750,-1.5155) circle[radius=1];
    \filldraw (-0.87500,-4.5466) circle[radius=1];
    \filldraw (-3.5000,3.0311) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (3.5000,-3.0311) circle[radius=1];
    \filldraw (0.87500,4.5466) circle[radius=1];
    \filldraw (4.3750,1.5155) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-2.6250,-3.0311) circle[radius=1];
    \filldraw (-1.7500,1.5155) circle[radius=1];
    \filldraw (1.7500,-1.5155) circle[radius=1];
    \filldraw (2.6250,3.0311) circle[radius=1];
  \end{scope}
  \begin{scope}[green!70!black, thick, fill opacity=0.1]
    \filldraw (-2.1875,-0.75777) circle[radius=1];
    \filldraw (1.3125,-3.7889) circle[radius=1];
    \filldraw (-1.3125,3.7889) circle[radius=1];
    \filldraw (2.1875,0.75777) circle[radius=1];
  \end{scope}
  \begin{scope}[orange!80!olive, thick, fill opacity=0.1]
    \filldraw (-4.8125,-3.7889) circle[radius=1];
    \filldraw (-3.9375,0.75777) circle[radius=1];
    \filldraw (-0.43750,-2.2733) circle[radius=1];
    \filldraw (0.43750,2.2733) circle[radius=1];
    \filldraw (3.9375,-0.75777) circle[radius=1];
    \filldraw (4.8125,3.7889) circle[radius=1];
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \fill (-4.3750,-1.5155) circle[radius=0.080000];
    \fill (-0.87500,-4.5466) circle[radius=0.080000];
    \fill (-3.5000,3.0311) circle[radius=0.080000];
    \fill (0,0) circle[radius=0.080000];
    \fill (3.5000,-3.0311) circle[radius=0.080000];
    \fill (0.87500,4.5466) circle[radius=0.080000];
    \fill (4.3750,1.5155) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.5000,-3.0311) -- (-1.7500,-3.0311);
    \fill (-3.5000,-3.0311) circle[radius=0.080000];
    \fill (-1.7500,-3.0311) circle[radius=0.080000];
    \draw (-0.87500,1.5155) -- (-2.6250,1.5155);
    \fill (-0.87500,1.5155) circle[radius=0.080000];
    \fill (-2.6250,1.5155) circle[radius=0.080000];
    \draw (0.87500,-1.5155) -- (2.6250,-1.5155);
    \fill (0.87500,-1.5155) circle[radius=0.080000];
    \fill (2.6250,-1.5155) circle[radius=0.080000];
    \draw (1.7500,3.0311) -- (3.5000,3.0311);
    \fill (1.7500,3.0311) circle[radius=0.080000];
    \fill (3.5000,3.0311) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[green!70!black, fill opacity=0.1]
  \end{scope}
  \begin{scope}[green!70!black!60!black, thick]
    \draw (-2.6250,-1.5155) -- (-1.7500,0);
    \fill (-2.6250,-1.5155) circle[radius=0.080000];
    \fill (-1.7500,0) circle[radius=0.080000];
    \draw (1.7500,-3.0311) -- (0.87500,-4.5466);
    \fill (1.7500,-3.0311) circle[radius=0.080000];
    \fill (0.87500,-4.5466) circle[radius=0.080000];
    \draw (-1.7500,3.0311) -- (-0.87500,4.5466);
    \fill (-1.7500,3.0311) circle[radius=0.080000];
    \fill (-0.87500,4.5466) circle[radius=0.080000];
    \draw (1.7500,0) -- (2.6250,1.5155);
    \fill (1.7500,0) circle[radius=0.080000];
    \fill (2.6250,1.5155) circle[radius=0.080000];
  \end{scope}
  \begin{scope}[orange!80!olive, fill opacity=0.1]
  \end{scope}
  \begin{scope}[orange!80!olive!60!black, thick]
    \draw (-5.2500,-3.0311) -- (-4.3750,-4.5466);
    \fill (-5.2500,-3.0311) circle[radius=0.080000];
    \fill (-4.3750,-4.5466) circle[radius=0.080000];
    \draw (-3.5000,0) -- (-4.3750,1.5155);
    \fill (-3.5000,0) circle[radius=0.080000];
    \fill (-4.3750,1.5155) circle[radius=0.080000];
    \draw (-0.87500,-1.5155) -- (0,-3.0311);
    \fill (-0.87500,-1.5155) circle[radius=0.080000];
    \fill (0,-3.0311) circle[radius=0.080000];
    \draw (0.87500,1.5155) -- (0,3.0311);
    \fill (0.87500,1.5155) circle[radius=0.080000];
    \fill (0,3.0311) circle[radius=0.080000];
    \draw (4.3750,-1.5155) -- (3.5000,0);
    \fill (4.3750,-1.5155) circle[radius=0.080000];
    \fill (3.5000,0) circle[radius=0.080000];
    \draw (5.2500,3.0311) -- (4.3750,4.5466);
    \fill (5.2500,3.0311) circle[radius=0.080000];
    \fill (4.3750,4.5466) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}

==> img/tri/mono7trio10.tikz <==
\begin{tikzpicture}[scale=0.8333333333333334]
  \clip (-3.6000,-3.6000) rectangle (3.6000,3.6000);
  \begin{scope}[lightgray]
    \draw (-5.2800,-5.1442) -- (5.2800,-5.1442);
    \draw (-5.2800,-4.5726) -- (5.2800,-4.5726);
    \draw (-5.2800,-4.0010) -- (5.2800,-4.0010);
    \draw (-5.2800,-3.4295) -- (5.2800,-3.4295);
    \draw (-5.2800,-2.8579) -- (5.2800,-2.8579);
    \draw (-5.2800,-2.2863) -- (5.2800,-2.2863);
    \draw (-5.2800,-1.7147) -- (5.2800,-1.7147);
    \draw (-5.2800,-1.1432) -- (5.2800,-1.1432);
    \draw (-5.2800,-0.57158) -- (5.2800,-0.57158);
    \draw (-5.2800,0) -- (5.2800,0);
    \draw (-5.2800,0.57158) -- (5.2800,0.57158);
    \draw (-5.2800,1.1432) -- (5.2800,1.1432);
    \draw (-5.2800,1.7147) -- (5.2800,1.7147);
    \draw (-5.2800,2.2863) -- (5.2800,2.2863);
    \draw (-5.2800,2.8579) -- (5.2800,2.8579);
    \draw (-5.2800,3.4295) -- (5.2800,3.4295);
    \draw (-5.2800,4.0010) -- (5.2800,4.0010);
    \draw (-5.2800,4.5726) -- (5.2800,4.5726);
    \draw (-5.2800,5.1442) -- (5.2800,5.1442);
    \draw (-10.890,-5.1442) -- (-4.9500,5.1442);
    \draw (-10.230,-5.1442) -- (-4.2900,5.1442);
    \draw (-9.5700,-5.1442) -- (-3.6300,5.1442);
    \draw (-8.9100,-5.1442) -- (-2.9700,5.1442);
    \draw (-8.2500,-5.1442) -- (-2.3100,5.1442);
    \draw (-7.5900,-5.1442) -- (-1.6500,5.1442);
    \draw (-6.9300,-5.1442) -- (-0.99000,5.1442);
    \draw (-6.2700,-5.1442) -- (-0.33000,5.1442);
    \draw (-5.6100,-5.1442) -- (0.33000,5.1442);
    \draw (-4.9500,-5.1442) -- (0.99000,5.1442);
    \draw (-4.2900,-5.1442) -- (1.6500,5.1442);
    \draw (-3.6300,-5.1442) -- (2.3100,5.1442);
    \draw (-2.9700,-5.1442) -- (2.9700,5.1442);
    \draw (-2.3100,-5.1442) -- (3.6300,5.1442);
    \draw (-1.6500,-5.1442) -- (4.2900,5.1442);
    \draw (-0.99000,-5.1442) -- (4.9500,5.1442);
    \draw (-0.33000,-5.1442) -- (5.6100,5.1442);
    \draw (0.33000,-5.1442) -- (6.2700,5.1442);
    \draw (0.99000,-5.1442) -- (6.9300,5.1442);
    \draw (1.6500,-5.1442) -- (7.5900,5.1442);
    \draw (2.3100,-5.1442) -- (8.2500,5.1442);
    \draw (2.9700,-5.1442) -- (8.9100,5.1442);
    \draw (3.6300,-5.1442) -- (9.5700,5.1442);
    \draw (4.2900,-5.1442) -- (10.230,5.1442);
    \draw (4.9500,-5.1442) -- (10.890,5.1442);
    \draw (-4.9500,-5.1442) -- (-10.890,5.1442);
    \draw (-4.2900,-5.1442) -- (-10.230,5.1442);
    \draw (-3.6300,-5.1442) -- (-9.5700,5.1442);
    \draw (-2.9700,-5.1442) -- (-8.9100,5.1442);
    \draw (-2.3100,-5.1442) -- (-8.2500,5.1442);
    \draw (-1.6500,-5.1442) -- (-7.5900,5.1442);
    \draw (-0.99000,-5.1442) -- (-6.9300,5.1442);
    \draw (-0.33000,-5.1442) -- (-6.2700,5.1442);
    \draw (0.33000,-5.1442) -- (-5.6100,5.1442);
    \draw (0.99000,-5.1442) -- (-4.9500,5.1442);
    \draw (1.6500,-5.1442) -- (-4.2900,5.1442);
    \draw (2.3100,-5.1442) -- (-3.6300,5.1442);
    \draw (2.9700,-5.1442) -- (-2.9700,5.1442);
    \draw (3.6300,-5.1442) -- (-2.3100,5.1442);
    \draw (4.2900,-5.1442) -- (-1.6500,5.1442);
    \draw (4.9500,-5.1442) -- (-0.99000,5.1442);
    \draw (5.6100,-5.1442) -- (-0.33000,5.1442);
    \draw (6.2700,-5.1442) -- (0.33000,5.1442);
    \draw (6.9300,-5.1442) -- (0.99000,5.1442);
    \draw (7.5900,-5.1442) -- (1.6500,5.1442);
    \draw (8.2500,-5.1442) -- (2.3100,5.1442);
    \draw (8.9100,-5.1442) -- (2.9700,5.1442);
    \draw (9.5700,-5.1442) -- (3.6300,5.1442);
    \draw (10.230,-5.1442) -- (4.2900,5.1442);
    \draw (10.890,-5.1442) -- (4.9500,5.1442);
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
    \fill (-2.9700,-1.7147) -- (-3.6300,-1.7147) -- (-3.9600,-2.2863) -- (-3.6300,-2.8579) -- (-2.9700,-2.8579) -- (-2.6400,-2.2863) -- cycle;
    \fill (0,-3.4295) -- (-0.33000,-4.0010) -- (0,-4.5726) -- (0.66000,-4.5726) -- (0.99000,-4.0010) -- (0.66000,-3.4295) -- cycle;
    \fill (-3.3000,1.1432) -- (-2.9700,1.7147) -- (-3.3000,2.2863) -- (-3.9600,2.2863) -- (-4.2900,1.7147) -- (-3.9600,1.1432) -- cycle;
    \fill (-0.33000,-0.57158) -- (0.33000,-0.57158) -- (0.66000,0) -- (0.33000,0.57158) -- (-0.33000,0.57158) -- (-0.66000,0) -- cycle;
    \fill (3.3000,-1.1432) -- (2.9700,-1.7147) -- (3.3000,-2.2863) -- (3.9600,-2.2863) -- (4.2900,-1.7147) -- (3.9600,-1.1432) -- cycle;
    \fill (0,3.4295) -- (0.33000,4.0010) -- (0,4.5726) -- (-0.66000,4.5726) -- (-0.99000,4.0010) -- (-0.66000,3.4295) -- cycle;
    \fill (2.9700,1.7147) -- (3.6300,1.7147) -- (3.9600,2.2863) -- (3.6300,2.8579) -- (2.9700,2.8579) -- (2.6400,2.2863) -- cycle;
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-0.99000,-0.57158) -- (-2.3100,-0.57158) -- (-2.6400,-1.1432) -- (-2.3100,-1.7147) -- (-0.99000,-1.7147) -- (-0.66000,-1.1432) -- cycle;
    \fill (1.3200,-2.2863) -- (0.99000,-2.8579) -- (1.3200,-3.4295) -- (2.6400,-3.4295) -- (2.9700,-2.8579) -- (2.6400,-2.2863) -- cycle;
    \fill (-1.3200,2.2863) -- (-0.99000,2.8579) -- (-1.3200,3.4295) -- (-2.6400,3.4295) -- (-2.9700,2.8579) -- (-2.6400,2.2863) -- cycle;
    \fill (0.99000,0.57158) -- (2.3100,0.57158) -- (2.6400,1.1432) -- (2.3100,1.7147) -- (0.99000,1.7147) -- (0.66000,1.1432) -- cycle;
  \end{scope}
  \begin{scope}[green!70!black, fill opacity=0.1]
    \fill (-1.9800,-2.2863) -- (-2.3100,-2.8579) -- (-1.6500,-4.0010) -- (-0.99000,-4.0010) -- (-0.66000,-3.4295) -- (-1.3200,-2.2863) -- cycle;
    \fill (-1.3200,0) -- (-0.99000,0.57158) -- (-1.6500,1.7147) -- (-2.3100,1.7147) -- (-2.6400,1.1432) -- (-1.9800,0) -- cycle;
    \fill (0.99000,-0.57158) -- (1.6500,-1.7147) -- (2.3100,-1.7147) -- (2.6400,-1.1432) -- (1.9800,0) -- (1.3200,0) -- cycle;
    \fill (1.3200,2.2863) -- (1.9800,2.2863) -- (2.3100,2.8579) -- (1.6500,4.0010) -- (0.99000,4.0010) -- (0.66000,3.4295) -- cycle;
  \end{scope}
  \begin{scope}[orange!80!olive, fill opacity=0.1]
    \fill (-2.6400,-3.4295) -- (-3.3000,-3.4295) -- (-3.9600,-4.5726) -- (-3.6300,-5.1442) -- (-2.9700,-5.1442) -- (-2.3100,-4.0010) -- cycle;
    \fill (-2.6400,0) -- (-2.9700,0.57158) -- (-3.6300,0.57158) -- (-4.2900,-0.57158) -- (-3.9600,-1.1432) -- (-3.3000,-1.1432) -- cycle;
    \fill (0,-1.1432) -- (-0.66000,-2.2863) -- (-0.33000,-2.8579) -- (0.33000,-2.8579) -- (0.99000,-1.7147) -- (0.66000,-1.1432) -- cycle;
    \fill (3.6300,-2.8579) -- (2.9700,-4.0010) -- (3.3000,-4.5726) -- (3.9600,-4.5726) -- (4.6200,-3.4295) -- (4.2900,-2.8579) -- cycle;
    \fill (-3.6300,2.8579) -- (-2.9700,4.0010) -- (-3.3000,4.5726) -- (-3.9600,4.5726) -- (-4.6200,3.4295) -- (-4.2900,2.8579) -- cycle;
    \fill (0,1.1432) -- (0.66000,2.2863) -- (0.33000,2.8579) -- (-0.33000,2.8579) -- (-0.99000,1.7147) -- (-0.66000,1.1432) -- cycle;
    \fill (2.9700,-0.57158) -- (3.6300,-0.57158) -- (4.2900,0.57158) -- (3.9600,1.1432) -- (3.3000,1.1432) -- (2.6400,0) -- cycle;
    \fill (2.6400,3.4295) -- (3.3000,3.4295) -- (3.9600,4.5726) -- (3.6300,5.1442) -- (2.9700,5.1442) -- (2.3100,4.0010) -- cycle;
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \draw (-3.6300,-1.7147) -- (-2.9700,-1.7147);
    \draw (-2.6400,-2.2863) -- (-2.9700,-1.7147);
    \draw (-3.6300,-2.8579) -- (-2.9700,-1.7147);
    \draw (-2.9700,-2.8579) -- (-3.6300,-1.7147);
    \draw (-3.9600,-2.2863) -- (-3.6300,-1.7147);
    \draw (-3.9600,-2.2863) -- (-2.6400,-2.2863);
    \draw (-2.9700,-2.8579) -- (-2.6400,-2.2863);
    \draw (-3.6300,-2.8579) -- (-3.9600,-2.2863);
    \draw (-3.6300,-2.8579) -- (-2.9700,-2.8579);
    \fill (-2.9700,-1.7147) circle[radius=0.072000];
    \fill (-3.6300,-1.7147) circle[radius=0.072000];
    \fill (-2.6400,-2.2863) circle[radius=0.072000];
    \fill (-3.3000,-2.2863) circle[radius=0.072000];
    \fill (-3.9600,-2.2863) circle[radius=0.072000];
    \fill (-2.9700,-2.8579) circle[radius=0.072000];
    \fill (-3.6300,-2.8579) circle[radius=0.072000];
    \draw (0.66000,-3.4295) -- (0,-3.4295);
    \draw (-0.33000,-4.0010) -- (0,-3.4295);
    \draw (0.66000,-4.5726) -- (0,-3.4295);
    \draw (0,-4.5726) -- (0.66000,-3.4295);
    \draw (0.99000,-4.0010) -- (0.66000,-3.4295);
    \draw (0.99000,-4.0010) -- (-0.33000,-4.0010);
    \draw (0,-4.5726) -- (-0.33000,-4.0010);
    \draw (0.66000,-4.5726) -- (0.99000,-4.0010);
    \draw (0.66000,-4.5726) -- (0,-4.5726);
    \fill (0,-3.4295) circle[radius=0.072000];
    \fill (0.66000,-3.4295) circle[radius=0.072000];
    \fill (-0.33000,-4.0010) circle[radius=0.072000];
    \fill (0.33000,-4.0010) circle[radius=0.072000];
    \fill (0.99000,-4.0010) circle[radius=0.072000];
    \fill (0,-4.5726) circle[radius=0.072000];
    \fill (0.66000,-4.5726) circle[radius=0.072000];
    \draw (-3.9600,1.1432) -- (-3.3000,1.1432);
    \draw (-2.9700,1.7147) -- (-3.3000,1.1432);
    \draw (-3.9600,2.2863) -- (-3.3000,1.1432);
    \draw (-3.3000,2.2863) -- (-3.9600,1.1432);
    \draw (-4.2900,1.7147) -- (-3.9600,1.1432);
    \draw (-4.2900,1.7147) -- (-2.9700,1.7147);
    \draw (-3.3000,2.2863) -- (-2.9700,1.7147);
    \draw (-3.9600,2.2863) -- (-4.2900,1.7147);
    \draw (-3.9600,2.2863) -- (-3.3000,2.2863);
    \fill (-3.3000,1.1432) circle[radius=0.072000];
    \fill (-3.9600,1.1432) circle[radius=0.072000];
    \fill (-2.9700,1.7147) circle[radius=0.072000];
    \fill (-3.6300,1.7147) circle[radius=0.072000];
    \fill (-4.2900,1.7147) circle[radius=0.072000];
    \fill (-3.3000,2.2863) circle[radius=0.072000];
    \fill (-3.9600,2.2863) circle[radius=0.072000];
    \draw (0.33000,-0.57158) -- (-0.33000,-0.57158);
    \draw (-0.66000,0) -- (-0.33000,-0.57158);
    \draw (0.33000,0.57158) -- (-0.33000,-0.57158);
    \draw (-0.33000,0.57158) -- (0.33000,-0.57158);
    \draw (0.66000,0) -- (0.33000,-0.57158);
    \draw (0.66000,0) -- (-0.66000,0);
    \draw (-0.33000,0.57158) -- (-0.66000,0);
    \draw (0.33000,0.57158) -- (0.66000,0);
    \draw (0.33000,0.57158) -- (-0.33000,0.57158);
    \fill (-0.33000,-0.57158) circle[radius=0.072000];
    \fill (0.33000,-0.57158) circle[radius=0.072000];
    \fill (-0.66000,0) circle[radius=0.072000];
    \fill (0,0) circle[radius=0.072000];
    \fill (0.66000,0) circle[radius=0.072000];
    \fill (-0.33000,0.57158) circle[radius=0.072000];
    \fill (0.33000,0.57158) circle[radius=0.072000];
    \draw (3.9600,-1.1432) -- (3.3000,-1.1432);
    \draw (2.9700,-1.7147) -- (3.3000,-1.1432);
    \draw (3.9600,-2.2863) -- (3.3000,-1.1432);
    \draw (3.3000,-2.2863) -- (3.9600,-1.1432);
    \draw (4.2900,-1.7147) -- (3.9600,-1.1432);
    \draw (4.2900,-1.7147) -- (2.9700,-1.7147);
    \draw (3.3000,-2.2863) -- (2.9700,-1.7147);
    \draw (3.9600,-2.2863) -- (4.2900,-1.7147);
    \draw (3.9600,-2.2863) -- (3.3000,-2.2863);
    \fill (3.3000,-1.1432) circle[radius=0.072000];
    \fill (3.9600,-1.1432) circle[radius=0.072000];
    \fill (2.9700,-1.7147) circle[radius=0.072000];
    \fill (3.6300,-1.7147) circle[radius=0.072000];
    \fill (4.2900,-1.7147) circle[radius=0.072000];
    \fill (3.3000,-2.2863) circle[radius=0.072000];
    \fill (3.9600,-2.2863) circle[radius=0.072000];
    \draw (-0.66000,3.4295) -- (0,3.4295);
    \draw (0.33000,4.0010) -- (0,3.4295);
    \draw (-0.66000,4.5726) -- (0,3.4295);
    \draw (0,4.5726) -- (-0.66000,3.4295);
    \draw (-0.99000,4.0010) -- (-0.66000,3.4295);
    \draw (-0.99000,4.0010) -- (0.33000,4.0010);
    \draw (0,4.5726) -- (0.33000,4.0010);
    \draw (-0.66000,4.5726) -- (-0.99000,4.0010);
    \draw (-0.66000,4.5726) -- (0,4.5726);
    \fill (0,3.4295) circle[radius=0.072000];
    \fill (-0.66000,3.4295) circle[radius=0.072000];
    \fill (0.33000,4.0010) circle[radius=0.072000];
    \fill (-0.33000,4.0010) circle[radius=0.072000];
    \fill (-0.99000,4.0010) circle[radius=0.072000];
    \fill (0,4.5726) circle[radius=0.072000];
    \fill (-0.66000,4.5726) circle[radius=0.072000];
    \draw (3.6300,1.7147) -- (2.9700,1.7147);
    \draw (2.6400,2.2863) -- (2.9700,1.7147);
    \draw (3.6300,2.8579) -- (2.9700,1.7147);
    \draw (2.9700,2.8579) -- (3.6300,1.7147);
    \draw (3.9600,2.2863) -- (3.6300,1.7147);
    \draw (3.9600,2.2863) -- (2.6400,2.2863);
    \draw (2.9700,2.8579) -- (2.6400,2.2863);
    \draw (3.6300,2.8579) -- (3.9600,2.2863);
    \draw (3.6300,2.8579) -- (2.9700,2.8579);
    \fill (2.9700,1.7147) circle[radius=0.072000];
    \fill (3.6300,1.7147) circle[radius=0.072000];
    \fill (2.6400,2.2863) circle[radius=0.072000];
    \fill (3.3000,2.2863) circle[radius=0.072000];
    \fill (3.9600,2.2863) circle[radius=0.072000];
    \fill (2.9700,2.8579) circle[radius=0.072000];
    \fill (3.6300,2.8579) circle[radius=0.072000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.3100,-0.57158) -- (-0.99000,-0.57158);
    \draw (-1.6500,-1.7147) -- (-0.99000,-0.57158);
    \draw (-0.66000,-1.1432) -- (-0.99000,-0.57158);
    \draw (-0.99000,-1.7147) -- (-1.6500,-0.57158);
    \draw (-2.3100,-1.7147) -- (-1.6500,-0.57158);
    \draw (-1.6500,-1.7147) -- (-2.3100,-0.57158);
    \draw (-2.6400,-1.1432) -- (-2.3100,-0.57158);
    \draw (-2.6400,-1.1432) -- (-0.66000,-1.1432);
    \draw (-2.3100,-1.7147) -- (-2.6400,-1.1432);
    \draw (-0.99000,-1.7147) -- (-0.66000,-1.1432);
    \draw (-2.3100,-1.7147) -- (-0.99000,-1.7147);
    \fill (-0.99000,-0.57158) circle[radius=0.072000];
    \fill (-1.6500,-0.57158) circle[radius=0.072000];
    \fill (-2.3100,-0.57158) circle[radius=0.072000];
    \fill (-1.3200,-1.1432) circle[radius=0.072000];
    \fill (-1.9800,-1.1432) circle[radius=0.072000];
    \fill (-2.6400,-1.1432) circle[radius=0.072000];
    \fill (-0.66000,-1.1432) circle[radius=0.072000];
    \fill (-1.6500,-1.7147) circle[radius=0.072000];
    \fill (-2.3100,-1.7147) circle[radius=0.072000];
    \fill (-0.99000,-1.7147) circle[radius=0.072000];
    \draw (2.6400,-2.2863) -- (1.3200,-2.2863);
    \draw (0.99000,-2.8579) -- (1.3200,-2.2863);
    \draw (1.9800,-3.4295) -- (1.3200,-2.2863);
    \draw (1.3200,-3.4295) -- (1.9800,-2.2863);
    \draw (2.6400,-3.4295) -- (1.9800,-2.2863);
    \draw (1.9800,-3.4295) -- (2.6400,-2.2863);
    \draw (2.9700,-2.8579) -- (2.6400,-2.2863);
    \draw (2.9700,-2.8579) -- (0.99000,-2.8579);
    \draw (1.3200,-3.4295) -- (0.99000,-2.8579);
    \draw (2.6400,-3.4295) -- (2.9700,-2.8579);
    \draw (2.6400,-3.4295) -- (1.3200,-3.4295);
    \fill (1.3200,-2.2863) circle[radius=0.072000];
    \fill (1.9800,-2.2863) circle[radius=0.072000];
    \fill (2.6400,-2.2863) circle[radius=0.072000];
    \fill (0.99000,-2.8579) circle[radius=0.072000];
    \fill (1.6500,-2.8579) circle[radius=0.072000];
    \fill (2.3100,-2.8579) circle[radius=0.072000];
    \fill (2.9700,-2.8579) circle[radius=0.072000];
    \fill (1.3200,-3.4295) circle[radius=0.072000];
    \fill (1.9800,-3.4295) circle[radius=0.072000];
    \fill (2.6400,-3.4295) circle[radius=0.072000];
    \draw (-2.6400,2.2863) -- (-1.3200,2.2863);
    \draw (-0.99000,2.8579) -- (-1.3200,2.2863);
    \draw (-1.9800,3.4295) -- (-1.3200,2.2863);
    \draw (-1.3200,3.4295) -- (-1.9800,2.2863);
    \draw (-2.6400,3.4295) -- (-1.9800,2.2863);
    \draw (-1.9800,3.4295) -- (-2.6400,2.2863);
    \draw (-2.9700,2.8579) -- (-2.6400,2.2863);
    \draw (-2.9700,2.8579) -- (-0.99000,2.8579);
    \draw (-1.3200,3.4295) -- (-0.99000,2.8579);
    \draw (-2.6400,3.4295) -- (-2.9700,2.8579);
    \draw (-2.6400,3.4295) -- (-1.3200,3.4295);
    \fill (-1.3200,2.2863) circle[radius=0.072000];
    \fill (-1.9800,2.2863) circle[radius=0.072000];
    \fill (-2.6400,2.2863) circle[radius=0.072000];
    \fill (-0.99000,2.8579) circle[radius=0.072000];
    \fill (-1.6500,2.8579) circle[radius=0.072000];
    \fill (-2.3100,2.8579) circle[radius=0.072000];
    \fill (-2.9700,2.8579) circle[radius=0.072000];
    \fill (-1.3200,3.4295) circle[radius=0.072000];
    \fill (-1.9800,3.4295) circle[radius=0.072000];
    \fill (-2.6400,3.4295) circle[radius=0.072000];
    \draw (2.3100,0.57158) -- (0.99000,0.57158);
    \draw (0.66000,1.1432) -- (0.99000,0.57158);
    \draw (1.6500,1.7147) -- (0.99000,0.57158);
    \draw (0.99000,1.7147) -- (1.6500,0.57158);
    \draw (2.3100,1.7147) -- (1.6500,0.57158);
    \draw (1.6500,1.7147) -- (2.3100,0.57158);
    \draw (2.6400,1.1432) -- (2.3100,0.57158);
    \draw (2.6400,1.1432) -- (0.66000,1.1432);
    \draw (0.99000,1.7147) -- (0.66000,1.1432);
    \draw (2.3100,1.7147) -- (2.6400,1.1432);
    \draw (2.3100,1.7147) -- (0.99000,1.7147);
    \fill (0.99000,0.57158) circle[radius=0.072000];
    \fill (1.6500,0.57158) circle[radius=0.072000];
    \fill (2.3100,0.57158) circle[radius=0.072000];
    \fill (0.66000,1.1432) circle[radius=0.072000];
    \fill (1.3200,1.1432) circle[radius=0.072000];
    \fill (1.9800,1.1432) circle[radius=0.072000];
    \fill (2.6400,1.1432) circle[radius=0.072000];
    \fill (0.99000,1.7147) circle[radius=0.072000];
    \fill (1.6500,1.7147) circle[radius=0.072000];
    \fill (2.3100,1.7147) circle[radius=0.072000];
  \end{scope}
  \begin{scope}[green!70!black!60!black, thick]
    \draw (-1.3200,-2.2863) -- (-1.9800,-2.2863);
    \draw (-2.3100,-2.8579) -- (-1.9800,-2.2863);
    \draw (-0.99000,-4.0010) -- (-1.9800,-2.2863);
    \draw (-1.9800,-3.4295) -- (-1.3200,-2.2863);
    \draw (-0.66000,-3.4295) -- (-1.3200,-2.2863);
    \draw (-0.99000,-2.8579) -- (-2.3100,-2.8579);
    \draw (-1.6500,-4.0010) -- (-2.3100,-2.8579);
    \draw (-1.6500,-4.0010) -- (-0.99000,-2.8579);
    \draw (-0.66000,-3.4295) -- (-1.9800,-3.4295);
    \draw (-0.99000,-4.0010) -- (-0.66000,-3.4295);
    \draw (-0.99000,-4.0010) -- (-1.6500,-4.0010);
    \fill (-1.9800,-2.2863) circle[radius=0.072000];
    \fill (-1.3200,-2.2863) circle[radius=0.072000];
    \fill (-2.3100,-2.8579) circle[radius=0.072000];
    \fill (-1.6500,-2.8579) circle[radius=0.072000];
    \fill (-0.99000,-2.8579) circle[radius=0.072000];
    \fill (-1.9800,-3.4295) circle[radius=0.072000];
    \fill (-1.3200,-3.4295) circle[radius=0.072000];
    \fill (-0.66000,-3.4295) circle[radius=0.072000];
    \fill (-1.6500,-4.0010) circle[radius=0.072000];
    \fill (-0.99000,-4.0010) circle[radius=0.072000];
    \draw (-1.9800,0) -- (-1.3200,0);
    \draw (-0.99000,0.57158) -- (-1.3200,0);
    \draw (-2.3100,1.7147) -- (-1.3200,0);
    \draw (-1.3200,1.1432) -- (-1.9800,0);
    \draw (-2.6400,1.1432) -- (-1.9800,0);
    \draw (-2.3100,0.57158) -- (-0.99000,0.57158);
    \draw (-1.6500,1.7147) -- (-0.99000,0.57158);
    \draw (-1.6500,1.7147) -- (-2.3100,0.57158);
    \draw (-2.6400,1.1432) -- (-1.3200,1.1432);
    \draw (-2.3100,1.7147) -- (-2.6400,1.1432);
    \draw (-2.3100,1.7147) -- (-1.6500,1.7147);
    \fill (-1.3200,0) circle[radius=0.072000];
    \fill (-1.9800,0) circle[radius=0.072000];
    \fill (-0.99000,0.57158) circle[radius=0.072000];
    \fill (-1.6500,0.57158) circle[radius=0.072000];
    \fill (-2.3100,0.57158) circle[radius=0.072000];
    \fill (-1.3200,1.1432) circle[radius=0.072000];
    \fill (-1.9800,1.1432) circle[radius=0.072000];
    \fill (-2.6400,1.1432) circle[radius=0.072000];
    \fill (-1.6500,1.7147) circle[radius=0.072000];
    \fill (-2.3100,1.7147) circle[radius=0.072000];
    \draw (2.3100,-0.57158) -- (0.99000,-0.57158);
    \draw (1.6500,-1.7147) -- (0.99000,-0.57158);
    \draw (1.3200,0) -- (0.99000,-0.57158);
    \draw (1.3200,-1.1432) -- (1.9800,0);
    \draw (2.3100,-1.7147) -- (1.3200,0);
    \draw (1.6500,-1.7147) -- (2.3100,-0.57158);
    \draw (2.6400,-1.1432) -- (1.9800,0);
    \draw (2.6400,-1.1432) -- (1.3200,-1.1432);
    \draw (2.3100,-1.7147) -- (2.6400,-1.1432);
    \draw (2.3100,-1.7147) -- (1.6500,-1.7147);
    \draw (1.9800,0) -- (1.3200,0);
    \fill (0.99000,-0.57158) circle[radius=0.072000];
    \fill (1.6500,-0.57158) circle[radius=0.072000];
    \fill (2.3100,-0.57158) circle[radius=0.072000];
    \fill (1.3200,-1.1432) circle[radius=0.072000];
    \fill (1.9800,-1.1432) circle[radius=0.072000];
    \fill (2.6400,-1.1432) circle[radius=0.072000];
    \fill (1.6500,-1.7147) circle[radius=0.072000];
    \fill (2.3100,-1.7147) circle[radius=0.072000];
    \fill (1.3200,0) circle[radius=0.072000];
    \fill (1.9800,0) circle[radius=0.072000];
    \draw (1.9800,2.2863) -- (1.3200,2.2863);
    \draw (0.66000,3.4295) -- (1.3200,2.2863);
    \draw (1.9800,3.4295) -- (1.3200,2.2863);
    \draw (0.99000,4.0010) -- (1.9800,2.2863);
    \draw (2.3100,2.8579) -- (1.9800,2.2863);
    \draw (2.3100,2.8579) -- (0.99000,2.8579);
    \draw (1.6500,4.0010) -- (0.99000,2.8579);
    \draw (1.6500,4.0010) -- (2.3100,2.8579);
    \draw (0.66000,3.4295) -- (1.9800,3.4295);
    \draw (0.99000,4.0010) -- (0.66000,3.4295);
    \draw (0.99000,4.0010) -- (1.6500,4.0010);
    \fill (1.3200,2.2863) circle[radius=0.072000];
    \fill (1.9800,2.2863) circle[radius=0.072000];
    \fill (0.99000,2.8579) circle[radius=0.072000];
    \fill (1.6500,2.8579) circle[radius=0.072000];
    \fill (2.3100,2.8579) circle[radius=0.072000];
    \fill (1.3200,3.4295) circle[radius=0.072000];
    \fill (0.66000,3.4295) circle[radius=0.072000];
    \fill (1.9800,3.4295) circle[radius=0.072000];
    \fill (1.6500,4.0010) circle[radius=0.072000];
    \fill (0.99000,4.0010) circle[radius=0.072000];
  \end{scope}
  \begin{scope}[orange!80!olive!60!black, thick]
    \draw (-3.3000,-3.4295) -- (-2.6400,-3.4295);
    \draw (-3.6300,-5.1442) -- (-2.6400,-3.4295);
    \draw (-2.3100,-4.0010) -- (-2.6400,-3.4295);
    \draw (-2.6400,-4.5726) -- (-3.3000,-3.4295);
    \draw (-3.9600,-4.5726) -- (-3.3000,-3.4295);
    \draw (-3.6300,-4.0010) -- (-2.3100,-4.0010);
    \draw (-2.9700,-5.1442) -- (-3.6300,-4.0010);
    \draw (-2.9700,-5.1442) -- (-2.3100,-4.0010);
    \draw (-3.9600,-4.5726) -- (-2.6400,-4.5726);
    \draw (-3.6300,-5.1442) -- (-3.9600,-4.5726);
    \draw (-2.9700,-5.1442) -- (-3.6300,-5.1442);
    \fill (-2.6400,-3.4295) circle[radius=0.072000];
    \fill (-3.3000,-3.4295) circle[radius=0.072000];
    \fill (-2.9700,-4.0010) circle[radius=0.072000];
    \fill (-3.6300,-4.0010) circle[radius=0.072000];
    \fill (-2.3100,-4.0010) circle[radius=0.072000];
    \fill (-3.3000,-4.5726) circle[radius=0.072000];
    \fill (-3.9600,-4.5726) circle[radius=0.072000];
    \fill (-2.6400,-4.5726) circle[radius=0.072000];
    \fill (-3.6300,-5.1442) circle[radius=0.072000];
    \fill (-2.9700,-5.1442) circle[radius=0.072000];
    \draw (-4.2900,-0.57158) -- (-2.9700,-0.57158);
    \draw (-3.3000,-1.1432) -- (-2.6400,0);
    \draw (-3.6300,0.57158) -- (-2.9700,-0.57158);
    \draw (-3.3000,-1.1432) -- (-3.9600,0);
    \draw (-3.9600,-1.1432) -- (-2.9700,0.57158);
    \draw (-3.9600,-1.1432) -- (-4.2900,-0.57158);
    \draw (-3.6300,0.57158) -- (-4.2900,-0.57158);
    \draw (-3.9600,-1.1432) -- (-3.3000,-1.1432);
    \draw (-3.9600,0) -- (-2.6400,0);
    \draw (-2.9700,0.57158) -- (-2.6400,0);
    \draw (-3.6300,0.57158) -- (-2.9700,0.57158);
    \fill (-2.9700,-0.57158) circle[radius=0.072000];
    \fill (-3.6300,-0.57158) circle[radius=0.072000];
    \fill (-4.2900,-0.57158) circle[radius=0.072000];
    \fill (-3.3000,-1.1432) circle[radius=0.072000];
    \fill (-3.9600,-1.1432) circle[radius=0.072000];
    \fill (-2.6400,0) circle[radius=0.072000];
    \fill (-3.3000,0) circle[radius=0.072000];
    \fill (-3.9600,0) circle[radius=0.072000];
    \fill (-2.9700,0.57158) circle[radius=0.072000];
    \fill (-3.6300,0.57158) circle[radius=0.072000];
    \draw (0.66000,-1.1432) -- (0,-1.1432);
    \draw (-0.66000,-2.2863) -- (0,-1.1432);
    \draw (0.66000,-2.2863) -- (0,-1.1432);
    \draw (-0.33000,-2.8579) -- (0.66000,-1.1432);
    \draw (0.99000,-1.7147) -- (0.66000,-1.1432);
    \draw (0.99000,-1.7147) -- (-0.33000,-1.7147);
    \draw (0.33000,-2.8579) -- (-0.33000,-1.7147);
    \draw (0.33000,-2.8579) -- (0.99000,-1.7147);
    \draw (0.66000,-2.2863) -- (-0.66000,-2.2863);
    \draw (-0.33000,-2.8579) -- (-0.66000,-2.2863);
    \draw (0.33000,-2.8579) -- (-0.33000,-2.8579);
    \fill (0,-1.1432) circle[radius=0.072000];
    \fill (0.66000,-1.1432) circle[radius=0.072000];
    \fill (-0.33000,-1.7147) circle[radius=0.072000];
    \fill (0.33000,-1.7147) circle[radius=0.072000];
    \fill (0.99000,-1.7147) circle[radius=0.072000];
    \fill (-0.66000,-2.2863) circle[radius=0.072000];
    \fill (0,-2.2863) circle[radius=0.072000];
    \fill (0.66000,-2.2863) circle[radius=0.072000];
    \fill (-0.33000,-2.8579) circle[radius=0.072000];
    \fill (0.33000,-2.8579) circle[radius=0.072000];
    \draw (4.2900,-2.8579) -- (3.6300,-2.8579);
    \draw (2.9700,-4.0010) -- (3.6300,-2.8579);
    \draw (4.2900,-4.0010) -- (3.6300,-2.8579);
    \draw (4.6200,-3.4295) -- (4.2900,-2.8579);
    \draw (3.3000,-4.5726) -- (4.2900,-2.8579);
    \draw (3.3000,-3.4295) -- (4.6200,-3.4295);
    \draw (3.9600,-4.5726) -- (4.6200,-3.4295);
    \draw (3.9600,-4.5726) -- (3.3000,-3.4295);
    \draw (2.9700,-4.0010) -- (4.2900,-4.0010);
    \draw (3.3000,-4.5726) -- (2.9700,-4.0010);
    \draw (3.3000,-4.5726) -- (3.9600,-4.5726);
    \fill (3.6300,-2.8579) circle[radius=0.072000];
    \fill (4.2900,-2.8579) circle[radius=0.072000];
    \fill (4.6200,-3.4295) circle[radius=0.072000];
    \fill (3.3000,-3.4295) circle[radius=0.072000];
    \fill (3.9600,-3.4295) circle[radius=0.072000];
    \fill (4.2900,-4.0010) circle[radius=0.072000];
    \fill (2.9700,-4.0010) circle[radius=0.072000];
    \fill (3.6300,-4.0010) circle[radius=0.072000];
    \fill (3.9600,-4.5726) circle[radius=0.072000];
    \fill (3.3000,-4.5726) circle[radius=0.072000];
    \draw (-4.2900,2.8579) -- (-3.6300,2.8579);
    \draw (-2.9700,4.0010) -- (-3.6300,2.8579);
    \draw (-4.2900,4.0010) -- (-3.6300,2.8579);
    \draw (-4.6200,3.4295) -- (-4.2900,2.8579);
    \draw (-3.3000,4.5726) -- (-4.2900,2.8579);
    \draw (-3.3000,3.4295) -- (-4.6200,3.4295);
    \draw (-3.9600,4.5726) -- (-4.6200,3.4295);
    \draw (-3.9600,4.5726) -- (-3.3000,3.4295);
    \draw (-2.9700,4.0010) -- (-4.2900,4.0010);
    \draw (-3.3000,4.5726) -- (-2.9700,4.0010);
    \draw (-3.3000,4.5726) -- (-3.9600,4.5726);
    \fill (-3.6300,2.8579) circle[radius=0.072000];
    \fill (-4.2900,2.8579) circle[radius=0.072000];
    \fill (-4.6200,3.4295) circle[radius=0.072000];
    \fill (-3.3000,3.4295) circle[radius=0.072000];
    \fill (-3.9600,3.4295) circle[radius=0.072000];
    \fill (-4.2900,4.0010) circle[radius=0.072000];
    \fill (-2.9700,4.0010) circle[radius=0.072000];
    \fill (-3.6300,4.0010) circle[radius=0.072000];
    \fill (-3.9600,4.5726) circle[radius=0.072000];
    \fill (-3.3000,4.5726) circle[radius=0.072000];
    \draw (-0.66000,1.1432) -- (0,1.1432);
    \draw (0.66000,2.2863) -- (0,1.1432);
    \draw (-0.66000,2.2863) -- (0,1.1432);
    \draw (0.33000,2.8579) -- (-0.66000,1.1432);
    \draw (-0.99000,1.7147) -- (-0.66000,1.1432);
    \draw (-0.99000,1.7147) -- (0.33000,1.7147);
    \draw (-0.33000,2.8579) -- (0.33000,1.7147);
    \draw (-0.33000,2.8579) -- (-0.99000,1.7147);
    \draw (-0.66000,2.2863) -- (0.66000,2.2863);
    \draw (0.33000,2.8579) -- (0.66000,2.2863);
    \draw (-0.33000,2.8579) -- (0.33000,2.8579);
    \fill (0,1.1432) circle[radius=0.072000];
    \fill (-0.66000,1.1432) circle[radius=0.072000];
    \fill (0.33000,1.7147) circle[radius=0.072000];
    \fill (-0.33000,1.7147) circle[radius=0.072000];
    \fill (-0.99000,1.7147) circle[radius=0.072000];
    \fill (0.66000,2.2863) circle[radius=0.072000];
    \fill (0,2.2863) circle[radius=0.072000];
    \fill (-0.66000,2.2863) circle[radius=0.072000];
    \fill (0.33000,2.8579) circle[radius=0.072000];
    \fill (-0.33000,2.8579) circle[radius=0.072000];
    \draw (3.6300,-0.57158) -- (2.9700,-0.57158);
    \draw (2.6400,0) -- (2.9700,-0.57158);
    \draw (3.9600,1.1432) -- (2.9700,-0.57158);
    \draw (2.9700,0.57158) -- (3.6300,-0.57158);
    \draw (4.2900,0.57158) -- (3.6300,-0.57158);
    \draw (3.9600,0) -- (2.6400,0);
    \draw (3.3000,1.1432) -- (2.6400,0);
    \draw (3.3000,1.1432) -- (3.9600,0);
    \draw (4.2900,0.57158) -- (2.9700,0.57158);
    \draw (3.9600,1.1432) -- (4.2900,0.57158);
    \draw (3.9600,1.1432) -- (3.3000,1.1432);
    \fill (2.9700,-0.57158) circle[radius=0.072000];
    \fill (3.6300,-0.57158) circle[radius=0.072000];
    \fill (2.6400,0) circle[radius=0.072000];
    \fill (3.3000,0) circle[radius=0.072000];
    \fill (3.9600,0) circle[radius=0.072000];
    \fill (2.9700,0.57158) circle[radius=0.072000];
    \fill (3.6300,0.57158) circle[radius=0.072000];
    \fill (4.2900,0.57158) circle[radius=0.072000];
    \fill (3.3000,1.1432) circle[radius=0.072000];
    \fill (3.9600,1.1432) circle[radius=0.072000];
    \draw (3.3000,3.4295) -- (2.6400,3.4295);
    \draw (2.3100,4.0010) -- (2.6400,3.4295);
    \draw (3.6300,5.1442) -- (2.6400,3.4295);
    \draw (2.6400,4.5726) -- (3.3000,3.4295);
    \draw (3.9600,4.5726) -- (3.3000,3.4295);
    \draw (3.6300,4.0010) -- (2.3100,4.0010);
    \draw (2.9700,5.1442) -- (2.3100,4.0010);
    \draw (2.9700,5.1442) -- (3.6300,4.0010);
    \draw (3.9600,4.5726) -- (2.6400,4.5726);
    \draw (3.6300,5.1442) -- (3.9600,4.5726);
    \draw (3.6300,5.1442) -- (2.9700,5.1442);
    \fill (2.6400,3.4295) circle[radius=0.072000];
    \fill (3.3000,3.4295) circle[radius=0.072000];
    \fill (2.3100,4.0010) circle[radius=0.072000];
    \fill (2.9700,4.0010) circle[radius=0.072000];
    \fill (3.6300,4.0010) circle[radius=0.072000];
    \fill (2.6400,4.5726) circle[radius=0.072000];
    \fill (3.3000,4.5726) circle[radius=0.072000];
    \fill (3.9600,4.5726) circle[radius=0.072000];
    \fill (2.9700,5.1442) circle[radius=0.072000];
    \fill (3.6300,5.1442) circle[radius=0.072000];
  \end{scope}
\end{tikzpicture}

==> img/tri/mono7trio8.tikz <==
\begin{tikzpicture}[scale=0.8333333333333334]
  \clip (-3.6000,-3.6000) rectangle (3.6000,3.6000);
  \begin{scope}[lightgray]
    \draw (-5.1100,-5.0576) -- (5.1100,-5.0576);
    \draw (-5.1100,-4.4254) -- (5.1100,-4.4254);
    \draw (-5.1100,-3.7932) -- (5.1100,-3.7932);
    \draw (-5.1100,-3.1610) -- (5.1100,-3.1610);
    \draw (-5.1100,-2.5288) -- (5.1100,-2.5288);
    \draw (-5.1100,-1.8966) -- (5.1100,-1.8966);
    \draw (-5.1100,-1.2644) -- (5.1100,-1.2644);
    \draw (-5.1100,-0.63220) -- (5.1100,-0.63220);
    \draw (-5.1100,0) -- (5.1100,0);
    \draw (-5.1100,0.63220) -- (5.1100,0.63220);
    \draw (-5.1100,1.2644) -- (5.1100,1.2644);
    \draw (-5.1100,1.8966) -- (5.1100,1.8966);
    \draw (-5.1100,2.5288) -- (5.1100,2.5288);
    \draw (-5.1100,3.1610) -- (5.1100,3.1610);
    \draw (-5.1100,3.7932) -- (5.1100,3.7932);
    \draw (-5.1100,4.4254) -- (5.1100,4.4254);
    \draw (-5.1100,5.0576) -- (5.1100,5.0576);
    \draw (-10.950,-5.0576) -- (-5.1100,5.0576);
    \draw (-10.220,-5.0576) -- (-4.3800,5.0576);
    \draw (-9.4900,-5.0576) -- (-3.6500,5.0576);
    \draw (-8.7600,-5.0576) -- (-2.9200,5.0576);
    \draw (-8.0300,-5.0576) -- (-2.1900,5.0576);
    \draw (-7.3000,-5.0576) -- (-1.4600,5.0576);
    \draw (-6.5700,-5.0576) -- (-0.73000,5.0576);
    \draw (-5.8400,-5.0576) -- (0,5.0576);
    \draw (-5.1100,-5.0576) -- (0.73000,5.0576);
    \draw (-4.3800,-5.0576) -- (1.4600,5.0576);
    \draw (-3.6500,-5.0576) -- (2.1900,5.0576);
    \draw (-2.9200,-5.0576) -- (2.9200,5.0576);
    \draw (-2.1900,-5.0576) -- (3.6500,5.0576);
    \draw (-1.4600,-5.0576) -- (4.3800,5.0576);
    \draw (-0.73000,-5.0576) -- (5.1100,5.0576);
    \draw (0,-5.0576) -- (5.8400,5.0576);
    \draw (0.73000,-5.0576) -- (6.5700,5.0576);
    \draw (1.4600,-5.0576) -- (7.3000,5.0576);
    \draw (2.1900,-5.0576) -- (8.0300,5.0576);
    \draw (2.9200,-5.0576) -- (8.7600,5.0576);
    \draw (3.6500,-5.0576) -- (9.4900,5.0576);
    \draw (4.3800,-5.0576) -- (10.220,5.0576);
    \draw (5.1100,-5.0576) -- (10.950,5.0576);
    \draw (-5.1100,-5.0576) -- (-10.950,5.0576);
    \draw (-4.3800,-5.0576) -- (-10.220,5.0576);
    \draw (-3.6500,-5.0576) -- (-9.4900,5.0576);
    \draw (-2.9200,-5.0576) -- (-8.7600,5.0576);
    \draw (-2.1900,-5.0576) -- (-8.0300,5.0576);
    \draw (-1.4600,-5.0576) -- (-7.3000,5.0576);
    \draw (-0.73000,-5.0576) -- (-6.5700,5.0576);
    \draw (0,-5.0576) -- (-5.8400,5.0576);
    \draw (0.73000,-5.0576) -- (-5.1100,5.0576);
    \draw (1.4600,-5.0576) -- (-4.3800,5.0576);
    \draw (2.1900,-5.0576) -- (-3.6500,5.0576);
    \draw (2.9200,-5.0576) -- (-2.9200,5.0576);
    \draw (3.6500,-5.0576) -- (-2.1900,5.0576);
    \draw (4.3800,-5.0576) -- (-1.4600,5.0576);
    \draw (5.1100,-5.0576) -- (-0.73000,5.0576);
    \draw (5.8400,-5.0576) -- (0,5.0576);
    \draw (6.5700,-5.0576) -- (0.73000,5.0576);
    \draw (7.3000,-5.0576) -- (1.4600,5.0576);
    \draw (8.0300,-5.0576) -- (2.1900,5.0576);
    \draw (8.7600,-5.0576) -- (2.9200,5.0576);
    \draw (9.4900,-5.0576) -- (3.6500,5.0576);
    \draw (10.220,-5.0576) -- (4.3800,5.0576);
    \draw (10.950,-5.0576) -- (5.1100,5.0576);
  \end{scope}
  \begin{scope}[red, fill opacity=0.1]
    \fill (-2.1900,-2.5288) -- (-2.9200,-2.5288) -- (-3.2850,-3.1610) -- (-2.9200,-3.7932) -- (-2.1900,-3.7932) -- (-1.8250,-3.1610) -- cycle;
    \fill (1.0950,-3.1610) -- (0.73000,-3.7932) -- (1.0950,-4.4254) -- (1.8250,-4.4254) -- (2.1900,-3.7932) -- (1.8250,-3.1610) -- cycle;
    \fill (-3.6500,0) -- (-3.2850,0.63220) -- (-3.6500,1.2644) -- (-4.3800,1.2644) -- (-4.7450,0.63220) -- (-4.3800,0) -- cycle;
    \fill (-0.36500,-0.63220) -- (0.36500,-0.63220) -- (0.73000,0) -- (0.36500,0.63220) -- (-0.36500,0.63220) -- (-0.73000,0) -- cycle;
    \fill (3.2850,-0.63220) -- (3.6500,-1.2644) -- (4.3800,-1.2644) -- (4.7450,-0.63220) -- (4.3800,0) -- (3.6500,0) -- cycle;
    \fill (-1.0950,3.1610) -- (-0.73000,3.7932) -- (-1.0950,4.4254) -- (-1.8250,4.4254) -- (-2.1900,3.7932) -- (-1.8250,3.1610) -- cycle;
    \fill (2.1900,2.5288) -- (2.9200,2.5288) -- (3.2850,3.1610) -- (2.9200,3.7932) -- (2.1900,3.7932) -- (1.8250,3.1610) -- cycle;
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.5550,-0.63220) -- (-4.0150,-0.63220) -- (-3.6500,-1.2644) -- (-4.0150,-1.8966) -- (-2.5550,-1.8966) -- (-2.9200,-1.2644) -- cycle;
    \fill (0,-1.2644) -- (0.36500,-1.8966) -- (0,-2.5288) -- (1.4600,-2.5288) -- (1.0950,-1.8966) -- (1.4600,-1.2644) -- cycle;
    \fill (0,1.2644) -- (-0.36500,1.8966) -- (0,2.5288) -- (-1.4600,2.5288) -- (-1.0950,1.8966) -- (-1.4600,1.2644) -- cycle;
    \fill (2.5550,0.63220) -- (4.0150,0.63220) -- (3.6500,1.2644) -- (4.0150,1.8966) -- (2.5550,1.8966) -- (2.9200,1.2644) -- cycle;
  \end{scope}
  \begin{scope}[green!70!black, fill opacity=0.1]
    \fill (-1.0950,-0.63220) -- (-1.4600,-1.2644) -- (-2.1900,-1.2644) -- (-1.4600,-2.5288) -- (-1.0950,-1.8966) -- (-0.36500,-1.8966) -- cycle;
    \fill (2.9200,-1.2644) -- (2.5550,-1.8966) -- (1.8250,-1.8966) -- (2.5550,-3.1610) -- (2.9200,-2.5288) -- (3.6500,-2.5288) -- cycle;
    \fill (-2.9200,1.2644) -- (-2.5550,1.8966) -- (-1.8250,1.8966) -- (-2.5550,3.1610) -- (-2.9200,2.5288) -- (-3.6500,2.5288) -- cycle;
    \fill (1.0950,0.63220) -- (1.4600,1.2644) -- (2.1900,1.2644) -- (1.4600,2.5288) -- (1.0950,1.8966) -- (0.36500,1.8966) -- cycle;
  \end{scope}
  \begin{scope}[orange!80!olive, fill opacity=0.1]
    \fill (-4.7450,-1.8966) -- (-5.4750,-3.1610) -- (-4.7450,-3.1610) -- (-4.3800,-3.7932) -- (-3.6500,-2.5288) -- (-4.3800,-2.5288) -- cycle;
    \fill (-0.73000,-2.5288) -- (-1.4600,-3.7932) -- (-0.73000,-3.7932) -- (-0.36500,-4.4254) -- (0.36500,-3.1610) -- (-0.36500,-3.1610) -- cycle;
    \fill (3.2850,-3.1610) -- (2.5550,-4.4254) -- (3.2850,-4.4254) -- (3.6500,-5.0576) -- (4.3800,-3.7932) -- (3.6500,-3.7932) -- cycle;
    \fill (-1.8250,-0.63220) -- (-1.0950,0.63220) -- (-1.8250,0.63220) -- (-2.1900,1.2644) -- (-2.9200,0) -- (-2.1900,0) -- cycle;
    \fill (1.0950,-0.63220) -- (1.8250,-0.63220) -- (2.1900,-1.2644) -- (2.9200,0) -- (2.1900,0) -- (1.8250,0.63220) -- cycle;
    \fill (-3.2850,3.1610) -- (-2.5550,4.4254) -- (-3.2850,4.4254) -- (-3.6500,5.0576) -- (-4.3800,3.7932) -- (-3.6500,3.7932) -- cycle;
    \fill (0.73000,2.5288) -- (1.4600,3.7932) -- (0.73000,3.7932) -- (0.36500,4.4254) -- (-0.36500,3.1610) -- (0.36500,3.1610) -- cycle;
    \fill (4.7450,1.8966) -- (5.4750,3.1610) -- (4.7450,3.1610) -- (4.3800,3.7932) -- (3.6500,2.5288) -- (4.3800,2.5288) -- cycle;
  \end{scope}
  \begin{scope}[red!60!black, thick]
    \draw (-2.9200,-2.5288) -- (-2.1900,-2.5288);
    \draw (-2.9200,-3.7932) -- (-2.1900,-2.5288);
    \draw (-1.8250,-3.1610) -- (-2.1900,-2.5288);
    \draw (-2.1900,-3.7932) -- (-2.9200,-2.5288);
    \draw (-3.2850,-3.1610) -- (-2.9200,-2.5288);
    \draw (-3.2850,-3.1610) -- (-1.8250,-3.1610);
    \draw (-2.9200,-3.7932) -- (-3.2850,-3.1610);
    \draw (-2.1900,-3.7932) -- (-1.8250,-3.1610);
    \draw (-2.1900,-3.7932) -- (-2.9200,-3.7932);
    \fill (-2.1900,-2.5288) circle[radius=0.072000];
    \fill (-2.9200,-2.5288) circle[radius=0.072000];
    \fill (-2.5550,-3.1610) circle[radius=0.072000];
    \fill (-3.2850,-3.1610) circle[radius=0.072000];
    \fill (-1.8250,-3.1610) circle[radius=0.072000];
    \fill (-2.9200,-3.7932) circle[radius=0.072000];
    \fill (-2.1900,-3.7932) circle[radius=0.072000];
    \draw (1.8250,-3.1610) -- (1.0950,-3.1610);
    \draw (0.73000,-3.7932) -- (1.0950,-3.1610);
    \draw (1.8250,-4.4254) -- (1.0950,-3.1610);
    \draw (1.0950,-4.4254) -- (1.8250,-3.1610);
    \draw (2.1900,-3.7932) -- (1.8250,-3.1610);
    \draw (2.1900,-3.7932) -- (0.73000,-3.7932);
    \draw (1.0950,-4.4254) -- (0.73000,-3.7932);
    \draw (1.8250,-4.4254) -- (2.1900,-3.7932);
    \draw (1.8250,-4.4254) -- (1.0950,-4.4254);
    \fill (1.0950,-3.1610) circle[radius=0.072000];
    \fill (1.8250,-3.1610) circle[radius=0.072000];
    \fill (0.73000,-3.7932) circle[radius=0.072000];
    \fill (1.4600,-3.7932) circle[radius=0.072000];
    \fill (2.1900,-3.7932) circle[radius=0.072000];
    \fill (1.0950,-4.4254) circle[radius=0.072000];
    \fill (1.8250,-4.4254) circle[radius=0.072000];
    \draw (-4.3800,0) -- (-3.6500,0);
    \draw (-3.2850,0.63220) -- (-3.6500,0);
    \draw (-4.3800,1.2644) -- (-3.6500,0);
    \draw (-3.6500,1.2644) -- (-4.3800,0);
    \draw (-4.7450,0.63220) -- (-4.3800,0);
    \draw (-4.7450,0.63220) -- (-3.2850,0.63220);
    \draw (-3.6500,1.2644) -- (-3.2850,0.63220);
    \draw (-4.3800,1.2644) -- (-4.7450,0.63220);
    \draw (-4.3800,1.2644) -- (-3.6500,1.2644);
    \fill (-3.6500,0) circle[radius=0.072000];
    \fill (-4.3800,0) circle[radius=0.072000];
    \fill (-3.2850,0.63220) circle[radius=0.072000];
    \fill (-4.0150,0.63220) circle[radius=0.072000];
    \fill (-4.7450,0.63220) circle[radius=0.072000];
    \fill (-3.6500,1.2644) circle[radius=0.072000];
    \fill (-4.3800,1.2644) circle[radius=0.072000];
    \draw (0.36500,-0.63220) -- (-0.36500,-0.63220);
    \draw (-0.73000,0) -- (-0.36500,-0.63220);
    \draw (0.36500,0.63220) -- (-0.36500,-0.63220);
    \draw (-0.36500,0.63220) -- (0.36500,-0.63220);
    \draw (0.73000,0) -- (0.36500,-0.63220);
    \draw (0.73000,0) -- (-0.73000,0);
    \draw (-0.36500,0.63220) -- (-0.73000,0);
    \draw (0.36500,0.63220) -- (0.73000,0);
    \draw (0.36500,0.63220) -- (-0.36500,0.63220);
    \fill (-0.36500,-0.63220) circle[radius=0.072000];
    \fill (0.36500,-0.63220) circle[radius=0.072000];
    \fill (-0.73000,0) circle[radius=0.072000];
    \fill (0,0) circle[radius=0.072000];
    \fill (0.73000,0) circle[radius=0.072000];
    \fill (-0.36500,0.63220) circle[radius=0.072000];
    \fill (0.36500,0.63220) circle[radius=0.072000];
    \draw (4.7450,-0.63220) -- (3.2850,-0.63220);
    \draw (3.6500,-1.2644) -- (3.2850,-0.63220);
    \draw (3.6500,0) -- (3.2850,-0.63220);
    \draw (3.6500,-1.2644) -- (4.3800,0);
    \draw (4.3800,-1.2644) -- (3.6500,0);
    \draw (4.3800,-1.2644) -- (4.7450,-0.63220);
    \draw (4.3800,0) -- (4.7450,-0.63220);
    \draw (4.3800,-1.2644) -- (3.6500,-1.2644);
    \draw (4.3800,0) -- (3.6500,0);
    \fill (3.2850,-0.63220) circle[radius=0.072000];
    \fill (4.0150,-0.63220) circle[radius=0.072000];
    \fill (4.7450,-0.63220) circle[radius=0.072000];
    \fill (3.6500,-1.2644) circle[radius=0.072000];
    \fill (4.3800,-1.2644) circle[radius=0.072000];
    \fill (3.6500,0) circle[radius=0.072000];
    \fill (4.3800,0) circle[radius=0.072000];
    \draw (-1.8250,3.1610) -- (-1.0950,3.1610);
    \draw (-0.73000,3.7932) -- (-1.0950,3.1610);
    \draw (-1.8250,4.4254) -- (-1.0950,3.1610);
    \draw (-1.0950,4.4254) -- (-1.8250,3.1610);
    \draw (-2.1900,3.7932) -- (-1.8250,3.1610);
    \draw (-2.1900,3.7932) -- (-0.73000,3.7932);
    \draw (-1.0950,4.4254) -- (-0.73000,3.7932);
    \draw (-1.8250,4.4254) -- (-2.1900,3.7932);
    \draw (-1.8250,4.4254) -- (-1.0950,4.4254);
    \fill (-1.0950,3.1610) circle[radius=0.072000];
    \fill (-1.8250,3.1610) circle[radius=0.072000];
    \fill (-0.73000,3.7932) circle[radius=0.072000];
    \fill (-1.4600,3.7932) circle[radius=0.072000];
    \fill (-2.1900,3.7932) circle[radius=0.072000];
    \fill (-1.0950,4.4254) circle[radius=0.072000];
    \fill (-1.8250,4.4254) circle[radius=0.072000];
    \draw (2.9200,2.5288) -- (2.1900,2.5288);
    \draw (1.8250,3.1610) -- (2.1900,2.5288);
    \draw (2.9200,3.7932) -- (2.1900,2.5288);
    \draw (2.1900,3.7932) -- (2.9200,2.5288);
    \draw (3.2850,3.1610) -- (2.9200,2.5288);
    \draw (3.2850,3.1610) -- (1.8250,3.1610);
    \draw (2.1900,3.7932) -- (1.8250,3.1610);
    \draw (2.9200,3.7932) -- (3.2850,3.1610);
    \draw (2.9200,3.7932) -- (2.1900,3.7932);
    \fill (2.1900,2.5288) circle[radius=0.072000];
    \fill (2.9200,2.5288) circle[radius=0.072000];
    \fill (1.8250,3.1610) circle[radius=0.072000];
    \fill (2.5550,3.1610) circle[radius=0.072000];
    \fill (3.2850,3.1610) circle[radius=0.072000];
    \fill (2.1900,3.7932) circle[radius=0.072000];
    \fill (2.9200,3.7932) circle[radius=0.072000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-4.0150,-0.63220) -- (-2.5550,-0.63220);
    \draw (-3.2850,-1.8966) -- (-2.5550,-0.63220);
    \draw (-2.5550,-1.8966) -- (-3.2850,-0.63220);
    \draw (-4.0150,-1.8966) -- (-3.2850,-0.63220);
    \draw (-3.2850,-1.8966) -- (-4.0150,-0.63220);
    \draw (-3.6500,-1.2644) -- (-2.9200,-1.2644);
    \draw (-4.0150,-1.8966) -- (-2.5550,-1.8966);
    \fill (-2.5550,-0.63220) circle[radius=0.072000];
    \fill (-3.2850,-0.63220) circle[radius=0.072000];
    \fill (-4.0150,-0.63220) circle[radius=0.072000];
    \fill (-2.9200,-1.2644) circle[radius=0.072000];
    \fill (-3.6500,-1.2644) circle[radius=0.072000];
    \fill (-2.5550,-1.8966) circle[radius=0.072000];
    \fill (-3.2850,-1.8966) circle[radius=0.072000];
    \fill (-4.0150,-1.8966) circle[radius=0.072000];
    \draw (1.4600,-1.2644) -- (0,-1.2644);
    \draw (0.73000,-2.5288) -- (0,-1.2644);
    \draw (0,-2.5288) -- (0.73000,-1.2644);
    \draw (1.4600,-2.5288) -- (0.73000,-1.2644);
    \draw (0.73000,-2.5288) -- (1.4600,-1.2644);
    \draw (1.0950,-1.8966) -- (0.36500,-1.8966);
    \draw (1.4600,-2.5288) -- (0,-2.5288);
    \fill (0,-1.2644) circle[radius=0.072000];
    \fill (0.73000,-1.2644) circle[radius=0.072000];
    \fill (1.4600,-1.2644) circle[radius=0.072000];
    \fill (0.36500,-1.8966) circle[radius=0.072000];
    \fill (1.0950,-1.8966) circle[radius=0.072000];
    \fill (0,-2.5288) circle[radius=0.072000];
    \fill (0.73000,-2.5288) circle[radius=0.072000];
    \fill (1.4600,-2.5288) circle[radius=0.072000];
    \draw (-1.4600,1.2644) -- (0,1.2644);
    \draw (-0.73000,2.5288) -- (0,1.2644);
    \draw (0,2.5288) -- (-0.73000,1.2644);
    \draw (-1.4600,2.5288) -- (-0.73000,1.2644);
    \draw (-0.73000,2.5288) -- (-1.4600,1.2644);
    \draw (-1.0950,1.8966) -- (-0.36500,1.8966);
    \draw (-1.4600,2.5288) -- (0,2.5288);
    \fill (0,1.2644) circle[radius=0.072000];
    \fill (-0.73000,1.2644) circle[radius=0.072000];
    \fill (-1.4600,1.2644) circle[radius=0.072000];
    \fill (-0.36500,1.8966) circle[radius=0.072000];
    \fill (-1.0950,1.8966) circle[radius=0.072000];
    \fill (0,2.5288) circle[radius=0.072000];
    \fill (-0.73000,2.5288) circle[radius=0.072000];
    \fill (-1.4600,2.5288) circle[radius=0.072000];
    \draw (4.0150,0.63220) -- (2.5550,0.63220);
    \draw (3.2850,1.8966) -- (2.5550,0.63220);
    \draw (2.5550,1.8966) -- (3.2850,0.63220);
    \draw (4.0150,1.8966) -- (3.2850,0.63220);
    \draw (3.2850,1.8966) -- (4.0150,0.63220);
    \draw (3.6500,1.2644) -- (2.9200,1.2644);
    \draw (4.0150,1.8966) -- (2.5550,1.8966);
    \fill (2.5550,0.63220) circle[radius=0.072000];
    \fill (3.2850,0.63220) circle[radius=0.072000];
    \fill (4.0150,0.63220) circle[radius=0.072000];
    \fill (2.9200,1.2644) circle[radius=0.072000];
    \fill (3.6500,1.2644) circle[radius=0.072000];
    \fill (2.5550,1.8966) circle[radius=0.072000];
    \fill (3.2850,1.8966) circle[radius=0.072000];
    \fill (4.0150,1.8966) circle[radius=0.072000];
  \end{scope}
  \begin{scope}[green!70!black!60!black, thick]
    \draw (-1.8250,-1.8966) -- (-1.0950,-0.63220);
    \draw (-0.36500,-1.8966) -- (-1.0950,-0.63220);
    \draw (-2.1900,-1.2644) -- (-0.73000,-1.2644);
    \draw (-1.0950,-1.8966) -- (-1.4600,-1.2644);
    \draw (-1.4600,-2.5288) -- (-2.1900,-1.2644);
    \draw (-1.4600,-2.5288) -- (-0.73000,-1.2644);
    \draw (-0.36500,-1.8966) -- (-1.8250,-1.8966);
    \fill (-1.0950,-0.63220) circle[radius=0.072000];
    \fill (-1.4600,-1.2644) circle[radius=0.072000];
    \fill (-2.1900,-1.2644) circle[radius=0.072000];
    \fill (-0.73000,-1.2644) circle[radius=0.072000];
    \fill (-1.8250,-1.8966) circle[radius=0.072000];
    \fill (-1.0950,-1.8966) circle[radius=0.072000];
    \fill (-0.36500,-1.8966) circle[radius=0.072000];
    \fill (-1.4600,-2.5288) circle[radius=0.072000];
    \draw (2.1900,-2.5288) -- (2.9200,-1.2644);
    \draw (3.6500,-2.5288) -- (2.9200,-1.2644);
    \draw (3.2850,-1.8966) -- (1.8250,-1.8966);
    \draw (2.5550,-3.1610) -- (1.8250,-1.8966);
    \draw (2.9200,-2.5288) -- (2.5550,-1.8966);
    \draw (2.5550,-3.1610) -- (3.2850,-1.8966);
    \draw (3.6500,-2.5288) -- (2.1900,-2.5288);
    \fill (2.9200,-1.2644) circle[radius=0.072000];
    \fill (1.8250,-1.8966) circle[radius=0.072000];
    \fill (2.5550,-1.8966) circle[radius=0.072000];
    \fill (3.2850,-1.8966) circle[radius=0.072000];
    \fill (2.1900,-2.5288) circle[radius=0.072000];
    \fill (2.9200,-2.5288) circle[radius=0.072000];
    \fill (3.6500,-2.5288) circle[radius=0.072000];
    \fill (2.5550,-3.1610) circle[radius=0.072000];
    \draw (-2.1900,2.5288) -- (-2.9200,1.2644);
    \draw (-3.6500,2.5288) -- (-2.9200,1.2644);
    \draw (-3.2850,1.8966) -- (-1.8250,1.8966);
    \draw (-2.5550,3.1610) -- (-1.8250,1.8966);
    \draw (-2.9200,2.5288) -- (-2.5550,1.8966);
    \draw (-2.5550,3.1610) -- (-3.2850,1.8966);
    \draw (-3.6500,2.5288) -- (-2.1900,2.5288);
    \fill (-2.9200,1.2644) circle[radius=0.072000];
    \fill (-1.8250,1.8966) circle[radius=0.072000];
    \fill (-2.5550,1.8966) circle[radius=0.072000];
    \fill (-3.2850,1.8966) circle[radius=0.072000];
    \fill (-2.1900,2.5288) circle[radius=0.072000];
    \fill (-2.9200,2.5288) circle[radius=0.072000];
    \fill (-3.6500,2.5288) circle[radius=0.072000];
    \fill (-2.5550,3.1610) circle[radius=0.072000];
    \draw (0.36500,1.8966) -- (1.0950,0.63220);
    \draw (1.8250,1.8966) -- (1.0950,0.63220);
    \draw (2.1900,1.2644) -- (0.73000,1.2644);
    \draw (1.4600,2.5288) -- (0.73000,1.2644);
    \draw (1.0950,1.8966) -- (1.4600,1.2644);
    \draw (1.4600,2.5288) -- (2.1900,1.2644);
    \draw (1.8250,1.8966) -- (0.36500,1.8966);
    \fill (1.0950,0.63220) circle[radius=0.072000];
    \fill (0.73000,1.2644) circle[radius=0.072000];
    \fill (1.4600,1.2644) circle[radius=0.072000];
    \fill (2.1900,1.2644) circle[radius=0.072000];
    \fill (0.36500,1.8966) circle[radius=0.072000];
    \fill (1.0950,1.8966) circle[radius=0.072000];
    \fill (1.8250,1.8966) circle[radius=0.072000];
    \fill (1.4600,2.5288) circle[radius=0.072000];
  \end{scope}
  \begin{scope}[orange!80!olive!60!black, thick]
    \draw (-4.0150,-3.1610) -- (-4.7450,-1.8966);
    \draw (-5.4750,-3.1610) -- (-4.7450,-1.8966);
    \draw (-5.1100,-2.5288) -- (-3.6500,-2.5288);
    \draw (-4.3800,-3.7932) -- (-3.6500,-2.5288);
    \draw (-4.7450,-3.1610) -- (-4.3800,-2.5288);
    \draw (-4.3800,-3.7932) -- (-5.1100,-2.5288);
    \draw (-5.4750,-3.1610) -- (-4.0150,-3.1610);
    \fill (-4.7450,-1.8966) circle[radius=0.072000];
    \fill (-3.6500,-2.5288) circle[radius=0.072000];
    \fill (-4.3800,-2.5288) circle[radius=0.072000];
    \fill (-5.1100,-2.5288) circle[radius=0.072000];
    \fill (-4.0150,-3.1610) circle[radius=0.072000];
    \fill (-4.7450,-3.1610) circle[radius=0.072000];
    \fill (-5.4750,-3.1610) circle[radius=0.072000];
    \fill (-4.3800,-3.7932) circle[radius=0.072000];
    \draw (-1.4600,-3.7932) -- (-0.73000,-2.5288);
    \draw (0,-3.7932) -- (-0.73000,-2.5288);
    \draw (0.36500,-3.1610) -- (-1.0950,-3.1610);
    \draw (-0.36500,-4.4254) -- (-1.0950,-3.1610);
    \draw (-0.73000,-3.7932) -- (-0.36500,-3.1610);
    \draw (-0.36500,-4.4254) -- (0.36500,-3.1610);
    \draw (0,-3.7932) -- (-1.4600,-3.7932);
    \fill (-0.73000,-2.5288) circle[radius=0.072000];
    \fill (-1.0950,-3.1610) circle[radius=0.072000];
    \fill (-0.36500,-3.1610) circle[radius=0.072000];
    \fill (0.36500,-3.1610) circle[radius=0.072000];
    \fill (-1.4600,-3.7932) circle[radius=0.072000];
    \fill (-0.73000,-3.7932) circle[radius=0.072000];
    \fill (0,-3.7932) circle[radius=0.072000];
    \fill (-0.36500,-4.4254) circle[radius=0.072000];
    \draw (2.5550,-4.4254) -- (3.2850,-3.1610);
    \draw (4.0150,-4.4254) -- (3.2850,-3.1610);
    \draw (4.3800,-3.7932) -- (2.9200,-3.7932);
    \draw (3.6500,-5.0576) -- (2.9200,-3.7932);
    \draw (3.2850,-4.4254) -- (3.6500,-3.7932);
    \draw (3.6500,-5.0576) -- (4.3800,-3.7932);
    \draw (4.0150,-4.4254) -- (2.5550,-4.4254);
    \fill (3.2850,-3.1610) circle[radius=0.072000];
    \fill (2.9200,-3.7932) circle[radius=0.072000];
    \fill (3.6500,-3.7932) circle[radius=0.072000];
    \fill (4.3800,-3.7932) circle[radius=0.072000];
    \fill (2.5550,-4.4254) circle[radius=0.072000];
    \fill (3.2850,-4.4254) circle[radius=0.072000];
    \fill (4.0150,-4.4254) circle[radius=0.072000];
    \fill (3.6500,-5.0576) circle[radius=0.072000];
    \draw (-1.0950,0.63220) -- (-1.8250,-0.63220);
    \draw (-2.5550,0.63220) -- (-1.8250,-0.63220);
    \draw (-2.9200,0) -- (-1.4600,0);
    \draw (-2.1900,1.2644) -- (-1.4600,0);
    \draw (-1.8250,0.63220) -- (-2.1900,0);
    \draw (-2.1900,1.2644) -- (-2.9200,0);
    \draw (-2.5550,0.63220) -- (-1.0950,0.63220);
    \fill (-1.8250,-0.63220) circle[radius=0.072000];
    \fill (-1.4600,0) circle[radius=0.072000];
    \fill (-2.1900,0) circle[radius=0.072000];
    \fill (-2.9200,0) circle[radius=0.072000];
    \fill (-1.0950,0.63220) circle[radius=0.072000];
    \fill (-1.8250,0.63220) circle[radius=0.072000];
    \fill (-2.5550,0.63220) circle[radius=0.072000];
    \fill (-2.1900,1.2644) circle[radius=0.072000];
    \draw (2.5550,-0.63220) -- (1.0950,-0.63220);
    \draw (1.8250,0.63220) -- (1.0950,-0.63220);
    \draw (2.1900,-1.2644) -- (1.4600,0);
    \draw (2.1900,0) -- (1.8250,-0.63220);
    \draw (2.1900,-1.2644) -- (2.9200,0);
    \draw (1.8250,0.63220) -- (2.5550,-0.63220);
    \draw (2.9200,0) -- (1.4600,0);
    \fill (1.0950,-0.63220) circle[radius=0.072000];
    \fill (1.8250,-0.63220) circle[radius=0.072000];
    \fill (2.5550,-0.63220) circle[radius=0.072000];
    \fill (2.1900,-1.2644) circle[radius=0.072000];
    \fill (1.4600,0) circle[radius=0.072000];
    \fill (2.1900,0) circle[radius=0.072000];
    \fill (2.9200,0) circle[radius=0.072000];
    \fill (1.8250,0.63220) circle[radius=0.072000];
    \draw (-2.5550,4.4254) -- (-3.2850,3.1610);
    \draw (-4.0150,4.4254) -- (-3.2850,3.1610);
    \draw (-4.3800,3.7932) -- (-2.9200,3.7932);
    \draw (-3.6500,5.0576) -- (-2.9200,3.7932);
    \draw (-3.2850,4.4254) -- (-3.6500,3.7932);
    \draw (-3.6500,5.0576) -- (-4.3800,3.7932);
    \draw (-4.0150,4.4254) -- (-2.5550,4.4254);
    \fill (-3.2850,3.1610) circle[radius=0.072000];
    \fill (-2.9200,3.7932) circle[radius=0.072000];
    \fill (-3.6500,3.7932) circle[radius=0.072000];
    \fill (-4.3800,3.7932) circle[radius=0.072000];
    \fill (-2.5550,4.4254) circle[radius=0.072000];
    \fill (-3.2850,4.4254) circle[radius=0.072000];
    \fill (-4.0150,4.4254) circle[radius=0.072000];
    \fill (-3.6500,5.0576) circle[radius=0.072000];
    \draw (1.4600,3.7932) -- (0.73000,2.5288);
    \draw (0,3.7932) -- (0.73000,2.5288);
    \draw (-0.36500,3.1610) -- (1.0950,3.1610);
    \draw (0.36500,4.4254) -- (1.0950,3.1610);
    \draw (0.73000,3.7932) -- (0.36500,3.1610);
    \draw (0.36500,4.4254) -- (-0.36500,3.1610);
    \draw (0,3.7932) -- (1.4600,3.7932);
    \fill (0.73000,2.5288) circle[radius=0.072000];
    \fill (1.0950,3.1610) circle[radius=0.072000];
    \fill (0.36500,3.1610) circle[radius=0.072000];
    \fill (-0.36500,3.1610) circle[radius=0.072000];
    \fill (1.4600,3.7932) circle[radius=0.072000];
    \fill (0.73000,3.7932) circle[radius=0.072000];
    \fill (0,3.7932) circle[radius=0.072000];
    \fill (0.36500,4.4254) circle[radius=0.072000];
    \draw (4.0150,3.1610) -- (4.7450,1.8966);
    \draw (5.4750,3.1610) -- (4.7450,1.8966);
    \draw (5.1100,2.5288) -- (3.6500,2.5288);
    \draw (4.3800,3.7932) -- (3.6500,2.5288);
    \draw (4.7450,3.1610) -- (4.3800,2.5288);
    \draw (4.3800,3.7932) -- (5.1100,2.5288);
    \draw (5.4750,3.1610) -- (4.0150,3.1610);
    \fill (4.7450,1.8966) circle[radius=0.072000];
    \fill (3.6500,2.5288) circle[radius=0.072000];
    \fill (4.3800,2.5288) circle[radius=0.072000];
    \fill (5.1100,2.5288) circle[radius=0.072000];
    \fill (4.0150,3.1610) circle[radius=0.072000];
    \fill (4.7450,3.1610) circle[radius=0.072000];
    \fill (5.4750,3.1610) circle[radius=0.072000];
    \fill (4.3800,3.7932) circle[radius=0.072000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform1.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-4.0000,-4.0000) rectangle (4.0000,4.0000);
  \begin{scope}[lightgray]
    \draw (-9.0000,-9.7428) -- (9.0000,-9.7428);
    \draw (-9.0000,-7.7942) -- (9.0000,-7.7942);
    \draw (-9.0000,-5.8457) -- (9.0000,-5.8457);
    \draw (-9.0000,-3.8971) -- (9.0000,-3.8971);
    \draw (-9.0000,-1.9486) -- (9.0000,-1.9486);
    \draw (-9.0000,0) -- (9.0000,0);
    \draw (-9.0000,1.9486) -- (9.0000,1.9486);
    \draw (-9.0000,3.8971) -- (9.0000,3.8971);
    \draw (-9.0000,5.8457) -- (9.0000,5.8457);
    \draw (-9.0000,7.7942) -- (9.0000,7.7942);
    \draw (-9.0000,9.7428) -- (9.0000,9.7428);
    \draw (-19.125,-9.7428) -- (-7.8750,9.7428);
    \draw (-16.875,-9.7428) -- (-5.6250,9.7428);
    \draw (-14.625,-9.7428) -- (-3.3750,9.7428);
    \draw (-12.375,-9.7428) -- (-1.1250,9.7428);
    \draw (-10.125,-9.7428) -- (1.1250,9.7428);
    \draw (-7.8750,-9.7428) -- (3.3750,9.7428);
    \draw (-5.6250,-9.7428) -- (5.6250,9.7428);
    \draw (-3.3750,-9.7428) -- (7.8750,9.7428);
    \draw (-1.1250,-9.7428) -- (10.125,9.7428);
    \draw (1.1250,-9.7428) -- (12.375,9.7428);
    \draw (3.3750,-9.7428) -- (14.625,9.7428);
    \draw (5.6250,-9.7428) -- (16.875,9.7428);
    \draw (7.8750,-9.7428) -- (19.125,9.7428);
    \draw (-7.8750,-9.7428) -- (-19.125,9.7428);
    \draw (-5.6250,-9.7428) -- (-16.875,9.7428);
    \draw (-3.3750,-9.7428) -- (-14.625,9.7428);
    \draw (-1.1250,-9.7428) -- (-12.375,9.7428);
    \draw (1.1250,-9.7428) -- (-10.125,9.7428);
    \draw (3.3750,-9.7428) -- (-7.8750,9.7428);
    \draw (5.6250,-9.7428) -- (-5.6250,9.7428);
    \draw (7.8750,-9.7428) -- (-3.3750,9.7428);
    \draw (10.125,-9.7428) -- (-1.1250,9.7428);
    \draw (12.375,-9.7428) -- (1.1250,9.7428);
    \draw (14.625,-9.7428) -- (3.3750,9.7428);
    \draw (16.875,-9.7428) -- (5.6250,9.7428);
    \draw (19.125,-9.7428) -- (7.8750,9.7428);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.1]
    \filldraw (-4.5000,-3.8971) circle[radius=1];
    \filldraw (-2.2500,-3.8971) circle[radius=1];
    \filldraw (0,-3.8971) circle[radius=1];
    \filldraw (2.2500,-3.8971) circle[radius=1];
    \filldraw (4.5000,-3.8971) circle[radius=1];
    \filldraw (-3.3750,-1.9486) circle[radius=1];
    \filldraw (-1.1250,-1.9486) circle[radius=1];
    \filldraw (1.1250,-1.9486) circle[radius=1];
    \filldraw (3.3750,-1.9486) circle[radius=1];
    \filldraw (-4.5000,0) circle[radius=1];
    \filldraw (-2.2500,0) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (2.2500,0) circle[radius=1];
    \filldraw (4.5000,0) circle[radius=1];
    \filldraw (-3.3750,1.9486) circle[radius=1];
    \filldraw (-1.1250,1.9486) circle[radius=1];
    \filldraw (1.1250,1.9486) circle[radius=1];
    \filldraw (3.3750,1.9486) circle[radius=1];
    \filldraw (-4.5000,3.8971) circle[radius=1];
    \filldraw (-2.2500,3.8971) circle[radius=1];
    \filldraw (0,3.8971) circle[radius=1];
    \filldraw (2.2500,3.8971) circle[radius=1];
    \filldraw (4.5000,3.8971) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \fill (-4.5000,-3.8971) circle[radius=0.080000];
    \fill (-2.2500,-3.8971) circle[radius=0.080000];
    \fill (0,-3.8971) circle[radius=0.080000];
    \fill (2.2500,-3.8971) circle[radius=0.080000];
    \fill (4.5000,-3.8971) circle[radius=0.080000];
    \fill (-3.3750,-1.9486) circle[radius=0.080000];
    \fill (-1.1250,-1.9486) circle[radius=0.080000];
    \fill (1.1250,-1.9486) circle[radius=0.080000];
    \fill (3.3750,-1.9486) circle[radius=0.080000];
    \fill (-4.5000,0) circle[radius=0.080000];
    \fill (-2.2500,0) circle[radius=0.080000];
    \fill (0,0) circle[radius=0.080000];
    \fill (2.2500,0) circle[radius=0.080000];
    \fill (4.5000,0) circle[radius=0.080000];
    \fill (-3.3750,1.9486) circle[radius=0.080000];
    \fill (-1.1250,1.9486) circle[radius=0.080000];
    \fill (1.1250,1.9486) circle[radius=0.080000];
    \fill (3.3750,1.9486) circle[radius=0.080000];
    \fill (-4.5000,3.8971) circle[radius=0.080000];
    \fill (-2.2500,3.8971) circle[radius=0.080000];
    \fill (0,3.8971) circle[radius=0.080000];
    \fill (2.2500,3.8971) circle[radius=0.080000];
    \fill (4.5000,3.8971) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform12.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-1.8978) rectangle (2.2500,2.6022);
  \begin{scope}[lightgray]
    \draw (-3.6600,-3.6979) -- (3.6600,-3.6979);
    \draw (-3.6600,-3.1697) -- (3.6600,-3.1697);
    \draw (-3.6600,-2.6414) -- (3.6600,-2.6414);
    \draw (-3.6600,-2.1131) -- (3.6600,-2.1131);
    \draw (-3.6600,-1.5848) -- (3.6600,-1.5848);
    \draw (-3.6600,-1.0566) -- (3.6600,-1.0566);
    \draw (-3.6600,-0.52828) -- (3.6600,-0.52828);
    \draw (-3.6600,0) -- (3.6600,0);
    \draw (-3.6600,0.52828) -- (3.6600,0.52828);
    \draw (-3.6600,1.0566) -- (3.6600,1.0566);
    \draw (-3.6600,1.5848) -- (3.6600,1.5848);
    \draw (-3.6600,2.1131) -- (3.6600,2.1131);
    \draw (-3.6600,2.6414) -- (3.6600,2.6414);
    \draw (-3.6600,3.1697) -- (3.6600,3.1697);
    \draw (-3.6600,3.6979) -- (3.6600,3.6979);
    \draw (-7.6250,-3.6979) -- (-3.3550,3.6979);
    \draw (-7.0150,-3.6979) -- (-2.7450,3.6979);
    \draw (-6.4050,-3.6979) -- (-2.1350,3.6979);
    \draw (-5.7950,-3.6979) -- (-1.5250,3.6979);
    \draw (-5.1850,-3.6979) -- (-0.91500,3.6979);
    \draw (-4.5750,-3.6979) -- (-0.30500,3.6979);
    \draw (-3.9650,-3.6979) -- (0.30500,3.6979);
    \draw (-3.3550,-3.6979) -- (0.91500,3.6979);
    \draw (-2.7450,-3.6979) -- (1.5250,3.6979);
    \draw (-2.1350,-3.6979) -- (2.1350,3.6979);
    \draw (-1.5250,-3.6979) -- (2.7450,3.6979);
    \draw (-0.91500,-3.6979) -- (3.3550,3.6979);
    \draw (-0.30500,-3.6979) -- (3.9650,3.6979);
    \draw (0.30500,-3.6979) -- (4.5750,3.6979);
    \draw (0.91500,-3.6979) -- (5.1850,3.6979);
    \draw (1.5250,-3.6979) -- (5.7950,3.6979);
    \draw (2.1350,-3.6979) -- (6.4050,3.6979);
    \draw (2.7450,-3.6979) -- (7.0150,3.6979);
    \draw (3.3550,-3.6979) -- (7.6250,3.6979);
    \draw (-3.3550,-3.6979) -- (-7.6250,3.6979);
    \draw (-2.7450,-3.6979) -- (-7.0150,3.6979);
    \draw (-2.1350,-3.6979) -- (-6.4050,3.6979);
    \draw (-1.5250,-3.6979) -- (-5.7950,3.6979);
    \draw (-0.91500,-3.6979) -- (-5.1850,3.6979);
    \draw (-0.30500,-3.6979) -- (-4.5750,3.6979);
    \draw (0.30500,-3.6979) -- (-3.9650,3.6979);
    \draw (0.91500,-3.6979) -- (-3.3550,3.6979);
    \draw (1.5250,-3.6979) -- (-2.7450,3.6979);
    \draw (2.1350,-3.6979) -- (-2.1350,3.6979);
    \draw (2.7450,-3.6979) -- (-1.5250,3.6979);
    \draw (3.3550,-3.6979) -- (-0.91500,3.6979);
    \draw (3.9650,-3.6979) -- (-0.30500,3.6979);
    \draw (4.5750,-3.6979) -- (0.30500,3.6979);
    \draw (5.1850,-3.6979) -- (0.91500,3.6979);
    \draw (5.7950,-3.6979) -- (1.5250,3.6979);
    \draw (6.4050,-3.6979) -- (2.1350,3.6979);
    \draw (7.0150,-3.6979) -- (2.7450,3.6979);
    \draw (7.6250,-3.6979) -- (3.3550,3.6979);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-1.5250,2.6414) -- (-0.91500,3.6979) -- (-2.7450,3.6979) -- (-2.1350,2.6414) -- cycle;
    \fill (-1.5250,0.52828) -- (-0.91500,1.5848) -- (-1.2200,2.1131) -- (-2.4400,2.1131) -- (-2.7450,1.5848) -- (-2.1350,0.52828) -- cycle;
    \fill (-0.91500,-0.52828) -- (-1.2200,0) -- (-2.4400,0) -- (-2.7450,-0.52828) -- (-2.1350,-1.5848) -- (-1.5250,-1.5848) -- cycle;
    \fill (-2.4400,-2.1131) -- (-2.7450,-2.6414) -- (-2.1350,-3.6979) -- (-1.5250,-3.6979) -- (-0.91500,-2.6414) -- (-1.2200,-2.1131) -- cycle;
    \fill (0.30500,1.5848) -- (0.91500,2.6414) -- (0.61000,3.1697) -- (-0.61000,3.1697) -- (-0.91500,2.6414) -- (-0.30500,1.5848) -- cycle;
    \fill (-0.30500,-0.52828) -- (0.30500,-0.52828) -- (0.91500,0.52828) -- (0.61000,1.0566) -- (-0.61000,1.0566) -- (-0.91500,0.52828) -- cycle;
    \fill (-0.61000,-1.0566) -- (-0.91500,-1.5848) -- (-0.30500,-2.6414) -- (0.30500,-2.6414) -- (0.91500,-1.5848) -- (0.61000,-1.0566) -- cycle;
    \fill (1.5250,2.6414) -- (2.1350,2.6414) -- (2.7450,3.6979) -- (0.91500,3.6979) -- cycle;
    \fill (1.5250,0.52828) -- (2.1350,0.52828) -- (2.7450,1.5848) -- (2.4400,2.1131) -- (1.2200,2.1131) -- (0.91500,1.5848) -- cycle;
    \fill (0.91500,-0.52828) -- (1.5250,-1.5848) -- (2.1350,-1.5848) -- (2.7450,-0.52828) -- (2.4400,0) -- (1.2200,0) -- cycle;
    \fill (1.2200,-2.1131) -- (0.91500,-2.6414) -- (1.5250,-3.6979) -- (2.1350,-3.6979) -- (2.7450,-2.6414) -- (2.4400,-2.1131) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.1350,2.6414) -- (-1.5250,2.6414);
    \draw (-0.91500,3.6979) -- (-1.5250,2.6414);
    \draw (-2.1350,3.6979) -- (-1.5250,2.6414);
    \draw (-1.5250,3.6979) -- (-2.1350,2.6414);
    \draw (-2.7450,3.6979) -- (-2.1350,2.6414);
    \draw (-2.4400,3.1697) -- (-1.2200,3.1697);
    \draw (-1.5250,3.6979) -- (-1.2200,3.1697);
    \draw (-2.1350,3.6979) -- (-2.4400,3.1697);
    \draw (-2.7450,3.6979) -- (-0.91500,3.6979);
    \fill (-1.5250,2.6414) circle[radius=0.060000];
    \fill (-2.1350,2.6414) circle[radius=0.060000];
    \fill (-1.2200,3.1697) circle[radius=0.060000];
    \fill (-1.8300,3.1697) circle[radius=0.060000];
    \fill (-2.4400,3.1697) circle[radius=0.060000];
    \fill (-0.91500,3.6979) circle[radius=0.060000];
    \fill (-1.5250,3.6979) circle[radius=0.060000];
    \fill (-2.1350,3.6979) circle[radius=0.060000];
    \fill (-2.7450,3.6979) circle[radius=0.060000];
    \draw (-2.1350,0.52828) -- (-1.5250,0.52828);
    \draw (-0.91500,1.5848) -- (-1.5250,0.52828);
    \draw (-2.4400,2.1131) -- (-1.5250,0.52828);
    \draw (-1.2200,2.1131) -- (-2.1350,0.52828);
    \draw (-2.7450,1.5848) -- (-2.1350,0.52828);
    \draw (-2.4400,1.0566) -- (-1.2200,1.0566);
    \draw (-1.8300,2.1131) -- (-1.2200,1.0566);
    \draw (-1.8300,2.1131) -- (-2.4400,1.0566);
    \draw (-2.7450,1.5848) -- (-0.91500,1.5848);
    \draw (-1.2200,2.1131) -- (-0.91500,1.5848);
    \draw (-2.4400,2.1131) -- (-2.7450,1.5848);
    \draw (-2.4400,2.1131) -- (-1.2200,2.1131);
    \fill (-1.5250,0.52828) circle[radius=0.060000];
    \fill (-2.1350,0.52828) circle[radius=0.060000];
    \fill (-1.2200,1.0566) circle[radius=0.060000];
    \fill (-1.8300,1.0566) circle[radius=0.060000];
    \fill (-2.4400,1.0566) circle[radius=0.060000];
    \fill (-0.91500,1.5848) circle[radius=0.060000];
    \fill (-1.5250,1.5848) circle[radius=0.060000];
    \fill (-2.1350,1.5848) circle[radius=0.060000];
    \fill (-2.7450,1.5848) circle[radius=0.060000];
    \fill (-1.2200,2.1131) circle[radius=0.060000];
    \fill (-1.8300,2.1131) circle[radius=0.060000];
    \fill (-2.4400,2.1131) circle[radius=0.060000];
    \draw (-2.7450,-0.52828) -- (-0.91500,-0.52828);
    \draw (-1.5250,-1.5848) -- (-0.91500,-0.52828);
    \draw (-1.2200,0) -- (-0.91500,-0.52828);
    \draw (-1.2200,-1.0566) -- (-1.8300,0);
    \draw (-2.1350,-1.5848) -- (-1.2200,0);
    \draw (-1.5250,-1.5848) -- (-2.4400,0);
    \draw (-2.4400,-1.0566) -- (-1.8300,0);
    \draw (-2.1350,-1.5848) -- (-2.7450,-0.52828);
    \draw (-2.4400,0) -- (-2.7450,-0.52828);
    \draw (-2.4400,-1.0566) -- (-1.2200,-1.0566);
    \draw (-2.1350,-1.5848) -- (-1.5250,-1.5848);
    \draw (-2.4400,0) -- (-1.2200,0);
    \fill (-0.91500,-0.52828) circle[radius=0.060000];
    \fill (-1.5250,-0.52828) circle[radius=0.060000];
    \fill (-2.1350,-0.52828) circle[radius=0.060000];
    \fill (-2.7450,-0.52828) circle[radius=0.060000];
    \fill (-1.2200,-1.0566) circle[radius=0.060000];
    \fill (-1.8300,-1.0566) circle[radius=0.060000];
    \fill (-2.4400,-1.0566) circle[radius=0.060000];
    \fill (-1.5250,-1.5848) circle[radius=0.060000];
    \fill (-2.1350,-1.5848) circle[radius=0.060000];
    \fill (-1.2200,0) circle[radius=0.060000];
    \fill (-1.8300,0) circle[radius=0.060000];
    \fill (-2.4400,0) circle[radius=0.060000];
    \draw (-2.4400,-2.1131) -- (-1.2200,-2.1131);
    \draw (-2.4400,-3.1697) -- (-1.8300,-2.1131);
    \draw (-1.2200,-3.1697) -- (-1.8300,-2.1131);
    \draw (-1.5250,-3.6979) -- (-2.4400,-2.1131);
    \draw (-2.7450,-2.6414) -- (-2.4400,-2.1131);
    \draw (-2.1350,-3.6979) -- (-1.2200,-2.1131);
    \draw (-0.91500,-2.6414) -- (-1.2200,-2.1131);
    \draw (-2.7450,-2.6414) -- (-0.91500,-2.6414);
    \draw (-2.1350,-3.6979) -- (-2.7450,-2.6414);
    \draw (-1.5250,-3.6979) -- (-0.91500,-2.6414);
    \draw (-1.2200,-3.1697) -- (-2.4400,-3.1697);
    \draw (-1.5250,-3.6979) -- (-2.1350,-3.6979);
    \fill (-1.8300,-2.1131) circle[radius=0.060000];
    \fill (-2.4400,-2.1131) circle[radius=0.060000];
    \fill (-1.2200,-2.1131) circle[radius=0.060000];
    \fill (-2.1350,-2.6414) circle[radius=0.060000];
    \fill (-2.7450,-2.6414) circle[radius=0.060000];
    \fill (-1.5250,-2.6414) circle[radius=0.060000];
    \fill (-0.91500,-2.6414) circle[radius=0.060000];
    \fill (-2.4400,-3.1697) circle[radius=0.060000];
    \fill (-1.8300,-3.1697) circle[radius=0.060000];
    \fill (-1.2200,-3.1697) circle[radius=0.060000];
    \fill (-2.1350,-3.6979) circle[radius=0.060000];
    \fill (-1.5250,-3.6979) circle[radius=0.060000];
    \draw (-0.30500,1.5848) -- (0.30500,1.5848);
    \draw (0.91500,2.6414) -- (0.30500,1.5848);
    \draw (-0.61000,3.1697) -- (0.30500,1.5848);
    \draw (0.61000,3.1697) -- (-0.30500,1.5848);
    \draw (-0.91500,2.6414) -- (-0.30500,1.5848);
    \draw (-0.61000,2.1131) -- (0.61000,2.1131);
    \draw (0,3.1697) -- (0.61000,2.1131);
    \draw (0,3.1697) -- (-0.61000,2.1131);
    \draw (-0.91500,2.6414) -- (0.91500,2.6414);
    \draw (0.61000,3.1697) -- (0.91500,2.6414);
    \draw (-0.61000,3.1697) -- (-0.91500,2.6414);
    \draw (-0.61000,3.1697) -- (0.61000,3.1697);
    \fill (0.30500,1.5848) circle[radius=0.060000];
    \fill (-0.30500,1.5848) circle[radius=0.060000];
    \fill (0.61000,2.1131) circle[radius=0.060000];
    \fill (0,2.1131) circle[radius=0.060000];
    \fill (-0.61000,2.1131) circle[radius=0.060000];
    \fill (0.91500,2.6414) circle[radius=0.060000];
    \fill (0.30500,2.6414) circle[radius=0.060000];
    \fill (-0.30500,2.6414) circle[radius=0.060000];
    \fill (-0.91500,2.6414) circle[radius=0.060000];
    \fill (0.61000,3.1697) circle[radius=0.060000];
    \fill (0,3.1697) circle[radius=0.060000];
    \fill (-0.61000,3.1697) circle[radius=0.060000];
    \draw (0.30500,-0.52828) -- (-0.30500,-0.52828);
    \draw (-0.91500,0.52828) -- (-0.30500,-0.52828);
    \draw (0.61000,1.0566) -- (-0.30500,-0.52828);
    \draw (-0.61000,1.0566) -- (0.30500,-0.52828);
    \draw (0.91500,0.52828) -- (0.30500,-0.52828);
    \draw (0.61000,0) -- (-0.61000,0);
    \draw (0,1.0566) -- (-0.61000,0);
    \draw (0,1.0566) -- (0.61000,0);
    \draw (-0.91500,0.52828) -- (0.91500,0.52828);
    \draw (-0.61000,1.0566) -- (-0.91500,0.52828);
    \draw (0.61000,1.0566) -- (0.91500,0.52828);
    \draw (-0.61000,1.0566) -- (0.61000,1.0566);
    \fill (-0.30500,-0.52828) circle[radius=0.060000];
    \fill (0.30500,-0.52828) circle[radius=0.060000];
    \fill (-0.61000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.61000,0) circle[radius=0.060000];
    \fill (-0.30500,0.52828) circle[radius=0.060000];
    \fill (-0.91500,0.52828) circle[radius=0.060000];
    \fill (0.30500,0.52828) circle[radius=0.060000];
    \fill (0.91500,0.52828) circle[radius=0.060000];
    \fill (0,1.0566) circle[radius=0.060000];
    \fill (-0.61000,1.0566) circle[radius=0.060000];
    \fill (0.61000,1.0566) circle[radius=0.060000];
    \draw (0.61000,-1.0566) -- (-0.61000,-1.0566);
    \draw (-0.91500,-1.5848) -- (-0.61000,-1.0566);
    \draw (0.30500,-2.6414) -- (-0.61000,-1.0566);
    \draw (-0.61000,-2.1131) -- (0,-1.0566);
    \draw (0.61000,-2.1131) -- (0,-1.0566);
    \draw (-0.30500,-2.6414) -- (0.61000,-1.0566);
    \draw (0.91500,-1.5848) -- (0.61000,-1.0566);
    \draw (0.91500,-1.5848) -- (-0.91500,-1.5848);
    \draw (-0.30500,-2.6414) -- (-0.91500,-1.5848);
    \draw (0.30500,-2.6414) -- (0.91500,-1.5848);
    \draw (0.61000,-2.1131) -- (-0.61000,-2.1131);
    \draw (0.30500,-2.6414) -- (-0.30500,-2.6414);
    \fill (-0.61000,-1.0566) circle[radius=0.060000];
    \fill (0,-1.0566) circle[radius=0.060000];
    \fill (0.61000,-1.0566) circle[radius=0.060000];
    \fill (-0.91500,-1.5848) circle[radius=0.060000];
    \fill (-0.30500,-1.5848) circle[radius=0.060000];
    \fill (0.30500,-1.5848) circle[radius=0.060000];
    \fill (0.91500,-1.5848) circle[radius=0.060000];
    \fill (-0.61000,-2.1131) circle[radius=0.060000];
    \fill (0,-2.1131) circle[radius=0.060000];
    \fill (0.61000,-2.1131) circle[radius=0.060000];
    \fill (-0.30500,-2.6414) circle[radius=0.060000];
    \fill (0.30500,-2.6414) circle[radius=0.060000];
    \draw (2.1350,2.6414) -- (1.5250,2.6414);
    \draw (0.91500,3.6979) -- (1.5250,2.6414);
    \draw (2.1350,3.6979) -- (1.5250,2.6414);
    \draw (1.5250,3.6979) -- (2.1350,2.6414);
    \draw (2.7450,3.6979) -- (2.1350,2.6414);
    \draw (2.4400,3.1697) -- (1.2200,3.1697);
    \draw (1.5250,3.6979) -- (1.2200,3.1697);
    \draw (2.1350,3.6979) -- (2.4400,3.1697);
    \draw (0.91500,3.6979) -- (2.7450,3.6979);
    \fill (1.5250,2.6414) circle[radius=0.060000];
    \fill (2.1350,2.6414) circle[radius=0.060000];
    \fill (1.2200,3.1697) circle[radius=0.060000];
    \fill (1.8300,3.1697) circle[radius=0.060000];
    \fill (2.4400,3.1697) circle[radius=0.060000];
    \fill (1.5250,3.6979) circle[radius=0.060000];
    \fill (0.91500,3.6979) circle[radius=0.060000];
    \fill (2.1350,3.6979) circle[radius=0.060000];
    \fill (2.7450,3.6979) circle[radius=0.060000];
    \draw (2.1350,0.52828) -- (1.5250,0.52828);
    \draw (0.91500,1.5848) -- (1.5250,0.52828);
    \draw (2.4400,2.1131) -- (1.5250,0.52828);
    \draw (1.2200,2.1131) -- (2.1350,0.52828);
    \draw (2.7450,1.5848) -- (2.1350,0.52828);
    \draw (2.4400,1.0566) -- (1.2200,1.0566);
    \draw (1.8300,2.1131) -- (1.2200,1.0566);
    \draw (1.8300,2.1131) -- (2.4400,1.0566);
    \draw (2.7450,1.5848) -- (0.91500,1.5848);
    \draw (1.2200,2.1131) -- (0.91500,1.5848);
    \draw (2.4400,2.1131) -- (2.7450,1.5848);
    \draw (2.4400,2.1131) -- (1.2200,2.1131);
    \fill (1.5250,0.52828) circle[radius=0.060000];
    \fill (2.1350,0.52828) circle[radius=0.060000];
    \fill (1.2200,1.0566) circle[radius=0.060000];
    \fill (1.8300,1.0566) circle[radius=0.060000];
    \fill (2.4400,1.0566) circle[radius=0.060000];
    \fill (0.91500,1.5848) circle[radius=0.060000];
    \fill (1.5250,1.5848) circle[radius=0.060000];
    \fill (2.1350,1.5848) circle[radius=0.060000];
    \fill (2.7450,1.5848) circle[radius=0.060000];
    \fill (1.2200,2.1131) circle[radius=0.060000];
    \fill (1.8300,2.1131) circle[radius=0.060000];
    \fill (2.4400,2.1131) circle[radius=0.060000];
    \draw (2.7450,-0.52828) -- (0.91500,-0.52828);
    \draw (1.5250,-1.5848) -- (0.91500,-0.52828);
    \draw (1.2200,0) -- (0.91500,-0.52828);
    \draw (1.2200,-1.0566) -- (1.8300,0);
    \draw (2.1350,-1.5848) -- (1.2200,0);
    \draw (1.5250,-1.5848) -- (2.4400,0);
    \draw (2.4400,-1.0566) -- (1.8300,0);
    \draw (2.1350,-1.5848) -- (2.7450,-0.52828);
    \draw (2.4400,0) -- (2.7450,-0.52828);
    \draw (2.4400,-1.0566) -- (1.2200,-1.0566);
    \draw (2.1350,-1.5848) -- (1.5250,-1.5848);
    \draw (2.4400,0) -- (1.2200,0);
    \fill (0.91500,-0.52828) circle[radius=0.060000];
    \fill (1.5250,-0.52828) circle[radius=0.060000];
    \fill (2.1350,-0.52828) circle[radius=0.060000];
    \fill (2.7450,-0.52828) circle[radius=0.060000];
    \fill (1.2200,-1.0566) circle[radius=0.060000];
    \fill (1.8300,-1.0566) circle[radius=0.060000];
    \fill (2.4400,-1.0566) circle[radius=0.060000];
    \fill (1.5250,-1.5848) circle[radius=0.060000];
    \fill (2.1350,-1.5848) circle[radius=0.060000];
    \fill (1.2200,0) circle[radius=0.060000];
    \fill (1.8300,0) circle[radius=0.060000];
    \fill (2.4400,0) circle[radius=0.060000];
    \draw (2.4400,-2.1131) -- (1.2200,-2.1131);
    \draw (0.91500,-2.6414) -- (1.2200,-2.1131);
    \draw (2.1350,-3.6979) -- (1.2200,-2.1131);
    \draw (1.2200,-3.1697) -- (1.8300,-2.1131);
    \draw (2.4400,-3.1697) -- (1.8300,-2.1131);
    \draw (1.5250,-3.6979) -- (2.4400,-2.1131);
    \draw (2.7450,-2.6414) -- (2.4400,-2.1131);
    \draw (2.7450,-2.6414) -- (0.91500,-2.6414);
    \draw (1.5250,-3.6979) -- (0.91500,-2.6414);
    \draw (2.1350,-3.6979) -- (2.7450,-2.6414);
    \draw (2.4400,-3.1697) -- (1.2200,-3.1697);
    \draw (2.1350,-3.6979) -- (1.5250,-3.6979);
    \fill (1.2200,-2.1131) circle[radius=0.060000];
    \fill (1.8300,-2.1131) circle[radius=0.060000];
    \fill (2.4400,-2.1131) circle[radius=0.060000];
    \fill (0.91500,-2.6414) circle[radius=0.060000];
    \fill (1.5250,-2.6414) circle[radius=0.060000];
    \fill (2.1350,-2.6414) circle[radius=0.060000];
    \fill (2.7450,-2.6414) circle[radius=0.060000];
    \fill (1.2200,-3.1697) circle[radius=0.060000];
    \fill (1.8300,-3.1697) circle[radius=0.060000];
    \fill (2.4400,-3.1697) circle[radius=0.060000];
    \fill (1.5250,-3.6979) circle[radius=0.060000];
    \fill (2.1350,-3.6979) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform13.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (-3.9200,-3.3948) -- (3.9200,-3.3948);
    \draw (-3.9200,-2.9098) -- (3.9200,-2.9098);
    \draw (-3.9200,-2.4249) -- (3.9200,-2.4249);
    \draw (-3.9200,-1.9399) -- (3.9200,-1.9399);
    \draw (-3.9200,-1.4549) -- (3.9200,-1.4549);
    \draw (-3.9200,-0.96995) -- (3.9200,-0.96995);
    \draw (-3.9200,-0.48497) -- (3.9200,-0.48497);
    \draw (-3.9200,0) -- (3.9200,0);
    \draw (-3.9200,0.48497) -- (3.9200,0.48497);
    \draw (-3.9200,0.96995) -- (3.9200,0.96995);
    \draw (-3.9200,1.4549) -- (3.9200,1.4549);
    \draw (-3.9200,1.9399) -- (3.9200,1.9399);
    \draw (-3.9200,2.4249) -- (3.9200,2.4249);
    \draw (-3.9200,2.9098) -- (3.9200,2.9098);
    \draw (-3.9200,3.3948) -- (3.9200,3.3948);
    \draw (-7.5600,-3.3948) -- (-3.6400,3.3948);
    \draw (-7.0000,-3.3948) -- (-3.0800,3.3948);
    \draw (-6.4400,-3.3948) -- (-2.5200,3.3948);
    \draw (-5.8800,-3.3948) -- (-1.9600,3.3948);
    \draw (-5.3200,-3.3948) -- (-1.4000,3.3948);
    \draw (-4.7600,-3.3948) -- (-0.84000,3.3948);
    \draw (-4.2000,-3.3948) -- (-0.28000,3.3948);
    \draw (-3.6400,-3.3948) -- (0.28000,3.3948);
    \draw (-3.0800,-3.3948) -- (0.84000,3.3948);
    \draw (-2.5200,-3.3948) -- (1.4000,3.3948);
    \draw (-1.9600,-3.3948) -- (1.9600,3.3948);
    \draw (-1.4000,-3.3948) -- (2.5200,3.3948);
    \draw (-0.84000,-3.3948) -- (3.0800,3.3948);
    \draw (-0.28000,-3.3948) -- (3.6400,3.3948);
    \draw (0.28000,-3.3948) -- (4.2000,3.3948);
    \draw (0.84000,-3.3948) -- (4.7600,3.3948);
    \draw (1.4000,-3.3948) -- (5.3200,3.3948);
    \draw (1.9600,-3.3948) -- (5.8800,3.3948);
    \draw (2.5200,-3.3948) -- (6.4400,3.3948);
    \draw (3.0800,-3.3948) -- (7.0000,3.3948);
    \draw (3.6400,-3.3948) -- (7.5600,3.3948);
    \draw (-3.6400,-3.3948) -- (-7.5600,3.3948);
    \draw (-3.0800,-3.3948) -- (-7.0000,3.3948);
    \draw (-2.5200,-3.3948) -- (-6.4400,3.3948);
    \draw (-1.9600,-3.3948) -- (-5.8800,3.3948);
    \draw (-1.4000,-3.3948) -- (-5.3200,3.3948);
    \draw (-0.84000,-3.3948) -- (-4.7600,3.3948);
    \draw (-0.28000,-3.3948) -- (-4.2000,3.3948);
    \draw (0.28000,-3.3948) -- (-3.6400,3.3948);
    \draw (0.84000,-3.3948) -- (-3.0800,3.3948);
    \draw (1.4000,-3.3948) -- (-2.5200,3.3948);
    \draw (1.9600,-3.3948) -- (-1.9600,3.3948);
    \draw (2.5200,-3.3948) -- (-1.4000,3.3948);
    \draw (3.0800,-3.3948) -- (-0.84000,3.3948);
    \draw (3.6400,-3.3948) -- (-0.28000,3.3948);
    \draw (4.2000,-3.3948) -- (0.28000,3.3948);
    \draw (4.7600,-3.3948) -- (0.84000,3.3948);
    \draw (5.3200,-3.3948) -- (1.4000,3.3948);
    \draw (5.8800,-3.3948) -- (1.9600,3.3948);
    \draw (6.4400,-3.3948) -- (2.5200,3.3948);
    \draw (7.0000,-3.3948) -- (3.0800,3.3948);
    \draw (7.5600,-3.3948) -- (3.6400,3.3948);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.8000,-1.9399) -- (-3.0800,-2.4249) -- (-3.6400,-2.4249) -- (-3.3600,-2.9098) -- (-3.6400,-3.3948) -- (-1.9600,-3.3948) -- (-2.2400,-2.9098) -- (-1.9600,-2.4249) -- (-2.5200,-2.4249) -- cycle;
    \fill (-1.4000,-0.48497) -- (-1.6800,-0.96995) -- (-2.2400,-0.96995) -- (-1.9600,-1.4549) -- (-2.2400,-1.9399) -- (-1.6800,-1.9399) -- (-1.4000,-2.4249) -- (-1.1200,-1.9399) -- (-0.56000,-1.9399) -- (-0.84000,-1.4549) -- (-0.56000,-0.96995) -- (-1.1200,-0.96995) -- cycle;
    \fill (0.56000,-0.96995) -- (0.28000,-1.4549) -- (-0.28000,-1.4549) -- (0,-1.9399) -- (-0.28000,-2.4249) -- (0.28000,-2.4249) -- (0.56000,-2.9098) -- (0.84000,-2.4249) -- (1.4000,-2.4249) -- (1.1200,-1.9399) -- (1.4000,-1.4549) -- (0.84000,-1.4549) -- cycle;
    \fill (2.5200,-1.4549) -- (2.2400,-1.9399) -- (1.6800,-1.9399) -- (1.9600,-2.4249) -- (1.6800,-2.9098) -- (2.2400,-2.9098) -- (2.5200,-3.3948) -- (2.8000,-2.9098) -- (3.3600,-2.9098) -- (3.0800,-2.4249) -- (3.3600,-1.9399) -- (2.8000,-1.9399) -- cycle;
    \fill (-1.9600,-0.48497) -- (-1.6800,0) -- (-1.1200,0) -- (-1.4000,0.48497) -- (-1.1200,0.96995) -- (-1.6800,0.96995) -- (-1.9600,1.4549) -- (-2.2400,0.96995) -- (-2.8000,0.96995) -- (-2.5200,0.48497) -- (-2.8000,0) -- (-2.2400,0) -- cycle;
    \fill (-0.84000,-0.48497) -- (-0.28000,-0.48497) -- (0,-0.96995) -- (0.28000,-0.48497) -- (0.84000,-0.48497) -- (0.56000,0) -- (0.84000,0.48497) -- (0.28000,0.48497) -- (0,0.96995) -- (-0.28000,0.48497) -- (-0.84000,0.48497) -- (-0.56000,0) -- cycle;
    \fill (1.4000,-0.48497) -- (1.1200,-0.96995) -- (1.6800,-0.96995) -- (1.9600,-1.4549) -- (2.2400,-0.96995) -- (2.8000,-0.96995) -- (2.5200,-0.48497) -- (2.8000,0) -- (2.2400,0) -- (1.9600,0.48497) -- (1.6800,0) -- (1.1200,0) -- cycle;
    \fill (-2.5200,1.4549) -- (-2.2400,1.9399) -- (-1.6800,1.9399) -- (-1.9600,2.4249) -- (-1.6800,2.9098) -- (-2.2400,2.9098) -- (-2.5200,3.3948) -- (-2.8000,2.9098) -- (-3.3600,2.9098) -- (-3.0800,2.4249) -- (-3.3600,1.9399) -- (-2.8000,1.9399) -- cycle;
    \fill (-0.56000,0.96995) -- (-0.28000,1.4549) -- (0.28000,1.4549) -- (0,1.9399) -- (0.28000,2.4249) -- (-0.28000,2.4249) -- (-0.56000,2.9098) -- (-0.84000,2.4249) -- (-1.4000,2.4249) -- (-1.1200,1.9399) -- (-1.4000,1.4549) -- (-0.84000,1.4549) -- cycle;
    \fill (1.4000,0.48497) -- (1.6800,0.96995) -- (2.2400,0.96995) -- (1.9600,1.4549) -- (2.2400,1.9399) -- (1.6800,1.9399) -- (1.4000,2.4249) -- (1.1200,1.9399) -- (0.56000,1.9399) -- (0.84000,1.4549) -- (0.56000,0.96995) -- (1.1200,0.96995) -- cycle;
    \fill (2.8000,1.9399) -- (3.0800,2.4249) -- (3.6400,2.4249) -- (3.3600,2.9098) -- (3.6400,3.3948) -- (1.9600,3.3948) -- (2.2400,2.9098) -- (1.9600,2.4249) -- (2.5200,2.4249) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-1.9600,-3.3948) -- (-2.8000,-1.9399);
    \draw (-3.6400,-3.3948) -- (-2.8000,-1.9399);
    \draw (-3.6400,-2.4249) -- (-1.9600,-2.4249);
    \draw (-2.5200,-3.3948) -- (-1.9600,-2.4249);
    \draw (-3.0800,-3.3948) -- (-2.5200,-2.4249);
    \draw (-2.5200,-3.3948) -- (-3.0800,-2.4249);
    \draw (-3.0800,-3.3948) -- (-3.6400,-2.4249);
    \draw (-3.3600,-2.9098) -- (-2.2400,-2.9098);
    \draw (-3.6400,-3.3948) -- (-1.9600,-3.3948);
    \fill (-2.8000,-1.9399) circle[radius=0.060000];
    \fill (-1.9600,-2.4249) circle[radius=0.060000];
    \fill (-2.5200,-2.4249) circle[radius=0.060000];
    \fill (-3.0800,-2.4249) circle[radius=0.060000];
    \fill (-3.6400,-2.4249) circle[radius=0.060000];
    \fill (-2.2400,-2.9098) circle[radius=0.060000];
    \fill (-2.8000,-2.9098) circle[radius=0.060000];
    \fill (-3.3600,-2.9098) circle[radius=0.060000];
    \fill (-2.5200,-3.3948) circle[radius=0.060000];
    \fill (-3.0800,-3.3948) circle[radius=0.060000];
    \fill (-3.6400,-3.3948) circle[radius=0.060000];
    \fill (-1.9600,-3.3948) circle[radius=0.060000];
    \draw (-0.56000,-1.9399) -- (-1.4000,-0.48497);
    \draw (-2.2400,-1.9399) -- (-1.4000,-0.48497);
    \draw (-2.2400,-0.96995) -- (-0.56000,-0.96995);
    \draw (-1.6800,-1.9399) -- (-1.1200,-0.96995);
    \draw (-1.1200,-1.9399) -- (-1.6800,-0.96995);
    \draw (-1.4000,-2.4249) -- (-2.2400,-0.96995);
    \draw (-1.4000,-2.4249) -- (-0.56000,-0.96995);
    \draw (-1.9600,-1.4549) -- (-0.84000,-1.4549);
    \draw (-2.2400,-1.9399) -- (-0.56000,-1.9399);
    \fill (-1.4000,-0.48497) circle[radius=0.060000];
    \fill (-1.1200,-0.96995) circle[radius=0.060000];
    \fill (-1.6800,-0.96995) circle[radius=0.060000];
    \fill (-2.2400,-0.96995) circle[radius=0.060000];
    \fill (-0.56000,-0.96995) circle[radius=0.060000];
    \fill (-1.4000,-1.4549) circle[radius=0.060000];
    \fill (-1.9600,-1.4549) circle[radius=0.060000];
    \fill (-0.84000,-1.4549) circle[radius=0.060000];
    \fill (-1.6800,-1.9399) circle[radius=0.060000];
    \fill (-2.2400,-1.9399) circle[radius=0.060000];
    \fill (-1.1200,-1.9399) circle[radius=0.060000];
    \fill (-0.56000,-1.9399) circle[radius=0.060000];
    \fill (-1.4000,-2.4249) circle[radius=0.060000];
    \draw (-0.28000,-2.4249) -- (0.56000,-0.96995);
    \draw (1.4000,-2.4249) -- (0.56000,-0.96995);
    \draw (1.4000,-1.4549) -- (-0.28000,-1.4549);
    \draw (0.56000,-2.9098) -- (-0.28000,-1.4549);
    \draw (0.84000,-2.4249) -- (0.28000,-1.4549);
    \draw (0.28000,-2.4249) -- (0.84000,-1.4549);
    \draw (0.56000,-2.9098) -- (1.4000,-1.4549);
    \draw (1.1200,-1.9399) -- (0,-1.9399);
    \draw (1.4000,-2.4249) -- (-0.28000,-2.4249);
    \fill (0.56000,-0.96995) circle[radius=0.060000];
    \fill (-0.28000,-1.4549) circle[radius=0.060000];
    \fill (0.28000,-1.4549) circle[radius=0.060000];
    \fill (0.84000,-1.4549) circle[radius=0.060000];
    \fill (1.4000,-1.4549) circle[radius=0.060000];
    \fill (0,-1.9399) circle[radius=0.060000];
    \fill (0.56000,-1.9399) circle[radius=0.060000];
    \fill (1.1200,-1.9399) circle[radius=0.060000];
    \fill (-0.28000,-2.4249) circle[radius=0.060000];
    \fill (0.28000,-2.4249) circle[radius=0.060000];
    \fill (0.84000,-2.4249) circle[radius=0.060000];
    \fill (1.4000,-2.4249) circle[radius=0.060000];
    \fill (0.56000,-2.9098) circle[radius=0.060000];
    \draw (1.6800,-2.9098) -- (2.5200,-1.4549);
    \draw (3.3600,-2.9098) -- (2.5200,-1.4549);
    \draw (3.3600,-1.9399) -- (1.6800,-1.9399);
    \draw (2.5200,-3.3948) -- (1.6800,-1.9399);
    \draw (2.8000,-2.9098) -- (2.2400,-1.9399);
    \draw (2.2400,-2.9098) -- (2.8000,-1.9399);
    \draw (2.5200,-3.3948) -- (3.3600,-1.9399);
    \draw (3.0800,-2.4249) -- (1.9600,-2.4249);
    \draw (3.3600,-2.9098) -- (1.6800,-2.9098);
    \fill (2.5200,-1.4549) circle[radius=0.060000];
    \fill (1.6800,-1.9399) circle[radius=0.060000];
    \fill (2.2400,-1.9399) circle[radius=0.060000];
    \fill (2.8000,-1.9399) circle[radius=0.060000];
    \fill (3.3600,-1.9399) circle[radius=0.060000];
    \fill (1.9600,-2.4249) circle[radius=0.060000];
    \fill (2.5200,-2.4249) circle[radius=0.060000];
    \fill (3.0800,-2.4249) circle[radius=0.060000];
    \fill (1.6800,-2.9098) circle[radius=0.060000];
    \fill (2.2400,-2.9098) circle[radius=0.060000];
    \fill (2.8000,-2.9098) circle[radius=0.060000];
    \fill (3.3600,-2.9098) circle[radius=0.060000];
    \fill (2.5200,-3.3948) circle[radius=0.060000];
    \draw (-1.1200,0.96995) -- (-1.9600,-0.48497);
    \draw (-2.8000,0.96995) -- (-1.9600,-0.48497);
    \draw (-2.8000,0) -- (-1.1200,0);
    \draw (-1.9600,1.4549) -- (-1.1200,0);
    \draw (-2.2400,0.96995) -- (-1.6800,0);
    \draw (-1.6800,0.96995) -- (-2.2400,0);
    \draw (-1.9600,1.4549) -- (-2.8000,0);
    \draw (-2.5200,0.48497) -- (-1.4000,0.48497);
    \draw (-2.8000,0.96995) -- (-1.1200,0.96995);
    \fill (-1.9600,-0.48497) circle[radius=0.060000];
    \fill (-1.1200,0) circle[radius=0.060000];
    \fill (-1.6800,0) circle[radius=0.060000];
    \fill (-2.2400,0) circle[radius=0.060000];
    \fill (-2.8000,0) circle[radius=0.060000];
    \fill (-1.4000,0.48497) circle[radius=0.060000];
    \fill (-1.9600,0.48497) circle[radius=0.060000];
    \fill (-2.5200,0.48497) circle[radius=0.060000];
    \fill (-1.1200,0.96995) circle[radius=0.060000];
    \fill (-1.6800,0.96995) circle[radius=0.060000];
    \fill (-2.2400,0.96995) circle[radius=0.060000];
    \fill (-2.8000,0.96995) circle[radius=0.060000];
    \fill (-1.9600,1.4549) circle[radius=0.060000];
    \draw (0.84000,-0.48497) -- (-0.84000,-0.48497);
    \draw (0,0.96995) -- (-0.84000,-0.48497);
    \draw (0,-0.96995) -- (-0.84000,0.48497);
    \draw (0.28000,0.48497) -- (-0.28000,-0.48497);
    \draw (0,-0.96995) -- (0.84000,0.48497);
    \draw (-0.28000,0.48497) -- (0.28000,-0.48497);
    \draw (0,0.96995) -- (0.84000,-0.48497);
    \draw (0.56000,0) -- (-0.56000,0);
    \draw (-0.84000,0.48497) -- (0.84000,0.48497);
    \fill (-0.84000,-0.48497) circle[radius=0.060000];
    \fill (-0.28000,-0.48497) circle[radius=0.060000];
    \fill (0.28000,-0.48497) circle[radius=0.060000];
    \fill (0.84000,-0.48497) circle[radius=0.060000];
    \fill (0,-0.96995) circle[radius=0.060000];
    \fill (-0.56000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.56000,0) circle[radius=0.060000];
    \fill (-0.28000,0.48497) circle[radius=0.060000];
    \fill (-0.84000,0.48497) circle[radius=0.060000];
    \fill (0.28000,0.48497) circle[radius=0.060000];
    \fill (0.84000,0.48497) circle[radius=0.060000];
    \fill (0,0.96995) circle[radius=0.060000];
    \draw (2.5200,-0.48497) -- (1.4000,-0.48497);
    \draw (1.1200,-0.96995) -- (1.9600,0.48497);
    \draw (1.9600,-1.4549) -- (1.1200,0);
    \draw (1.6800,-0.96995) -- (2.2400,0);
    \draw (2.2400,-0.96995) -- (1.6800,0);
    \draw (1.9600,-1.4549) -- (2.8000,0);
    \draw (2.8000,-0.96995) -- (1.9600,0.48497);
    \draw (2.8000,-0.96995) -- (1.1200,-0.96995);
    \draw (2.8000,0) -- (1.1200,0);
    \fill (1.4000,-0.48497) circle[radius=0.060000];
    \fill (1.9600,-0.48497) circle[radius=0.060000];
    \fill (2.5200,-0.48497) circle[radius=0.060000];
    \fill (1.1200,-0.96995) circle[radius=0.060000];
    \fill (1.6800,-0.96995) circle[radius=0.060000];
    \fill (2.2400,-0.96995) circle[radius=0.060000];
    \fill (2.8000,-0.96995) circle[radius=0.060000];
    \fill (1.9600,-1.4549) circle[radius=0.060000];
    \fill (1.1200,0) circle[radius=0.060000];
    \fill (1.6800,0) circle[radius=0.060000];
    \fill (2.2400,0) circle[radius=0.060000];
    \fill (2.8000,0) circle[radius=0.060000];
    \fill (1.9600,0.48497) circle[radius=0.060000];
    \draw (-1.6800,2.9098) -- (-2.5200,1.4549);
    \draw (-3.3600,2.9098) -- (-2.5200,1.4549);
    \draw (-3.3600,1.9399) -- (-1.6800,1.9399);
    \draw (-2.5200,3.3948) -- (-1.6800,1.9399);
    \draw (-2.8000,2.9098) -- (-2.2400,1.9399);
    \draw (-2.2400,2.9098) -- (-2.8000,1.9399);
    \draw (-2.5200,3.3948) -- (-3.3600,1.9399);
    \draw (-3.0800,2.4249) -- (-1.9600,2.4249);
    \draw (-3.3600,2.9098) -- (-1.6800,2.9098);
    \fill (-2.5200,1.4549) circle[radius=0.060000];
    \fill (-1.6800,1.9399) circle[radius=0.060000];
    \fill (-2.2400,1.9399) circle[radius=0.060000];
    \fill (-2.8000,1.9399) circle[radius=0.060000];
    \fill (-3.3600,1.9399) circle[radius=0.060000];
    \fill (-1.9600,2.4249) circle[radius=0.060000];
    \fill (-2.5200,2.4249) circle[radius=0.060000];
    \fill (-3.0800,2.4249) circle[radius=0.060000];
    \fill (-1.6800,2.9098) circle[radius=0.060000];
    \fill (-2.2400,2.9098) circle[radius=0.060000];
    \fill (-2.8000,2.9098) circle[radius=0.060000];
    \fill (-3.3600,2.9098) circle[radius=0.060000];
    \fill (-2.5200,3.3948) circle[radius=0.060000];
    \draw (0.28000,2.4249) -- (-0.56000,0.96995);
    \draw (-1.4000,2.4249) -- (-0.56000,0.96995);
    \draw (-1.4000,1.4549) -- (0.28000,1.4549);
    \draw (-0.56000,2.9098) -- (0.28000,1.4549);
    \draw (-0.84000,2.4249) -- (-0.28000,1.4549);
    \draw (-0.28000,2.4249) -- (-0.84000,1.4549);
    \draw (-0.56000,2.9098) -- (-1.4000,1.4549);
    \draw (-1.1200,1.9399) -- (0,1.9399);
    \draw (-1.4000,2.4249) -- (0.28000,2.4249);
    \fill (-0.56000,0.96995) circle[radius=0.060000];
    \fill (0.28000,1.4549) circle[radius=0.060000];
    \fill (-0.28000,1.4549) circle[radius=0.060000];
    \fill (-0.84000,1.4549) circle[radius=0.060000];
    \fill (-1.4000,1.4549) circle[radius=0.060000];
    \fill (0,1.9399) circle[radius=0.060000];
    \fill (-0.56000,1.9399) circle[radius=0.060000];
    \fill (-1.1200,1.9399) circle[radius=0.060000];
    \fill (0.28000,2.4249) circle[radius=0.060000];
    \fill (-0.28000,2.4249) circle[radius=0.060000];
    \fill (-0.84000,2.4249) circle[radius=0.060000];
    \fill (-1.4000,2.4249) circle[radius=0.060000];
    \fill (-0.56000,2.9098) circle[radius=0.060000];
    \draw (0.56000,1.9399) -- (1.4000,0.48497);
    \draw (2.2400,1.9399) -- (1.4000,0.48497);
    \draw (2.2400,0.96995) -- (0.56000,0.96995);
    \draw (1.4000,2.4249) -- (0.56000,0.96995);
    \draw (1.6800,1.9399) -- (1.1200,0.96995);
    \draw (1.1200,1.9399) -- (1.6800,0.96995);
    \draw (1.4000,2.4249) -- (2.2400,0.96995);
    \draw (1.9600,1.4549) -- (0.84000,1.4549);
    \draw (2.2400,1.9399) -- (0.56000,1.9399);
    \fill (1.4000,0.48497) circle[radius=0.060000];
    \fill (0.56000,0.96995) circle[radius=0.060000];
    \fill (1.1200,0.96995) circle[radius=0.060000];
    \fill (1.6800,0.96995) circle[radius=0.060000];
    \fill (2.2400,0.96995) circle[radius=0.060000];
    \fill (0.84000,1.4549) circle[radius=0.060000];
    \fill (1.4000,1.4549) circle[radius=0.060000];
    \fill (1.9600,1.4549) circle[radius=0.060000];
    \fill (0.56000,1.9399) circle[radius=0.060000];
    \fill (1.1200,1.9399) circle[radius=0.060000];
    \fill (1.6800,1.9399) circle[radius=0.060000];
    \fill (2.2400,1.9399) circle[radius=0.060000];
    \fill (1.4000,2.4249) circle[radius=0.060000];
    \draw (1.9600,3.3948) -- (2.8000,1.9399);
    \draw (3.6400,3.3948) -- (2.8000,1.9399);
    \draw (3.6400,2.4249) -- (1.9600,2.4249);
    \draw (2.5200,3.3948) -- (1.9600,2.4249);
    \draw (3.0800,3.3948) -- (2.5200,2.4249);
    \draw (2.5200,3.3948) -- (3.0800,2.4249);
    \draw (3.0800,3.3948) -- (3.6400,2.4249);
    \draw (3.3600,2.9098) -- (2.2400,2.9098);
    \draw (3.6400,3.3948) -- (1.9600,3.3948);
    \fill (2.8000,1.9399) circle[radius=0.060000];
    \fill (1.9600,2.4249) circle[radius=0.060000];
    \fill (2.5200,2.4249) circle[radius=0.060000];
    \fill (3.0800,2.4249) circle[radius=0.060000];
    \fill (3.6400,2.4249) circle[radius=0.060000];
    \fill (2.2400,2.9098) circle[radius=0.060000];
    \fill (2.8000,2.9098) circle[radius=0.060000];
    \fill (3.3600,2.9098) circle[radius=0.060000];
    \fill (1.9600,3.3948) circle[radius=0.060000];
    \fill (2.5200,3.3948) circle[radius=0.060000];
    \fill (3.0800,3.3948) circle[radius=0.060000];
    \fill (3.6400,3.3948) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform16-zoom.tikz <==
\begin{tikzpicture}[scale=2.5]
  \clip (-1.0980,-1.2000) rectangle (1.3020,1.2000);
  \begin{scope}[lightgray]
    \draw (-2.5500,-2.2084) -- (2.5500,-2.2084);
    \draw (-2.5500,-1.7667) -- (2.5500,-1.7667);
    \draw (-2.5500,-1.3250) -- (2.5500,-1.3250);
    \draw (-2.5500,-0.88335) -- (2.5500,-0.88335);
    \draw (-2.5500,-0.44167) -- (2.5500,-0.44167);
    \draw (-2.5500,0) -- (2.5500,0);
    \draw (-2.5500,0.44167) -- (2.5500,0.44167);
    \draw (-2.5500,0.88335) -- (2.5500,0.88335);
    \draw (-2.5500,1.3250) -- (2.5500,1.3250);
    \draw (-2.5500,1.7667) -- (2.5500,1.7667);
    \draw (-2.5500,2.2084) -- (2.5500,2.2084);
    \draw (-4.8450,-2.2084) -- (-2.2950,2.2084);
    \draw (-4.3350,-2.2084) -- (-1.7850,2.2084);
    \draw (-3.8250,-2.2084) -- (-1.2750,2.2084);
    \draw (-3.3150,-2.2084) -- (-0.76500,2.2084);
    \draw (-2.8050,-2.2084) -- (-0.25500,2.2084);
    \draw (-2.2950,-2.2084) -- (0.25500,2.2084);
    \draw (-1.7850,-2.2084) -- (0.76500,2.2084);
    \draw (-1.2750,-2.2084) -- (1.2750,2.2084);
    \draw (-0.76500,-2.2084) -- (1.7850,2.2084);
    \draw (-0.25500,-2.2084) -- (2.2950,2.2084);
    \draw (0.25500,-2.2084) -- (2.8050,2.2084);
    \draw (0.76500,-2.2084) -- (3.3150,2.2084);
    \draw (1.2750,-2.2084) -- (3.8250,2.2084);
    \draw (1.7850,-2.2084) -- (4.3350,2.2084);
    \draw (2.2950,-2.2084) -- (4.8450,2.2084);
    \draw (-2.2950,-2.2084) -- (-4.8450,2.2084);
    \draw (-1.7850,-2.2084) -- (-4.3350,2.2084);
    \draw (-1.2750,-2.2084) -- (-3.8250,2.2084);
    \draw (-0.76500,-2.2084) -- (-3.3150,2.2084);
    \draw (-0.25500,-2.2084) -- (-2.8050,2.2084);
    \draw (0.25500,-2.2084) -- (-2.2950,2.2084);
    \draw (0.76500,-2.2084) -- (-1.7850,2.2084);
    \draw (1.2750,-2.2084) -- (-1.2750,2.2084);
    \draw (1.7850,-2.2084) -- (-0.76500,2.2084);
    \draw (2.2950,-2.2084) -- (-0.25500,2.2084);
    \draw (2.8050,-2.2084) -- (0.25500,2.2084);
    \draw (3.3150,-2.2084) -- (0.76500,2.2084);
    \draw (3.8250,-2.2084) -- (1.2750,2.2084);
    \draw (4.3350,-2.2084) -- (1.7850,2.2084);
    \draw (4.8450,-2.2084) -- (2.2950,2.2084);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-0.91800,-1.7667) circle[radius=1];
    \filldraw (1.1220,-1.7667) circle[radius=1];
    \filldraw (-1.9380,0) circle[radius=1];
    \filldraw (0.10200,0) circle[radius=1];
    \filldraw (2.1420,0) circle[radius=1];
    \filldraw (-0.91800,1.7667) circle[radius=1];
    \filldraw (1.1220,1.7667) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-1.0200,-0.88335) -- (-1.2750,-1.3250) -- (-1.7850,-1.3250) -- (-1.5300,-1.7667) -- (-1.7850,-2.2084) -- (-0.25500,-2.2084) -- (0,-1.7667) -- (-0.51000,-0.88335) -- cycle;
    \fill (1.0200,-0.88335) -- (0.76500,-1.3250) -- (0.25500,-1.3250) -- (0.51000,-1.7667) -- (0.25500,-2.2084) -- (1.7850,-2.2084) -- (2.0400,-1.7667) -- (1.5300,-0.88335) -- cycle;
    \fill (-1.0200,0) -- (-1.5300,0.88335) -- (-2.0400,0.88335) -- (-2.2950,0.44167) -- (-2.8050,0.44167) -- (-2.5500,0) -- (-2.8050,-0.44167) -- (-2.2950,-0.44167) -- (-2.0400,-0.88335) -- (-1.5300,-0.88335) -- cycle;
    \fill (-0.76500,-0.44167) -- (-0.25500,-0.44167) -- (0,-0.88335) -- (0.51000,-0.88335) -- (1.0200,0) -- (0.51000,0.88335) -- (0,0.88335) -- (-0.25500,0.44167) -- (-0.76500,0.44167) -- (-0.51000,0) -- cycle;
    \fill (1.2750,-0.44167) -- (1.7850,-0.44167) -- (2.0400,-0.88335) -- (2.5500,-0.88335) -- (3.0600,0) -- (2.5500,0.88335) -- (2.0400,0.88335) -- (1.7850,0.44167) -- (1.2750,0.44167) -- (1.5300,0) -- cycle;
    \fill (-0.51000,0.88335) -- (0,1.7667) -- (-0.25500,2.2084) -- (-1.7850,2.2084) -- (-1.5300,1.7667) -- (-1.7850,1.3250) -- (-1.2750,1.3250) -- (-1.0200,0.88335) -- cycle;
    \fill (1.0200,0.88335) -- (1.5300,0.88335) -- (2.0400,1.7667) -- (1.7850,2.2084) -- (0.25500,2.2084) -- (0.51000,1.7667) -- (0.25500,1.3250) -- (0.76500,1.3250) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-1.0200,-0.88335) -- (-1.2750,-1.3250) -- (-1.7850,-1.3250) -- (-1.5300,-1.7667) -- (-1.7850,-2.2084) -- (-0.25500,-2.2084) -- (0,-1.7667) -- (-0.51000,-0.88335) -- cycle;
    \fill (-1.0200,-0.88335) circle[radius=0.024000];
    \fill (-0.51000,-0.88335) circle[radius=0.024000];
    \fill (-1.2750,-1.3250) circle[radius=0.024000];
    \fill (-1.7850,-1.3250) circle[radius=0.024000];
    \fill (-0.76500,-1.3250) circle[radius=0.024000];
    \fill (-0.25500,-1.3250) circle[radius=0.024000];
    \fill (-1.5300,-1.7667) circle[radius=0.024000];
    \fill (-1.0200,-1.7667) circle[radius=0.024000];
    \fill (-0.51000,-1.7667) circle[radius=0.024000];
    \fill (0,-1.7667) circle[radius=0.024000];
    \fill (-1.7850,-2.2084) circle[radius=0.024000];
    \fill (-1.2750,-2.2084) circle[radius=0.024000];
    \fill (-0.76500,-2.2084) circle[radius=0.024000];
    \fill (-0.25500,-2.2084) circle[radius=0.024000];
    \draw (1.0200,-0.88335) -- (0.76500,-1.3250) -- (0.25500,-1.3250) -- (0.51000,-1.7667) -- (0.25500,-2.2084) -- (1.7850,-2.2084) -- (2.0400,-1.7667) -- (1.5300,-0.88335) -- cycle;
    \fill (1.0200,-0.88335) circle[radius=0.024000];
    \fill (1.5300,-0.88335) circle[radius=0.024000];
    \fill (0.25500,-1.3250) circle[radius=0.024000];
    \fill (0.76500,-1.3250) circle[radius=0.024000];
    \fill (1.2750,-1.3250) circle[radius=0.024000];
    \fill (1.7850,-1.3250) circle[radius=0.024000];
    \fill (0.51000,-1.7667) circle[radius=0.024000];
    \fill (1.0200,-1.7667) circle[radius=0.024000];
    \fill (1.5300,-1.7667) circle[radius=0.024000];
    \fill (2.0400,-1.7667) circle[radius=0.024000];
    \fill (0.25500,-2.2084) circle[radius=0.024000];
    \fill (0.76500,-2.2084) circle[radius=0.024000];
    \fill (1.2750,-2.2084) circle[radius=0.024000];
    \fill (1.7850,-2.2084) circle[radius=0.024000];
    \draw (-1.0200,0) -- (-1.5300,0.88335) -- (-2.0400,0.88335) -- (-2.2950,0.44167) -- (-2.8050,0.44167) -- (-2.5500,0) -- (-2.8050,-0.44167) -- (-2.2950,-0.44167) -- (-2.0400,-0.88335) -- (-1.5300,-0.88335) -- cycle;
    \fill (-1.2750,-0.44167) circle[radius=0.024000];
    \fill (-1.7850,-0.44167) circle[radius=0.024000];
    \fill (-2.2950,-0.44167) circle[radius=0.024000];
    \fill (-2.8050,-0.44167) circle[radius=0.024000];
    \fill (-1.5300,-0.88335) circle[radius=0.024000];
    \fill (-2.0400,-0.88335) circle[radius=0.024000];
    \fill (-1.0200,0) circle[radius=0.024000];
    \fill (-1.5300,0) circle[radius=0.024000];
    \fill (-2.0400,0) circle[radius=0.024000];
    \fill (-2.5500,0) circle[radius=0.024000];
    \fill (-1.2750,0.44167) circle[radius=0.024000];
    \fill (-1.7850,0.44167) circle[radius=0.024000];
    \fill (-2.2950,0.44167) circle[radius=0.024000];
    \fill (-2.8050,0.44167) circle[radius=0.024000];
    \fill (-1.5300,0.88335) circle[radius=0.024000];
    \fill (-2.0400,0.88335) circle[radius=0.024000];
    \draw (-0.76500,-0.44167) -- (-0.25500,-0.44167) -- (0,-0.88335) -- (0.51000,-0.88335) -- (1.0200,0) -- (0.51000,0.88335) -- (0,0.88335) -- (-0.25500,0.44167) -- (-0.76500,0.44167) -- (-0.51000,0) -- cycle;
    \fill (-0.76500,-0.44167) circle[radius=0.024000];
    \fill (-0.25500,-0.44167) circle[radius=0.024000];
    \fill (0.25500,-0.44167) circle[radius=0.024000];
    \fill (0.76500,-0.44167) circle[radius=0.024000];
    \fill (0,-0.88335) circle[radius=0.024000];
    \fill (0.51000,-0.88335) circle[radius=0.024000];
    \fill (-0.51000,0) circle[radius=0.024000];
    \fill (0,0) circle[radius=0.024000];
    \fill (0.51000,0) circle[radius=0.024000];
    \fill (1.0200,0) circle[radius=0.024000];
    \fill (-0.25500,0.44167) circle[radius=0.024000];
    \fill (-0.76500,0.44167) circle[radius=0.024000];
    \fill (0.25500,0.44167) circle[radius=0.024000];
    \fill (0.76500,0.44167) circle[radius=0.024000];
    \fill (0,0.88335) circle[radius=0.024000];
    \fill (0.51000,0.88335) circle[radius=0.024000];
    \draw (1.2750,-0.44167) -- (1.7850,-0.44167) -- (2.0400,-0.88335) -- (2.5500,-0.88335) -- (3.0600,0) -- (2.5500,0.88335) -- (2.0400,0.88335) -- (1.7850,0.44167) -- (1.2750,0.44167) -- (1.5300,0) -- cycle;
    \fill (1.2750,-0.44167) circle[radius=0.024000];
    \fill (1.7850,-0.44167) circle[radius=0.024000];
    \fill (2.2950,-0.44167) circle[radius=0.024000];
    \fill (2.8050,-0.44167) circle[radius=0.024000];
    \fill (2.0400,-0.88335) circle[radius=0.024000];
    \fill (2.5500,-0.88335) circle[radius=0.024000];
    \fill (1.5300,0) circle[radius=0.024000];
    \fill (2.0400,0) circle[radius=0.024000];
    \fill (2.5500,0) circle[radius=0.024000];
    \fill (3.0600,0) circle[radius=0.024000];
    \fill (1.2750,0.44167) circle[radius=0.024000];
    \fill (1.7850,0.44167) circle[radius=0.024000];
    \fill (2.2950,0.44167) circle[radius=0.024000];
    \fill (2.8050,0.44167) circle[radius=0.024000];
    \fill (2.0400,0.88335) circle[radius=0.024000];
    \fill (2.5500,0.88335) circle[radius=0.024000];
    \draw (-0.51000,0.88335) -- (0,1.7667) -- (-0.25500,2.2084) -- (-1.7850,2.2084) -- (-1.5300,1.7667) -- (-1.7850,1.3250) -- (-1.2750,1.3250) -- (-1.0200,0.88335) -- cycle;
    \fill (-0.51000,0.88335) circle[radius=0.024000];
    \fill (-1.0200,0.88335) circle[radius=0.024000];
    \fill (-0.25500,1.3250) circle[radius=0.024000];
    \fill (-0.76500,1.3250) circle[radius=0.024000];
    \fill (-1.2750,1.3250) circle[radius=0.024000];
    \fill (-1.7850,1.3250) circle[radius=0.024000];
    \fill (0,1.7667) circle[radius=0.024000];
    \fill (-0.51000,1.7667) circle[radius=0.024000];
    \fill (-1.0200,1.7667) circle[radius=0.024000];
    \fill (-1.5300,1.7667) circle[radius=0.024000];
    \fill (-0.25500,2.2084) circle[radius=0.024000];
    \fill (-0.76500,2.2084) circle[radius=0.024000];
    \fill (-1.2750,2.2084) circle[radius=0.024000];
    \fill (-1.7850,2.2084) circle[radius=0.024000];
    \draw (1.0200,0.88335) -- (1.5300,0.88335) -- (2.0400,1.7667) -- (1.7850,2.2084) -- (0.25500,2.2084) -- (0.51000,1.7667) -- (0.25500,1.3250) -- (0.76500,1.3250) -- cycle;
    \fill (1.0200,0.88335) circle[radius=0.024000];
    \fill (1.5300,0.88335) circle[radius=0.024000];
    \fill (0.25500,1.3250) circle[radius=0.024000];
    \fill (0.76500,1.3250) circle[radius=0.024000];
    \fill (1.2750,1.3250) circle[radius=0.024000];
    \fill (1.7850,1.3250) circle[radius=0.024000];
    \fill (0.51000,1.7667) circle[radius=0.024000];
    \fill (1.0200,1.7667) circle[radius=0.024000];
    \fill (1.5300,1.7667) circle[radius=0.024000];
    \fill (2.0400,1.7667) circle[radius=0.024000];
    \fill (0.76500,2.2084) circle[radius=0.024000];
    \fill (0.25500,2.2084) circle[radius=0.024000];
    \fill (1.2750,2.2084) circle[radius=0.024000];
    \fill (1.7850,2.2084) circle[radius=0.024000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-0.91800,-1.7667) circle[radius=0.036000];
    \draw (1.1220,-1.7667) circle[radius=0.036000];
    \draw (-1.9380,0) circle[radius=0.036000];
    \draw (0.10200,0) circle[radius=0.036000];
    \draw (2.1420,0) circle[radius=0.036000];
    \draw (-0.91800,1.7667) circle[radius=0.036000];
    \draw (1.1220,1.7667) circle[radius=0.036000];
  \end{scope}
  \begin{scope}[-stealth, black, thick, font=\small]
    \draw (0.51000,0) -- (0.10200,0) node[midway, anchor=north] {$\frac45d$};
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform19.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (-3.2900,-3.2563) -- (3.2900,-3.2563);
    \draw (-3.2900,-2.8492) -- (3.2900,-2.8492);
    \draw (-3.2900,-2.4422) -- (3.2900,-2.4422);
    \draw (-3.2900,-2.0352) -- (3.2900,-2.0352);
    \draw (-3.2900,-1.6281) -- (3.2900,-1.6281);
    \draw (-3.2900,-1.2211) -- (3.2900,-1.2211);
    \draw (-3.2900,-0.81406) -- (3.2900,-0.81406);
    \draw (-3.2900,-0.40703) -- (3.2900,-0.40703);
    \draw (-3.2900,0) -- (3.2900,0);
    \draw (-3.2900,0.40703) -- (3.2900,0.40703);
    \draw (-3.2900,0.81406) -- (3.2900,0.81406);
    \draw (-3.2900,1.2211) -- (3.2900,1.2211);
    \draw (-3.2900,1.6281) -- (3.2900,1.6281);
    \draw (-3.2900,2.0352) -- (3.2900,2.0352);
    \draw (-3.2900,2.4422) -- (3.2900,2.4422);
    \draw (-3.2900,2.8492) -- (3.2900,2.8492);
    \draw (-3.2900,3.2563) -- (3.2900,3.2563);
    \draw (-7.0500,-3.2563) -- (-3.2900,3.2563);
    \draw (-6.5800,-3.2563) -- (-2.8200,3.2563);
    \draw (-6.1100,-3.2563) -- (-2.3500,3.2563);
    \draw (-5.6400,-3.2563) -- (-1.8800,3.2563);
    \draw (-5.1700,-3.2563) -- (-1.4100,3.2563);
    \draw (-4.7000,-3.2563) -- (-0.94000,3.2563);
    \draw (-4.2300,-3.2563) -- (-0.47000,3.2563);
    \draw (-3.7600,-3.2563) -- (0,3.2563);
    \draw (-3.2900,-3.2563) -- (0.47000,3.2563);
    \draw (-2.8200,-3.2563) -- (0.94000,3.2563);
    \draw (-2.3500,-3.2563) -- (1.4100,3.2563);
    \draw (-1.8800,-3.2563) -- (1.8800,3.2563);
    \draw (-1.4100,-3.2563) -- (2.3500,3.2563);
    \draw (-0.94000,-3.2563) -- (2.8200,3.2563);
    \draw (-0.47000,-3.2563) -- (3.2900,3.2563);
    \draw (0,-3.2563) -- (3.7600,3.2563);
    \draw (0.47000,-3.2563) -- (4.2300,3.2563);
    \draw (0.94000,-3.2563) -- (4.7000,3.2563);
    \draw (1.4100,-3.2563) -- (5.1700,3.2563);
    \draw (1.8800,-3.2563) -- (5.6400,3.2563);
    \draw (2.3500,-3.2563) -- (6.1100,3.2563);
    \draw (2.8200,-3.2563) -- (6.5800,3.2563);
    \draw (3.2900,-3.2563) -- (7.0500,3.2563);
    \draw (-3.2900,-3.2563) -- (-7.0500,3.2563);
    \draw (-2.8200,-3.2563) -- (-6.5800,3.2563);
    \draw (-2.3500,-3.2563) -- (-6.1100,3.2563);
    \draw (-1.8800,-3.2563) -- (-5.6400,3.2563);
    \draw (-1.4100,-3.2563) -- (-5.1700,3.2563);
    \draw (-0.94000,-3.2563) -- (-4.7000,3.2563);
    \draw (-0.47000,-3.2563) -- (-4.2300,3.2563);
    \draw (0,-3.2563) -- (-3.7600,3.2563);
    \draw (0.47000,-3.2563) -- (-3.2900,3.2563);
    \draw (0.94000,-3.2563) -- (-2.8200,3.2563);
    \draw (1.4100,-3.2563) -- (-2.3500,3.2563);
    \draw (1.8800,-3.2563) -- (-1.8800,3.2563);
    \draw (2.3500,-3.2563) -- (-1.4100,3.2563);
    \draw (2.8200,-3.2563) -- (-0.94000,3.2563);
    \draw (3.2900,-3.2563) -- (-0.47000,3.2563);
    \draw (3.7600,-3.2563) -- (0,3.2563);
    \draw (4.2300,-3.2563) -- (0.47000,3.2563);
    \draw (4.7000,-3.2563) -- (0.94000,3.2563);
    \draw (5.1700,-3.2563) -- (1.4100,3.2563);
    \draw (5.6400,-3.2563) -- (1.8800,3.2563);
    \draw (6.1100,-3.2563) -- (2.3500,3.2563);
    \draw (6.5800,-3.2563) -- (2.8200,3.2563);
    \draw (7.0500,-3.2563) -- (3.2900,3.2563);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-1.1750,-0.40703) -- (-2.1150,-0.40703) -- (-2.5850,-1.2211) -- (-2.1150,-2.0352) -- (-1.1750,-2.0352) -- (-0.70500,-1.2211) -- cycle;
    \fill (-0.23500,-1.2211) -- (-0.70500,-2.0352) -- (-0.23500,-2.8492) -- (0.70500,-2.8492) -- (1.1750,-2.0352) -- (0.70500,-1.2211) -- cycle;
    \fill (1.6450,-2.0352) -- (1.1750,-2.8492) -- (1.4100,-3.2563) -- (2.8200,-3.2563) -- (3.0550,-2.8492) -- (2.5850,-2.0352) -- cycle;
    \fill (-1.4100,0) -- (-0.94000,0.81406) -- (-1.4100,1.6281) -- (-2.3500,1.6281) -- (-2.8200,0.81406) -- (-2.3500,0) -- cycle;
    \fill (-0.47000,-0.81406) -- (0.47000,-0.81406) -- (0.94000,0) -- (0.47000,0.81406) -- (-0.47000,0.81406) -- (-0.94000,0) -- cycle;
    \fill (0.94000,-0.81406) -- (1.4100,-1.6281) -- (2.3500,-1.6281) -- (2.8200,-0.81406) -- (2.3500,0) -- (1.4100,0) -- cycle;
    \fill (-1.6450,2.0352) -- (-1.1750,2.8492) -- (-1.4100,3.2563) -- (-2.8200,3.2563) -- (-3.0550,2.8492) -- (-2.5850,2.0352) -- cycle;
    \fill (0.23500,1.2211) -- (0.70500,2.0352) -- (0.23500,2.8492) -- (-0.70500,2.8492) -- (-1.1750,2.0352) -- (-0.70500,1.2211) -- cycle;
    \fill (1.1750,0.40703) -- (2.1150,0.40703) -- (2.5850,1.2211) -- (2.1150,2.0352) -- (1.1750,2.0352) -- (0.70500,1.2211) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.1150,-0.40703) -- (-1.1750,-0.40703);
    \draw (-0.70500,-1.2211) -- (-1.1750,-0.40703);
    \draw (-2.1150,-2.0352) -- (-1.1750,-0.40703);
    \draw (-0.94000,-1.6281) -- (-1.6450,-0.40703);
    \draw (-2.3500,-1.6281) -- (-1.6450,-0.40703);
    \draw (-1.1750,-2.0352) -- (-2.1150,-0.40703);
    \draw (-2.5850,-1.2211) -- (-2.1150,-0.40703);
    \draw (-2.3500,-0.81406) -- (-0.94000,-0.81406);
    \draw (-1.6450,-2.0352) -- (-0.94000,-0.81406);
    \draw (-1.6450,-2.0352) -- (-2.3500,-0.81406);
    \draw (-2.5850,-1.2211) -- (-0.70500,-1.2211);
    \draw (-2.1150,-2.0352) -- (-2.5850,-1.2211);
    \draw (-1.1750,-2.0352) -- (-0.70500,-1.2211);
    \draw (-2.3500,-1.6281) -- (-0.94000,-1.6281);
    \draw (-2.1150,-2.0352) -- (-1.1750,-2.0352);
    \fill (-1.1750,-0.40703) circle[radius=0.060000];
    \fill (-1.6450,-0.40703) circle[radius=0.060000];
    \fill (-2.1150,-0.40703) circle[radius=0.060000];
    \fill (-0.94000,-0.81406) circle[radius=0.060000];
    \fill (-1.4100,-0.81406) circle[radius=0.060000];
    \fill (-1.8800,-0.81406) circle[radius=0.060000];
    \fill (-2.3500,-0.81406) circle[radius=0.060000];
    \fill (-1.1750,-1.2211) circle[radius=0.060000];
    \fill (-1.6450,-1.2211) circle[radius=0.060000];
    \fill (-2.1150,-1.2211) circle[radius=0.060000];
    \fill (-2.5850,-1.2211) circle[radius=0.060000];
    \fill (-0.70500,-1.2211) circle[radius=0.060000];
    \fill (-1.4100,-1.6281) circle[radius=0.060000];
    \fill (-1.8800,-1.6281) circle[radius=0.060000];
    \fill (-2.3500,-1.6281) circle[radius=0.060000];
    \fill (-0.94000,-1.6281) circle[radius=0.060000];
    \fill (-1.6450,-2.0352) circle[radius=0.060000];
    \fill (-2.1150,-2.0352) circle[radius=0.060000];
    \fill (-1.1750,-2.0352) circle[radius=0.060000];
    \draw (0.70500,-1.2211) -- (-0.23500,-1.2211);
    \draw (-0.70500,-2.0352) -- (-0.23500,-1.2211);
    \draw (0.70500,-2.8492) -- (-0.23500,-1.2211);
    \draw (-0.47000,-2.4422) -- (0.23500,-1.2211);
    \draw (0.94000,-2.4422) -- (0.23500,-1.2211);
    \draw (-0.23500,-2.8492) -- (0.70500,-1.2211);
    \draw (1.1750,-2.0352) -- (0.70500,-1.2211);
    \draw (0.94000,-1.6281) -- (-0.47000,-1.6281);
    \draw (0.23500,-2.8492) -- (-0.47000,-1.6281);
    \draw (0.23500,-2.8492) -- (0.94000,-1.6281);
    \draw (1.1750,-2.0352) -- (-0.70500,-2.0352);
    \draw (-0.23500,-2.8492) -- (-0.70500,-2.0352);
    \draw (0.70500,-2.8492) -- (1.1750,-2.0352);
    \draw (0.94000,-2.4422) -- (-0.47000,-2.4422);
    \draw (0.70500,-2.8492) -- (-0.23500,-2.8492);
    \fill (-0.23500,-1.2211) circle[radius=0.060000];
    \fill (0.23500,-1.2211) circle[radius=0.060000];
    \fill (0.70500,-1.2211) circle[radius=0.060000];
    \fill (-0.47000,-1.6281) circle[radius=0.060000];
    \fill (0,-1.6281) circle[radius=0.060000];
    \fill (0.47000,-1.6281) circle[radius=0.060000];
    \fill (0.94000,-1.6281) circle[radius=0.060000];
    \fill (-0.70500,-2.0352) circle[radius=0.060000];
    \fill (-0.23500,-2.0352) circle[radius=0.060000];
    \fill (0.23500,-2.0352) circle[radius=0.060000];
    \fill (0.70500,-2.0352) circle[radius=0.060000];
    \fill (1.1750,-2.0352) circle[radius=0.060000];
    \fill (-0.47000,-2.4422) circle[radius=0.060000];
    \fill (0,-2.4422) circle[radius=0.060000];
    \fill (0.47000,-2.4422) circle[radius=0.060000];
    \fill (0.94000,-2.4422) circle[radius=0.060000];
    \fill (-0.23500,-2.8492) circle[radius=0.060000];
    \fill (0.23500,-2.8492) circle[radius=0.060000];
    \fill (0.70500,-2.8492) circle[radius=0.060000];
    \draw (2.5850,-2.0352) -- (1.6450,-2.0352);
    \draw (1.1750,-2.8492) -- (1.6450,-2.0352);
    \draw (2.3500,-3.2563) -- (1.6450,-2.0352);
    \draw (1.4100,-3.2563) -- (2.1150,-2.0352);
    \draw (2.8200,-3.2563) -- (2.1150,-2.0352);
    \draw (1.8800,-3.2563) -- (2.5850,-2.0352);
    \draw (3.0550,-2.8492) -- (2.5850,-2.0352);
    \draw (2.8200,-2.4422) -- (1.4100,-2.4422);
    \draw (1.8800,-3.2563) -- (1.4100,-2.4422);
    \draw (2.3500,-3.2563) -- (2.8200,-2.4422);
    \draw (1.1750,-2.8492) -- (3.0550,-2.8492);
    \draw (2.8200,-3.2563) -- (3.0550,-2.8492);
    \draw (1.4100,-3.2563) -- (1.1750,-2.8492);
    \draw (1.4100,-3.2563) -- (2.8200,-3.2563);
    \fill (1.6450,-2.0352) circle[radius=0.060000];
    \fill (2.1150,-2.0352) circle[radius=0.060000];
    \fill (2.5850,-2.0352) circle[radius=0.060000];
    \fill (1.4100,-2.4422) circle[radius=0.060000];
    \fill (1.8800,-2.4422) circle[radius=0.060000];
    \fill (2.3500,-2.4422) circle[radius=0.060000];
    \fill (2.8200,-2.4422) circle[radius=0.060000];
    \fill (3.0550,-2.8492) circle[radius=0.060000];
    \fill (1.1750,-2.8492) circle[radius=0.060000];
    \fill (1.6450,-2.8492) circle[radius=0.060000];
    \fill (2.1150,-2.8492) circle[radius=0.060000];
    \fill (2.5850,-2.8492) circle[radius=0.060000];
    \fill (2.8200,-3.2563) circle[radius=0.060000];
    \fill (1.4100,-3.2563) circle[radius=0.060000];
    \fill (1.8800,-3.2563) circle[radius=0.060000];
    \fill (2.3500,-3.2563) circle[radius=0.060000];
    \draw (-2.3500,0) -- (-1.4100,0);
    \draw (-0.94000,0.81406) -- (-1.4100,0);
    \draw (-2.3500,1.6281) -- (-1.4100,0);
    \draw (-1.1750,1.2211) -- (-1.8800,0);
    \draw (-2.5850,1.2211) -- (-1.8800,0);
    \draw (-1.4100,1.6281) -- (-2.3500,0);
    \draw (-2.8200,0.81406) -- (-2.3500,0);
    \draw (-2.5850,0.40703) -- (-1.1750,0.40703);
    \draw (-1.8800,1.6281) -- (-1.1750,0.40703);
    \draw (-1.8800,1.6281) -- (-2.5850,0.40703);
    \draw (-2.8200,0.81406) -- (-0.94000,0.81406);
    \draw (-1.4100,1.6281) -- (-0.94000,0.81406);
    \draw (-2.3500,1.6281) -- (-2.8200,0.81406);
    \draw (-2.5850,1.2211) -- (-1.1750,1.2211);
    \draw (-2.3500,1.6281) -- (-1.4100,1.6281);
    \fill (-1.4100,0) circle[radius=0.060000];
    \fill (-1.8800,0) circle[radius=0.060000];
    \fill (-2.3500,0) circle[radius=0.060000];
    \fill (-1.1750,0.40703) circle[radius=0.060000];
    \fill (-1.6450,0.40703) circle[radius=0.060000];
    \fill (-2.1150,0.40703) circle[radius=0.060000];
    \fill (-2.5850,0.40703) circle[radius=0.060000];
    \fill (-0.94000,0.81406) circle[radius=0.060000];
    \fill (-1.4100,0.81406) circle[radius=0.060000];
    \fill (-1.8800,0.81406) circle[radius=0.060000];
    \fill (-2.3500,0.81406) circle[radius=0.060000];
    \fill (-2.8200,0.81406) circle[radius=0.060000];
    \fill (-1.1750,1.2211) circle[radius=0.060000];
    \fill (-1.6450,1.2211) circle[radius=0.060000];
    \fill (-2.1150,1.2211) circle[radius=0.060000];
    \fill (-2.5850,1.2211) circle[radius=0.060000];
    \fill (-1.4100,1.6281) circle[radius=0.060000];
    \fill (-1.8800,1.6281) circle[radius=0.060000];
    \fill (-2.3500,1.6281) circle[radius=0.060000];
    \draw (0.70500,-0.40703) -- (-0.70500,-0.40703);
    \draw (-0.47000,-0.81406) -- (-0.94000,0);
    \draw (0,0.81406) -- (-0.70500,-0.40703);
    \draw (-0.47000,-0.81406) -- (0.47000,0.81406);
    \draw (0,-0.81406) -- (-0.70500,0.40703);
    \draw (0,-0.81406) -- (0.70500,0.40703);
    \draw (0.47000,-0.81406) -- (-0.47000,0.81406);
    \draw (0.47000,-0.81406) -- (0.94000,0);
    \draw (0,0.81406) -- (0.70500,-0.40703);
    \draw (0.47000,-0.81406) -- (-0.47000,-0.81406);
    \draw (-0.94000,0) -- (0.94000,0);
    \draw (-0.47000,0.81406) -- (-0.94000,0);
    \draw (0.47000,0.81406) -- (0.94000,0);
    \draw (-0.70500,0.40703) -- (0.70500,0.40703);
    \draw (-0.47000,0.81406) -- (0.47000,0.81406);
    \fill (-0.70500,-0.40703) circle[radius=0.060000];
    \fill (-0.23500,-0.40703) circle[radius=0.060000];
    \fill (0.23500,-0.40703) circle[radius=0.060000];
    \fill (0.70500,-0.40703) circle[radius=0.060000];
    \fill (-0.47000,-0.81406) circle[radius=0.060000];
    \fill (0,-0.81406) circle[radius=0.060000];
    \fill (0.47000,-0.81406) circle[radius=0.060000];
    \fill (-0.47000,0) circle[radius=0.060000];
    \fill (-0.94000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.47000,0) circle[radius=0.060000];
    \fill (0.94000,0) circle[radius=0.060000];
    \fill (-0.23500,0.40703) circle[radius=0.060000];
    \fill (-0.70500,0.40703) circle[radius=0.060000];
    \fill (0.23500,0.40703) circle[radius=0.060000];
    \fill (0.70500,0.40703) circle[radius=0.060000];
    \fill (0,0.81406) circle[radius=0.060000];
    \fill (-0.47000,0.81406) circle[radius=0.060000];
    \fill (0.47000,0.81406) circle[radius=0.060000];
    \draw (2.5850,-0.40703) -- (1.1750,-0.40703);
    \draw (0.94000,-0.81406) -- (1.4100,0);
    \draw (1.8800,-1.6281) -- (1.1750,-0.40703);
    \draw (1.1750,-1.2211) -- (1.8800,0);
    \draw (2.3500,-1.6281) -- (1.4100,0);
    \draw (1.4100,-1.6281) -- (2.3500,0);
    \draw (2.5850,-1.2211) -- (1.8800,0);
    \draw (1.8800,-1.6281) -- (2.5850,-0.40703);
    \draw (2.8200,-0.81406) -- (2.3500,0);
    \draw (2.8200,-0.81406) -- (0.94000,-0.81406);
    \draw (1.4100,-1.6281) -- (0.94000,-0.81406);
    \draw (2.3500,-1.6281) -- (2.8200,-0.81406);
    \draw (2.5850,-1.2211) -- (1.1750,-1.2211);
    \draw (2.3500,-1.6281) -- (1.4100,-1.6281);
    \draw (2.3500,0) -- (1.4100,0);
    \fill (1.1750,-0.40703) circle[radius=0.060000];
    \fill (1.6450,-0.40703) circle[radius=0.060000];
    \fill (2.1150,-0.40703) circle[radius=0.060000];
    \fill (2.5850,-0.40703) circle[radius=0.060000];
    \fill (0.94000,-0.81406) circle[radius=0.060000];
    \fill (1.4100,-0.81406) circle[radius=0.060000];
    \fill (1.8800,-0.81406) circle[radius=0.060000];
    \fill (2.3500,-0.81406) circle[radius=0.060000];
    \fill (2.8200,-0.81406) circle[radius=0.060000];
    \fill (1.1750,-1.2211) circle[radius=0.060000];
    \fill (1.6450,-1.2211) circle[radius=0.060000];
    \fill (2.1150,-1.2211) circle[radius=0.060000];
    \fill (2.5850,-1.2211) circle[radius=0.060000];
    \fill (1.4100,-1.6281) circle[radius=0.060000];
    \fill (1.8800,-1.6281) circle[radius=0.060000];
    \fill (2.3500,-1.6281) circle[radius=0.060000];
    \fill (1.4100,0) circle[radius=0.060000];
    \fill (1.8800,0) circle[radius=0.060000];
    \fill (2.3500,0) circle[radius=0.060000];
    \draw (-2.5850,2.0352) -- (-1.6450,2.0352);
    \draw (-1.1750,2.8492) -- (-1.6450,2.0352);
    \draw (-2.3500,3.2563) -- (-1.6450,2.0352);
    \draw (-1.4100,3.2563) -- (-2.1150,2.0352);
    \draw (-2.8200,3.2563) -- (-2.1150,2.0352);
    \draw (-1.8800,3.2563) -- (-2.5850,2.0352);
    \draw (-3.0550,2.8492) -- (-2.5850,2.0352);
    \draw (-2.8200,2.4422) -- (-1.4100,2.4422);
    \draw (-1.8800,3.2563) -- (-1.4100,2.4422);
    \draw (-2.3500,3.2563) -- (-2.8200,2.4422);
    \draw (-1.1750,2.8492) -- (-3.0550,2.8492);
    \draw (-2.8200,3.2563) -- (-3.0550,2.8492);
    \draw (-1.4100,3.2563) -- (-1.1750,2.8492);
    \draw (-1.4100,3.2563) -- (-2.8200,3.2563);
    \fill (-1.6450,2.0352) circle[radius=0.060000];
    \fill (-2.1150,2.0352) circle[radius=0.060000];
    \fill (-2.5850,2.0352) circle[radius=0.060000];
    \fill (-1.4100,2.4422) circle[radius=0.060000];
    \fill (-1.8800,2.4422) circle[radius=0.060000];
    \fill (-2.3500,2.4422) circle[radius=0.060000];
    \fill (-2.8200,2.4422) circle[radius=0.060000];
    \fill (-3.0550,2.8492) circle[radius=0.060000];
    \fill (-1.1750,2.8492) circle[radius=0.060000];
    \fill (-1.6450,2.8492) circle[radius=0.060000];
    \fill (-2.1150,2.8492) circle[radius=0.060000];
    \fill (-2.5850,2.8492) circle[radius=0.060000];
    \fill (-2.8200,3.2563) circle[radius=0.060000];
    \fill (-1.4100,3.2563) circle[radius=0.060000];
    \fill (-1.8800,3.2563) circle[radius=0.060000];
    \fill (-2.3500,3.2563) circle[radius=0.060000];
    \draw (-0.70500,1.2211) -- (0.23500,1.2211);
    \draw (0.70500,2.0352) -- (0.23500,1.2211);
    \draw (-0.70500,2.8492) -- (0.23500,1.2211);
    \draw (0.47000,2.4422) -- (-0.23500,1.2211);
    \draw (-0.94000,2.4422) -- (-0.23500,1.2211);
    \draw (0.23500,2.8492) -- (-0.70500,1.2211);
    \draw (-1.1750,2.0352) -- (-0.70500,1.2211);
    \draw (-0.94000,1.6281) -- (0.47000,1.6281);
    \draw (-0.23500,2.8492) -- (0.47000,1.6281);
    \draw (-0.23500,2.8492) -- (-0.94000,1.6281);
    \draw (-1.1750,2.0352) -- (0.70500,2.0352);
    \draw (0.23500,2.8492) -- (0.70500,2.0352);
    \draw (-0.70500,2.8492) -- (-1.1750,2.0352);
    \draw (-0.94000,2.4422) -- (0.47000,2.4422);
    \draw (-0.70500,2.8492) -- (0.23500,2.8492);
    \fill (0.23500,1.2211) circle[radius=0.060000];
    \fill (-0.23500,1.2211) circle[radius=0.060000];
    \fill (-0.70500,1.2211) circle[radius=0.060000];
    \fill (0.47000,1.6281) circle[radius=0.060000];
    \fill (0,1.6281) circle[radius=0.060000];
    \fill (-0.47000,1.6281) circle[radius=0.060000];
    \fill (-0.94000,1.6281) circle[radius=0.060000];
    \fill (0.70500,2.0352) circle[radius=0.060000];
    \fill (0.23500,2.0352) circle[radius=0.060000];
    \fill (-0.23500,2.0352) circle[radius=0.060000];
    \fill (-0.70500,2.0352) circle[radius=0.060000];
    \fill (-1.1750,2.0352) circle[radius=0.060000];
    \fill (0.47000,2.4422) circle[radius=0.060000];
    \fill (0,2.4422) circle[radius=0.060000];
    \fill (-0.47000,2.4422) circle[radius=0.060000];
    \fill (-0.94000,2.4422) circle[radius=0.060000];
    \fill (0.23500,2.8492) circle[radius=0.060000];
    \fill (-0.23500,2.8492) circle[radius=0.060000];
    \fill (-0.70500,2.8492) circle[radius=0.060000];
    \draw (2.1150,0.40703) -- (1.1750,0.40703);
    \draw (0.70500,1.2211) -- (1.1750,0.40703);
    \draw (2.1150,2.0352) -- (1.1750,0.40703);
    \draw (0.94000,1.6281) -- (1.6450,0.40703);
    \draw (2.3500,1.6281) -- (1.6450,0.40703);
    \draw (1.1750,2.0352) -- (2.1150,0.40703);
    \draw (2.5850,1.2211) -- (2.1150,0.40703);
    \draw (2.3500,0.81406) -- (0.94000,0.81406);
    \draw (1.6450,2.0352) -- (0.94000,0.81406);
    \draw (1.6450,2.0352) -- (2.3500,0.81406);
    \draw (2.5850,1.2211) -- (0.70500,1.2211);
    \draw (1.1750,2.0352) -- (0.70500,1.2211);
    \draw (2.1150,2.0352) -- (2.5850,1.2211);
    \draw (2.3500,1.6281) -- (0.94000,1.6281);
    \draw (2.1150,2.0352) -- (1.1750,2.0352);
    \fill (1.1750,0.40703) circle[radius=0.060000];
    \fill (1.6450,0.40703) circle[radius=0.060000];
    \fill (2.1150,0.40703) circle[radius=0.060000];
    \fill (0.94000,0.81406) circle[radius=0.060000];
    \fill (1.4100,0.81406) circle[radius=0.060000];
    \fill (1.8800,0.81406) circle[radius=0.060000];
    \fill (2.3500,0.81406) circle[radius=0.060000];
    \fill (0.70500,1.2211) circle[radius=0.060000];
    \fill (1.1750,1.2211) circle[radius=0.060000];
    \fill (1.6450,1.2211) circle[radius=0.060000];
    \fill (2.1150,1.2211) circle[radius=0.060000];
    \fill (2.5850,1.2211) circle[radius=0.060000];
    \fill (0.94000,1.6281) circle[radius=0.060000];
    \fill (1.4100,1.6281) circle[radius=0.060000];
    \fill (1.8800,1.6281) circle[radius=0.060000];
    \fill (2.3500,1.6281) circle[radius=0.060000];
    \fill (1.1750,2.0352) circle[radius=0.060000];
    \fill (1.6450,2.0352) circle[radius=0.060000];
    \fill (2.1150,2.0352) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}


==> img/tri/uniform27.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.0248) rectangle (2.2500,2.4752);
  \begin{scope}[lightgray]
    \draw (-3.1200,-3.3775) -- (3.1200,-3.3775);
    \draw (-3.1200,-3.0397) -- (3.1200,-3.0397);
    \draw (-3.1200,-2.7020) -- (3.1200,-2.7020);
    \draw (-3.1200,-2.3643) -- (3.1200,-2.3643);
    \draw (-3.1200,-2.0265) -- (3.1200,-2.0265);
    \draw (-3.1200,-1.6887) -- (3.1200,-1.6887);
    \draw (-3.1200,-1.3510) -- (3.1200,-1.3510);
    \draw (-3.1200,-1.0133) -- (3.1200,-1.0133);
    \draw (-3.1200,-0.67550) -- (3.1200,-0.67550);
    \draw (-3.1200,-0.33775) -- (3.1200,-0.33775);
    \draw (-3.1200,0) -- (3.1200,0);
    \draw (-3.1200,0.33775) -- (3.1200,0.33775);
    \draw (-3.1200,0.67550) -- (3.1200,0.67550);
    \draw (-3.1200,1.0133) -- (3.1200,1.0133);
    \draw (-3.1200,1.3510) -- (3.1200,1.3510);
    \draw (-3.1200,1.6887) -- (3.1200,1.6887);
    \draw (-3.1200,2.0265) -- (3.1200,2.0265);
    \draw (-3.1200,2.3643) -- (3.1200,2.3643);
    \draw (-3.1200,2.7020) -- (3.1200,2.7020);
    \draw (-3.1200,3.0397) -- (3.1200,3.0397);
    \draw (-3.1200,3.3775) -- (3.1200,3.3775);
    \draw (-7.0200,-3.3775) -- (-3.1200,3.3775);
    \draw (-6.6300,-3.3775) -- (-2.7300,3.3775);
    \draw (-6.2400,-3.3775) -- (-2.3400,3.3775);
    \draw (-5.8500,-3.3775) -- (-1.9500,3.3775);
    \draw (-5.4600,-3.3775) -- (-1.5600,3.3775);
    \draw (-5.0700,-3.3775) -- (-1.1700,3.3775);
    \draw (-4.6800,-3.3775) -- (-0.78000,3.3775);
    \draw (-4.2900,-3.3775) -- (-0.39000,3.3775);
    \draw (-3.9000,-3.3775) -- (0,3.3775);
    \draw (-3.5100,-3.3775) -- (0.39000,3.3775);
    \draw (-3.1200,-3.3775) -- (0.78000,3.3775);
    \draw (-2.7300,-3.3775) -- (1.1700,3.3775);
    \draw (-2.3400,-3.3775) -- (1.5600,3.3775);
    \draw (-1.9500,-3.3775) -- (1.9500,3.3775);
    \draw (-1.5600,-3.3775) -- (2.3400,3.3775);
    \draw (-1.1700,-3.3775) -- (2.7300,3.3775);
    \draw (-0.78000,-3.3775) -- (3.1200,3.3775);
    \draw (-0.39000,-3.3775) -- (3.5100,3.3775);
    \draw (0,-3.3775) -- (3.9000,3.3775);
    \draw (0.39000,-3.3775) -- (4.2900,3.3775);
    \draw (0.78000,-3.3775) -- (4.6800,3.3775);
    \draw (1.1700,-3.3775) -- (5.0700,3.3775);
    \draw (1.5600,-3.3775) -- (5.4600,3.3775);
    \draw (1.9500,-3.3775) -- (5.8500,3.3775);
    \draw (2.3400,-3.3775) -- (6.2400,3.3775);
    \draw (2.7300,-3.3775) -- (6.6300,3.3775);
    \draw (3.1200,-3.3775) -- (7.0200,3.3775);
    \draw (-3.1200,-3.3775) -- (-7.0200,3.3775);
    \draw (-2.7300,-3.3775) -- (-6.6300,3.3775);
    \draw (-2.3400,-3.3775) -- (-6.2400,3.3775);
    \draw (-1.9500,-3.3775) -- (-5.8500,3.3775);
    \draw (-1.5600,-3.3775) -- (-5.4600,3.3775);
    \draw (-1.1700,-3.3775) -- (-5.0700,3.3775);
    \draw (-0.78000,-3.3775) -- (-4.6800,3.3775);
    \draw (-0.39000,-3.3775) -- (-4.2900,3.3775);
    \draw (0,-3.3775) -- (-3.9000,3.3775);
    \draw (0.39000,-3.3775) -- (-3.5100,3.3775);
    \draw (0.78000,-3.3775) -- (-3.1200,3.3775);
    \draw (1.1700,-3.3775) -- (-2.7300,3.3775);
    \draw (1.5600,-3.3775) -- (-2.3400,3.3775);
    \draw (1.9500,-3.3775) -- (-1.9500,3.3775);
    \draw (2.3400,-3.3775) -- (-1.5600,3.3775);
    \draw (2.7300,-3.3775) -- (-1.1700,3.3775);
    \draw (3.1200,-3.3775) -- (-0.78000,3.3775);
    \draw (3.5100,-3.3775) -- (-0.39000,3.3775);
    \draw (3.9000,-3.3775) -- (0,3.3775);
    \draw (4.2900,-3.3775) -- (0.39000,3.3775);
    \draw (4.6800,-3.3775) -- (0.78000,3.3775);
    \draw (5.0700,-3.3775) -- (1.1700,3.3775);
    \draw (5.4600,-3.3775) -- (1.5600,3.3775);
    \draw (5.8500,-3.3775) -- (1.9500,3.3775);
    \draw (6.2400,-3.3775) -- (2.3400,3.3775);
    \draw (6.6300,-3.3775) -- (2.7300,3.3775);
    \draw (7.0200,-3.3775) -- (3.1200,3.3775);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.7300,3.3775) -- (-2.1450,2.3643) -- (-1.3650,2.3643) -- (-0.78000,3.3775) -- cycle;
    \fill (-1.3650,0.33775) -- (-0.78000,1.3510) -- (-1.1700,2.0265) -- (-2.3400,2.0265) -- (-2.7300,1.3510) -- (-2.1450,0.33775) -- cycle;
    \fill (-1.1700,0) -- (-2.3400,0) -- (-2.7300,-0.67550) -- (-2.1450,-1.6887) -- (-1.3650,-1.6887) -- (-0.78000,-0.67550) -- cycle;
    \fill (-2.3400,-3.3775) -- (-1.1700,-3.3775) -- (-0.78000,-2.7020) -- (-1.1700,-2.0265) -- (-2.3400,-2.0265) -- (-2.7300,-2.7020) -- cycle;
    \fill (0.39000,1.3510) -- (0.97500,2.3643) -- (0.58500,3.0397) -- (-0.58500,3.0397) -- (-0.97500,2.3643) -- (-0.39000,1.3510) -- cycle;
    \fill (-0.39000,-0.67550) -- (0.39000,-0.67550) -- (0.97500,0.33775) -- (0.58500,1.0133) -- (-0.58500,1.0133) -- (-0.97500,0.33775) -- cycle;
    \fill (-0.58500,-1.0133) -- (-0.97500,-1.6887) -- (-0.39000,-2.7020) -- (0.39000,-2.7020) -- (0.97500,-1.6887) -- (0.58500,-1.0133) -- cycle;
    \fill (0.78000,3.3775) -- (1.3650,2.3643) -- (2.1450,2.3643) -- (2.7300,3.3775) -- cycle;
    \fill (1.3650,0.33775) -- (2.1450,0.33775) -- (2.7300,1.3510) -- (2.3400,2.0265) -- (1.1700,2.0265) -- (0.78000,1.3510) -- cycle;
    \fill (0.78000,-0.67550) -- (1.3650,-1.6887) -- (2.1450,-1.6887) -- (2.7300,-0.67550) -- (2.3400,0) -- (1.1700,0) -- cycle;
    \fill (2.3400,-3.3775) -- (2.7300,-2.7020) -- (2.3400,-2.0265) -- (1.1700,-2.0265) -- (0.78000,-2.7020) -- (1.1700,-3.3775) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.7300,3.3775) -- (-0.78000,3.3775);
    \draw (-2.3400,2.7020) -- (-1.9500,3.3775);
    \draw (-1.3650,2.3643) -- (-1.9500,3.3775);
    \draw (-1.7550,2.3643) -- (-2.3400,3.3775);
    \draw (-2.5350,3.0397) -- (-2.3400,3.3775);
    \draw (-2.1450,2.3643) -- (-2.7300,3.3775);
    \draw (-1.3650,2.3643) -- (-0.78000,3.3775);
    \draw (-0.97500,3.0397) -- (-1.1700,3.3775);
    \draw (-1.7550,2.3643) -- (-1.1700,3.3775);
    \draw (-1.1700,2.7020) -- (-1.5600,3.3775);
    \draw (-2.1450,2.3643) -- (-1.5600,3.3775);
    \draw (-2.1450,2.3643) -- (-1.3650,2.3643);
    \draw (-1.1700,2.7020) -- (-2.3400,2.7020);
    \draw (-2.5350,3.0397) -- (-0.97500,3.0397);
    \fill (-1.9500,3.3775) circle[radius=0.060000];
    \fill (-2.3400,3.3775) circle[radius=0.060000];
    \fill (-2.7300,3.3775) circle[radius=0.060000];
    \fill (-0.78000,3.3775) circle[radius=0.060000];
    \fill (-1.1700,3.3775) circle[radius=0.060000];
    \fill (-1.5600,3.3775) circle[radius=0.060000];
    \fill (-1.3650,2.3643) circle[radius=0.060000];
    \fill (-1.7550,2.3643) circle[radius=0.060000];
    \fill (-2.1450,2.3643) circle[radius=0.060000];
    \fill (-2.3400,2.7020) circle[radius=0.060000];
    \fill (-1.1700,2.7020) circle[radius=0.060000];
    \fill (-1.5600,2.7020) circle[radius=0.060000];
    \fill (-1.9500,2.7020) circle[radius=0.060000];
    \fill (-2.1450,3.0397) circle[radius=0.060000];
    \fill (-2.5350,3.0397) circle[radius=0.060000];
    \fill (-0.97500,3.0397) circle[radius=0.060000];
    \fill (-1.3650,3.0397) circle[radius=0.060000];
    \fill (-1.7550,3.0397) circle[radius=0.060000];
    \draw (-2.1450,0.33775) -- (-1.3650,0.33775);
    \draw (-0.78000,1.3510) -- (-1.3650,0.33775);
    \draw (-2.3400,2.0265) -- (-1.3650,0.33775);
    \draw (-0.97500,1.6887) -- (-1.7550,0.33775);
    \draw (-2.5350,1.6887) -- (-1.7550,0.33775);
    \draw (-1.1700,2.0265) -- (-2.1450,0.33775);
    \draw (-2.7300,1.3510) -- (-2.1450,0.33775);
    \draw (-2.3400,0.67550) -- (-1.1700,0.67550);
    \draw (-1.9500,2.0265) -- (-1.1700,0.67550);
    \draw (-1.5600,2.0265) -- (-2.3400,0.67550);
    \draw (-2.5350,1.0133) -- (-0.97500,1.0133);
    \draw (-1.5600,2.0265) -- (-0.97500,1.0133);
    \draw (-1.9500,2.0265) -- (-2.5350,1.0133);
    \draw (-2.7300,1.3510) -- (-0.78000,1.3510);
    \draw (-1.1700,2.0265) -- (-0.78000,1.3510);
    \draw (-2.3400,2.0265) -- (-2.7300,1.3510);
    \draw (-2.5350,1.6887) -- (-0.97500,1.6887);
    \draw (-2.3400,2.0265) -- (-1.1700,2.0265);
    \fill (-1.3650,0.33775) circle[radius=0.060000];
    \fill (-1.7550,0.33775) circle[radius=0.060000];
    \fill (-2.1450,0.33775) circle[radius=0.060000];
    \fill (-1.1700,0.67550) circle[radius=0.060000];
    \fill (-1.5600,0.67550) circle[radius=0.060000];
    \fill (-1.9500,0.67550) circle[radius=0.060000];
    \fill (-2.3400,0.67550) circle[radius=0.060000];
    \fill (-0.97500,1.0133) circle[radius=0.060000];
    \fill (-1.3650,1.0133) circle[radius=0.060000];
    \fill (-1.7550,1.0133) circle[radius=0.060000];
    \fill (-2.1450,1.0133) circle[radius=0.060000];
    \fill (-2.5350,1.0133) circle[radius=0.060000];
    \fill (-0.78000,1.3510) circle[radius=0.060000];
    \fill (-1.1700,1.3510) circle[radius=0.060000];
    \fill (-1.5600,1.3510) circle[radius=0.060000];
    \fill (-1.9500,1.3510) circle[radius=0.060000];
    \fill (-2.3400,1.3510) circle[radius=0.060000];
    \fill (-2.7300,1.3510) circle[radius=0.060000];
    \fill (-0.97500,1.6887) circle[radius=0.060000];
    \fill (-1.3650,1.6887) circle[radius=0.060000];
    \fill (-1.7550,1.6887) circle[radius=0.060000];
    \fill (-2.1450,1.6887) circle[radius=0.060000];
    \fill (-2.5350,1.6887) circle[radius=0.060000];
    \fill (-1.1700,2.0265) circle[radius=0.060000];
    \fill (-1.5600,2.0265) circle[radius=0.060000];
    \fill (-1.9500,2.0265) circle[radius=0.060000];
    \fill (-2.3400,2.0265) circle[radius=0.060000];
    \draw (-2.5350,-0.33775) -- (-0.97500,-0.33775);
    \draw (-0.78000,-0.67550) -- (-1.1700,0);
    \draw (-1.7550,-1.6887) -- (-0.97500,-0.33775);
    \draw (-0.97500,-1.0133) -- (-1.5600,0);
    \draw (-2.1450,-1.6887) -- (-1.1700,0);
    \draw (-1.1700,-1.3510) -- (-1.9500,0);
    \draw (-2.3400,-1.3510) -- (-1.5600,0);
    \draw (-1.3650,-1.6887) -- (-2.3400,0);
    \draw (-2.5350,-1.0133) -- (-1.9500,0);
    \draw (-1.7550,-1.6887) -- (-2.5350,-0.33775);
    \draw (-2.7300,-0.67550) -- (-2.3400,0);
    \draw (-2.7300,-0.67550) -- (-0.78000,-0.67550);
    \draw (-1.3650,-1.6887) -- (-0.78000,-0.67550);
    \draw (-2.1450,-1.6887) -- (-2.7300,-0.67550);
    \draw (-2.5350,-1.0133) -- (-0.97500,-1.0133);
    \draw (-2.3400,-1.3510) -- (-1.1700,-1.3510);
    \draw (-2.1450,-1.6887) -- (-1.3650,-1.6887);
    \draw (-2.3400,0) -- (-1.1700,0);
    \fill (-0.97500,-0.33775) circle[radius=0.060000];
    \fill (-1.3650,-0.33775) circle[radius=0.060000];
    \fill (-1.7550,-0.33775) circle[radius=0.060000];
    \fill (-2.1450,-0.33775) circle[radius=0.060000];
    \fill (-2.5350,-0.33775) circle[radius=0.060000];
    \fill (-0.78000,-0.67550) circle[radius=0.060000];
    \fill (-1.1700,-0.67550) circle[radius=0.060000];
    \fill (-1.5600,-0.67550) circle[radius=0.060000];
    \fill (-1.9500,-0.67550) circle[radius=0.060000];
    \fill (-2.3400,-0.67550) circle[radius=0.060000];
    \fill (-2.7300,-0.67550) circle[radius=0.060000];
    \fill (-0.97500,-1.0133) circle[radius=0.060000];
    \fill (-1.3650,-1.0133) circle[radius=0.060000];
    \fill (-1.7550,-1.0133) circle[radius=0.060000];
    \fill (-2.1450,-1.0133) circle[radius=0.060000];
    \fill (-2.5350,-1.0133) circle[radius=0.060000];
    \fill (-1.1700,-1.3510) circle[radius=0.060000];
    \fill (-1.5600,-1.3510) circle[radius=0.060000];
    \fill (-1.9500,-1.3510) circle[radius=0.060000];
    \fill (-2.3400,-1.3510) circle[radius=0.060000];
    \fill (-1.3650,-1.6887) circle[radius=0.060000];
    \fill (-1.7550,-1.6887) circle[radius=0.060000];
    \fill (-2.1450,-1.6887) circle[radius=0.060000];
    \fill (-1.1700,0) circle[radius=0.060000];
    \fill (-1.5600,0) circle[radius=0.060000];
    \fill (-1.9500,0) circle[radius=0.060000];
    \fill (-2.3400,0) circle[radius=0.060000];
    \draw (-1.1700,-3.3775) -- (-2.3400,-3.3775);
    \draw (-1.5600,-2.0265) -- (-2.3400,-3.3775);
    \draw (-2.7300,-2.7020) -- (-2.3400,-3.3775);
    \draw (-2.5350,-2.3643) -- (-1.9500,-3.3775);
    \draw (-1.1700,-2.0265) -- (-1.9500,-3.3775);
    \draw (-2.3400,-2.0265) -- (-1.5600,-3.3775);
    \draw (-0.97500,-2.3643) -- (-1.5600,-3.3775);
    \draw (-1.9500,-2.0265) -- (-1.1700,-3.3775);
    \draw (-0.78000,-2.7020) -- (-1.1700,-3.3775);
    \draw (-2.3400,-2.0265) -- (-1.1700,-2.0265);
    \draw (-0.97500,-3.0397) -- (-1.5600,-2.0265);
    \draw (-2.5350,-3.0397) -- (-1.9500,-2.0265);
    \draw (-2.7300,-2.7020) -- (-2.3400,-2.0265);
    \draw (-0.78000,-2.7020) -- (-1.1700,-2.0265);
    \draw (-2.5350,-2.3643) -- (-0.97500,-2.3643);
    \draw (-2.7300,-2.7020) -- (-0.78000,-2.7020);
    \draw (-2.5350,-3.0397) -- (-0.97500,-3.0397);
    \fill (-2.3400,-3.3775) circle[radius=0.060000];
    \fill (-1.9500,-3.3775) circle[radius=0.060000];
    \fill (-1.5600,-3.3775) circle[radius=0.060000];
    \fill (-1.1700,-3.3775) circle[radius=0.060000];
    \fill (-1.5600,-2.0265) circle[radius=0.060000];
    \fill (-1.9500,-2.0265) circle[radius=0.060000];
    \fill (-2.3400,-2.0265) circle[radius=0.060000];
    \fill (-1.1700,-2.0265) circle[radius=0.060000];
    \fill (-1.7550,-2.3643) circle[radius=0.060000];
    \fill (-2.1450,-2.3643) circle[radius=0.060000];
    \fill (-2.5350,-2.3643) circle[radius=0.060000];
    \fill (-1.3650,-2.3643) circle[radius=0.060000];
    \fill (-0.97500,-2.3643) circle[radius=0.060000];
    \fill (-1.9500,-2.7020) circle[radius=0.060000];
    \fill (-2.3400,-2.7020) circle[radius=0.060000];
    \fill (-2.7300,-2.7020) circle[radius=0.060000];
    \fill (-1.5600,-2.7020) circle[radius=0.060000];
    \fill (-1.1700,-2.7020) circle[radius=0.060000];
    \fill (-0.78000,-2.7020) circle[radius=0.060000];
    \fill (-2.1450,-3.0397) circle[radius=0.060000];
    \fill (-2.5350,-3.0397) circle[radius=0.060000];
    \fill (-1.7550,-3.0397) circle[radius=0.060000];
    \fill (-1.3650,-3.0397) circle[radius=0.060000];
    \fill (-0.97500,-3.0397) circle[radius=0.060000];
    \draw (-0.39000,1.3510) -- (0.39000,1.3510);
    \draw (0.97500,2.3643) -- (0.39000,1.3510);
    \draw (-0.58500,3.0397) -- (0.39000,1.3510);
    \draw (0.78000,2.7020) -- (0,1.3510);
    \draw (-0.78000,2.7020) -- (0,1.3510);
    \draw (0.58500,3.0397) -- (-0.39000,1.3510);
    \draw (-0.97500,2.3643) -- (-0.39000,1.3510);
    \draw (-0.58500,1.6887) -- (0.58500,1.6887);
    \draw (-0.19500,3.0397) -- (0.58500,1.6887);
    \draw (0.19500,3.0397) -- (-0.58500,1.6887);
    \draw (-0.78000,2.0265) -- (0.78000,2.0265);
    \draw (0.19500,3.0397) -- (0.78000,2.0265);
    \draw (-0.19500,3.0397) -- (-0.78000,2.0265);
    \draw (-0.97500,2.3643) -- (0.97500,2.3643);
    \draw (0.58500,3.0397) -- (0.97500,2.3643);
    \draw (-0.58500,3.0397) -- (-0.97500,2.3643);
    \draw (-0.78000,2.7020) -- (0.78000,2.7020);
    \draw (-0.58500,3.0397) -- (0.58500,3.0397);
    \fill (0.39000,1.3510) circle[radius=0.060000];
    \fill (0,1.3510) circle[radius=0.060000];
    \fill (-0.39000,1.3510) circle[radius=0.060000];
    \fill (0.58500,1.6887) circle[radius=0.060000];
    \fill (0.19500,1.6887) circle[radius=0.060000];
    \fill (-0.19500,1.6887) circle[radius=0.060000];
    \fill (-0.58500,1.6887) circle[radius=0.060000];
    \fill (0.78000,2.0265) circle[radius=0.060000];
    \fill (0.39000,2.0265) circle[radius=0.060000];
    \fill (0,2.0265) circle[radius=0.060000];
    \fill (-0.39000,2.0265) circle[radius=0.060000];
    \fill (-0.78000,2.0265) circle[radius=0.060000];
    \fill (0.97500,2.3643) circle[radius=0.060000];
    \fill (0.58500,2.3643) circle[radius=0.060000];
    \fill (0.19500,2.3643) circle[radius=0.060000];
    \fill (-0.19500,2.3643) circle[radius=0.060000];
    \fill (-0.58500,2.3643) circle[radius=0.060000];
    \fill (-0.97500,2.3643) circle[radius=0.060000];
    \fill (0.78000,2.7020) circle[radius=0.060000];
    \fill (0.39000,2.7020) circle[radius=0.060000];
    \fill (0,2.7020) circle[radius=0.060000];
    \fill (-0.39000,2.7020) circle[radius=0.060000];
    \fill (-0.78000,2.7020) circle[radius=0.060000];
    \fill (0.58500,3.0397) circle[radius=0.060000];
    \fill (0.19500,3.0397) circle[radius=0.060000];
    \fill (-0.19500,3.0397) circle[radius=0.060000];
    \fill (-0.58500,3.0397) circle[radius=0.060000];
    \draw (0.58500,-0.33775) -- (-0.58500,-0.33775);
    \draw (-0.39000,-0.67550) -- (-0.97500,0.33775);
    \draw (0.19500,1.0133) -- (-0.58500,-0.33775);
    \draw (-0.39000,-0.67550) -- (0.58500,1.0133);
    \draw (0,-0.67550) -- (-0.78000,0.67550);
    \draw (0,-0.67550) -- (0.78000,0.67550);
    \draw (0.39000,-0.67550) -- (-0.58500,1.0133);
    \draw (0.39000,-0.67550) -- (0.97500,0.33775);
    \draw (-0.19500,1.0133) -- (0.58500,-0.33775);
    \draw (0.39000,-0.67550) -- (-0.39000,-0.67550);
    \draw (-0.78000,0) -- (0.78000,0);
    \draw (-0.19500,1.0133) -- (-0.78000,0);
    \draw (0.19500,1.0133) -- (0.78000,0);
    \draw (-0.97500,0.33775) -- (0.97500,0.33775);
    \draw (-0.58500,1.0133) -- (-0.97500,0.33775);
    \draw (0.58500,1.0133) -- (0.97500,0.33775);
    \draw (-0.78000,0.67550) -- (0.78000,0.67550);
    \draw (-0.58500,1.0133) -- (0.58500,1.0133);
    \fill (-0.58500,-0.33775) circle[radius=0.060000];
    \fill (-0.19500,-0.33775) circle[radius=0.060000];
    \fill (0.19500,-0.33775) circle[radius=0.060000];
    \fill (0.58500,-0.33775) circle[radius=0.060000];
    \fill (-0.39000,-0.67550) circle[radius=0.060000];
    \fill (0,-0.67550) circle[radius=0.060000];
    \fill (0.39000,-0.67550) circle[radius=0.060000];
    \fill (-0.39000,0) circle[radius=0.060000];
    \fill (-0.78000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.39000,0) circle[radius=0.060000];
    \fill (0.78000,0) circle[radius=0.060000];
    \fill (-0.19500,0.33775) circle[radius=0.060000];
    \fill (-0.58500,0.33775) circle[radius=0.060000];
    \fill (-0.97500,0.33775) circle[radius=0.060000];
    \fill (0.19500,0.33775) circle[radius=0.060000];
    \fill (0.58500,0.33775) circle[radius=0.060000];
    \fill (0.97500,0.33775) circle[radius=0.060000];
    \fill (0,0.67550) circle[radius=0.060000];
    \fill (-0.39000,0.67550) circle[radius=0.060000];
    \fill (-0.78000,0.67550) circle[radius=0.060000];
    \fill (0.39000,0.67550) circle[radius=0.060000];
    \fill (0.78000,0.67550) circle[radius=0.060000];
    \fill (0.19500,1.0133) circle[radius=0.060000];
    \fill (-0.19500,1.0133) circle[radius=0.060000];
    \fill (-0.58500,1.0133) circle[radius=0.060000];
    \fill (0.58500,1.0133) circle[radius=0.060000];
    \draw (0.58500,-1.0133) -- (-0.58500,-1.0133);
    \draw (-0.97500,-1.6887) -- (-0.58500,-1.0133);
    \draw (0.39000,-2.7020) -- (-0.58500,-1.0133);
    \draw (-0.78000,-2.0265) -- (-0.19500,-1.0133);
    \draw (0.58500,-2.3643) -- (-0.19500,-1.0133);
    \draw (-0.58500,-2.3643) -- (0.19500,-1.0133);
    \draw (0.78000,-2.0265) -- (0.19500,-1.0133);
    \draw (-0.39000,-2.7020) -- (0.58500,-1.0133);
    \draw (0.97500,-1.6887) -- (0.58500,-1.0133);
    \draw (0.78000,-1.3510) -- (-0.78000,-1.3510);
    \draw (0,-2.7020) -- (-0.78000,-1.3510);
    \draw (0,-2.7020) -- (0.78000,-1.3510);
    \draw (0.97500,-1.6887) -- (-0.97500,-1.6887);
    \draw (-0.39000,-2.7020) -- (-0.97500,-1.6887);
    \draw (0.39000,-2.7020) -- (0.97500,-1.6887);
    \draw (0.78000,-2.0265) -- (-0.78000,-2.0265);
    \draw (0.58500,-2.3643) -- (-0.58500,-2.3643);
    \draw (0.39000,-2.7020) -- (-0.39000,-2.7020);
    \fill (-0.58500,-1.0133) circle[radius=0.060000];
    \fill (-0.19500,-1.0133) circle[radius=0.060000];
    \fill (0.19500,-1.0133) circle[radius=0.060000];
    \fill (0.58500,-1.0133) circle[radius=0.060000];
    \fill (-0.78000,-1.3510) circle[radius=0.060000];
    \fill (-0.39000,-1.3510) circle[radius=0.060000];
    \fill (0,-1.3510) circle[radius=0.060000];
    \fill (0.39000,-1.3510) circle[radius=0.060000];
    \fill (0.78000,-1.3510) circle[radius=0.060000];
    \fill (-0.97500,-1.6887) circle[radius=0.060000];
    \fill (-0.58500,-1.6887) circle[radius=0.060000];
    \fill (-0.19500,-1.6887) circle[radius=0.060000];
    \fill (0.19500,-1.6887) circle[radius=0.060000];
    \fill (0.58500,-1.6887) circle[radius=0.060000];
    \fill (0.97500,-1.6887) circle[radius=0.060000];
    \fill (-0.78000,-2.0265) circle[radius=0.060000];
    \fill (-0.39000,-2.0265) circle[radius=0.060000];
    \fill (0,-2.0265) circle[radius=0.060000];
    \fill (0.39000,-2.0265) circle[radius=0.060000];
    \fill (0.78000,-2.0265) circle[radius=0.060000];
    \fill (-0.58500,-2.3643) circle[radius=0.060000];
    \fill (-0.19500,-2.3643) circle[radius=0.060000];
    \fill (0.19500,-2.3643) circle[radius=0.060000];
    \fill (0.58500,-2.3643) circle[radius=0.060000];
    \fill (-0.39000,-2.7020) circle[radius=0.060000];
    \fill (0,-2.7020) circle[radius=0.060000];
    \fill (0.39000,-2.7020) circle[radius=0.060000];
    \draw (0.78000,3.3775) -- (2.7300,3.3775);
    \draw (1.1700,2.7020) -- (1.5600,3.3775);
    \draw (2.1450,2.3643) -- (1.5600,3.3775);
    \draw (1.7550,2.3643) -- (1.1700,3.3775);
    \draw (0.97500,3.0397) -- (1.1700,3.3775);
    \draw (1.3650,2.3643) -- (0.78000,3.3775);
    \draw (1.3650,2.3643) -- (1.9500,3.3775);
    \draw (2.3400,2.7020) -- (1.9500,3.3775);
    \draw (1.7550,2.3643) -- (2.3400,3.3775);
    \draw (2.5350,3.0397) -- (2.3400,3.3775);
    \draw (2.1450,2.3643) -- (2.7300,3.3775);
    \draw (2.1450,2.3643) -- (1.3650,2.3643);
    \draw (2.3400,2.7020) -- (1.1700,2.7020);
    \draw (0.97500,3.0397) -- (2.5350,3.0397);
    \fill (1.5600,3.3775) circle[radius=0.060000];
    \fill (1.1700,3.3775) circle[radius=0.060000];
    \fill (0.78000,3.3775) circle[radius=0.060000];
    \fill (1.9500,3.3775) circle[radius=0.060000];
    \fill (2.3400,3.3775) circle[radius=0.060000];
    \fill (2.7300,3.3775) circle[radius=0.060000];
    \fill (1.3650,2.3643) circle[radius=0.060000];
    \fill (1.7550,2.3643) circle[radius=0.060000];
    \fill (2.1450,2.3643) circle[radius=0.060000];
    \fill (1.1700,2.7020) circle[radius=0.060000];
    \fill (1.5600,2.7020) circle[radius=0.060000];
    \fill (1.9500,2.7020) circle[radius=0.060000];
    \fill (2.3400,2.7020) circle[radius=0.060000];
    \fill (1.3650,3.0397) circle[radius=0.060000];
    \fill (0.97500,3.0397) circle[radius=0.060000];
    \fill (1.7550,3.0397) circle[radius=0.060000];
    \fill (2.1450,3.0397) circle[radius=0.060000];
    \fill (2.5350,3.0397) circle[radius=0.060000];
    \draw (2.1450,0.33775) -- (1.3650,0.33775);
    \draw (0.78000,1.3510) -- (1.3650,0.33775);
    \draw (2.3400,2.0265) -- (1.3650,0.33775);
    \draw (0.97500,1.6887) -- (1.7550,0.33775);
    \draw (2.5350,1.6887) -- (1.7550,0.33775);
    \draw (1.1700,2.0265) -- (2.1450,0.33775);
    \draw (2.7300,1.3510) -- (2.1450,0.33775);
    \draw (2.3400,0.67550) -- (1.1700,0.67550);
    \draw (1.9500,2.0265) -- (1.1700,0.67550);
    \draw (1.5600,2.0265) -- (2.3400,0.67550);
    \draw (2.5350,1.0133) -- (0.97500,1.0133);
    \draw (1.5600,2.0265) -- (0.97500,1.0133);
    \draw (1.9500,2.0265) -- (2.5350,1.0133);
    \draw (2.7300,1.3510) -- (0.78000,1.3510);
    \draw (1.1700,2.0265) -- (0.78000,1.3510);
    \draw (2.3400,2.0265) -- (2.7300,1.3510);
    \draw (2.5350,1.6887) -- (0.97500,1.6887);
    \draw (2.3400,2.0265) -- (1.1700,2.0265);
    \fill (1.3650,0.33775) circle[radius=0.060000];
    \fill (1.7550,0.33775) circle[radius=0.060000];
    \fill (2.1450,0.33775) circle[radius=0.060000];
    \fill (1.1700,0.67550) circle[radius=0.060000];
    \fill (1.5600,0.67550) circle[radius=0.060000];
    \fill (1.9500,0.67550) circle[radius=0.060000];
    \fill (2.3400,0.67550) circle[radius=0.060000];
    \fill (0.97500,1.0133) circle[radius=0.060000];
    \fill (1.3650,1.0133) circle[radius=0.060000];
    \fill (1.7550,1.0133) circle[radius=0.060000];
    \fill (2.1450,1.0133) circle[radius=0.060000];
    \fill (2.5350,1.0133) circle[radius=0.060000];
    \fill (0.78000,1.3510) circle[radius=0.060000];
    \fill (1.1700,1.3510) circle[radius=0.060000];
    \fill (1.5600,1.3510) circle[radius=0.060000];
    \fill (1.9500,1.3510) circle[radius=0.060000];
    \fill (2.3400,1.3510) circle[radius=0.060000];
    \fill (2.7300,1.3510) circle[radius=0.060000];
    \fill (0.97500,1.6887) circle[radius=0.060000];
    \fill (1.3650,1.6887) circle[radius=0.060000];
    \fill (1.7550,1.6887) circle[radius=0.060000];
    \fill (2.1450,1.6887) circle[radius=0.060000];
    \fill (2.5350,1.6887) circle[radius=0.060000];
    \fill (1.1700,2.0265) circle[radius=0.060000];
    \fill (1.5600,2.0265) circle[radius=0.060000];
    \fill (1.9500,2.0265) circle[radius=0.060000];
    \fill (2.3400,2.0265) circle[radius=0.060000];
    \draw (2.5350,-0.33775) -- (0.97500,-0.33775);
    \draw (0.78000,-0.67550) -- (1.1700,0);
    \draw (1.7550,-1.6887) -- (0.97500,-0.33775);
    \draw (0.97500,-1.0133) -- (1.5600,0);
    \draw (2.1450,-1.6887) -- (1.1700,0);
    \draw (1.1700,-1.3510) -- (1.9500,0);
    \draw (2.3400,-1.3510) -- (1.5600,0);
    \draw (1.3650,-1.6887) -- (2.3400,0);
    \draw (2.5350,-1.0133) -- (1.9500,0);
    \draw (1.7550,-1.6887) -- (2.5350,-0.33775);
    \draw (2.7300,-0.67550) -- (2.3400,0);
    \draw (2.7300,-0.67550) -- (0.78000,-0.67550);
    \draw (1.3650,-1.6887) -- (0.78000,-0.67550);
    \draw (2.1450,-1.6887) -- (2.7300,-0.67550);
    \draw (2.5350,-1.0133) -- (0.97500,-1.0133);
    \draw (2.3400,-1.3510) -- (1.1700,-1.3510);
    \draw (2.1450,-1.6887) -- (1.3650,-1.6887);
    \draw (2.3400,0) -- (1.1700,0);
    \fill (0.97500,-0.33775) circle[radius=0.060000];
    \fill (1.3650,-0.33775) circle[radius=0.060000];
    \fill (1.7550,-0.33775) circle[radius=0.060000];
    \fill (2.1450,-0.33775) circle[radius=0.060000];
    \fill (2.5350,-0.33775) circle[radius=0.060000];
    \fill (0.78000,-0.67550) circle[radius=0.060000];
    \fill (1.1700,-0.67550) circle[radius=0.060000];
    \fill (1.5600,-0.67550) circle[radius=0.060000];
    \fill (1.9500,-0.67550) circle[radius=0.060000];
    \fill (2.3400,-0.67550) circle[radius=0.060000];
    \fill (2.7300,-0.67550) circle[radius=0.060000];
    \fill (0.97500,-1.0133) circle[radius=0.060000];
    \fill (1.3650,-1.0133) circle[radius=0.060000];
    \fill (1.7550,-1.0133) circle[radius=0.060000];
    \fill (2.1450,-1.0133) circle[radius=0.060000];
    \fill (2.5350,-1.0133) circle[radius=0.060000];
    \fill (1.1700,-1.3510) circle[radius=0.060000];
    \fill (1.5600,-1.3510) circle[radius=0.060000];
    \fill (1.9500,-1.3510) circle[radius=0.060000];
    \fill (2.3400,-1.3510) circle[radius=0.060000];
    \fill (1.3650,-1.6887) circle[radius=0.060000];
    \fill (1.7550,-1.6887) circle[radius=0.060000];
    \fill (2.1450,-1.6887) circle[radius=0.060000];
    \fill (1.1700,0) circle[radius=0.060000];
    \fill (1.5600,0) circle[radius=0.060000];
    \fill (1.9500,0) circle[radius=0.060000];
    \fill (2.3400,0) circle[radius=0.060000];
    \draw (2.3400,-3.3775) -- (1.1700,-3.3775);
    \draw (2.5350,-2.3643) -- (1.9500,-3.3775);
    \draw (1.1700,-2.0265) -- (1.9500,-3.3775);
    \draw (1.5600,-2.0265) -- (2.3400,-3.3775);
    \draw (2.7300,-2.7020) -- (2.3400,-3.3775);
    \draw (0.78000,-2.7020) -- (1.1700,-3.3775);
    \draw (1.9500,-2.0265) -- (1.1700,-3.3775);
    \draw (0.97500,-2.3643) -- (1.5600,-3.3775);
    \draw (2.3400,-2.0265) -- (1.5600,-3.3775);
    \draw (2.3400,-2.0265) -- (1.1700,-2.0265);
    \draw (0.78000,-2.7020) -- (1.1700,-2.0265);
    \draw (0.97500,-3.0397) -- (1.5600,-2.0265);
    \draw (2.5350,-3.0397) -- (1.9500,-2.0265);
    \draw (2.7300,-2.7020) -- (2.3400,-2.0265);
    \draw (0.97500,-2.3643) -- (2.5350,-2.3643);
    \draw (2.7300,-2.7020) -- (0.78000,-2.7020);
    \draw (2.5350,-3.0397) -- (0.97500,-3.0397);
    \fill (1.9500,-3.3775) circle[radius=0.060000];
    \fill (2.3400,-3.3775) circle[radius=0.060000];
    \fill (1.1700,-3.3775) circle[radius=0.060000];
    \fill (1.5600,-3.3775) circle[radius=0.060000];
    \fill (1.1700,-2.0265) circle[radius=0.060000];
    \fill (1.5600,-2.0265) circle[radius=0.060000];
    \fill (1.9500,-2.0265) circle[radius=0.060000];
    \fill (2.3400,-2.0265) circle[radius=0.060000];
    \fill (2.5350,-2.3643) circle[radius=0.060000];
    \fill (0.97500,-2.3643) circle[radius=0.060000];
    \fill (1.3650,-2.3643) circle[radius=0.060000];
    \fill (1.7550,-2.3643) circle[radius=0.060000];
    \fill (2.1450,-2.3643) circle[radius=0.060000];
    \fill (2.3400,-2.7020) circle[radius=0.060000];
    \fill (2.7300,-2.7020) circle[radius=0.060000];
    \fill (0.78000,-2.7020) circle[radius=0.060000];
    \fill (1.1700,-2.7020) circle[radius=0.060000];
    \fill (1.5600,-2.7020) circle[radius=0.060000];
    \fill (1.9500,-2.7020) circle[radius=0.060000];
    \fill (2.1450,-3.0397) circle[radius=0.060000];
    \fill (2.5350,-3.0397) circle[radius=0.060000];
    \fill (0.97500,-3.0397) circle[radius=0.060000];
    \fill (1.3650,-3.0397) circle[radius=0.060000];
    \fill (1.7550,-3.0397) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}


==> img/tri/uniform3.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-4.0000,-3.2206) rectangle (4.0000,4.7794);
  \begin{scope}[lightgray]
    \draw (-6.7500,-8.1839) -- (6.7500,-8.1839);
    \draw (-6.7500,-7.0148) -- (6.7500,-7.0148);
    \draw (-6.7500,-5.8457) -- (6.7500,-5.8457);
    \draw (-6.7500,-4.6765) -- (6.7500,-4.6765);
    \draw (-6.7500,-3.5074) -- (6.7500,-3.5074);
    \draw (-6.7500,-2.3383) -- (6.7500,-2.3383);
    \draw (-6.7500,-1.1691) -- (6.7500,-1.1691);
    \draw (-6.7500,0) -- (6.7500,0);
    \draw (-6.7500,1.1691) -- (6.7500,1.1691);
    \draw (-6.7500,2.3383) -- (6.7500,2.3383);
    \draw (-6.7500,3.5074) -- (6.7500,3.5074);
    \draw (-6.7500,4.6765) -- (6.7500,4.6765);
    \draw (-6.7500,5.8457) -- (6.7500,5.8457);
    \draw (-6.7500,7.0148) -- (6.7500,7.0148);
    \draw (-6.7500,8.1839) -- (6.7500,8.1839);
    \draw (-15.525,-8.1839) -- (-6.0750,8.1839);
    \draw (-14.175,-8.1839) -- (-4.7250,8.1839);
    \draw (-12.825,-8.1839) -- (-3.3750,8.1839);
    \draw (-11.475,-8.1839) -- (-2.0250,8.1839);
    \draw (-10.125,-8.1839) -- (-0.67500,8.1839);
    \draw (-8.7750,-8.1839) -- (0.67500,8.1839);
    \draw (-7.4250,-8.1839) -- (2.0250,8.1839);
    \draw (-6.0750,-8.1839) -- (3.3750,8.1839);
    \draw (-4.7250,-8.1839) -- (4.7250,8.1839);
    \draw (-3.3750,-8.1839) -- (6.0750,8.1839);
    \draw (-2.0250,-8.1839) -- (7.4250,8.1839);
    \draw (-0.67500,-8.1839) -- (8.7750,8.1839);
    \draw (0.67500,-8.1839) -- (10.125,8.1839);
    \draw (2.0250,-8.1839) -- (11.475,8.1839);
    \draw (3.3750,-8.1839) -- (12.825,8.1839);
    \draw (4.7250,-8.1839) -- (14.175,8.1839);
    \draw (6.0750,-8.1839) -- (15.525,8.1839);
    \draw (-6.0750,-8.1839) -- (-15.525,8.1839);
    \draw (-4.7250,-8.1839) -- (-14.175,8.1839);
    \draw (-3.3750,-8.1839) -- (-12.825,8.1839);
    \draw (-2.0250,-8.1839) -- (-11.475,8.1839);
    \draw (-0.67500,-8.1839) -- (-10.125,8.1839);
    \draw (0.67500,-8.1839) -- (-8.7750,8.1839);
    \draw (2.0250,-8.1839) -- (-7.4250,8.1839);
    \draw (3.3750,-8.1839) -- (-6.0750,8.1839);
    \draw (4.7250,-8.1839) -- (-4.7250,8.1839);
    \draw (6.0750,-8.1839) -- (-3.3750,8.1839);
    \draw (7.4250,-8.1839) -- (-2.0250,8.1839);
    \draw (8.7750,-8.1839) -- (-0.67500,8.1839);
    \draw (10.125,-8.1839) -- (0.67500,8.1839);
    \draw (11.475,-8.1839) -- (2.0250,8.1839);
    \draw (12.825,-8.1839) -- (3.3750,8.1839);
    \draw (14.175,-8.1839) -- (4.7250,8.1839);
    \draw (15.525,-8.1839) -- (6.0750,8.1839);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (4.0500,-3.8971) circle[radius=1];
    \filldraw (0,-3.8971) circle[radius=1];
    \filldraw (2.0250,-2.7280) circle[radius=1];
    \filldraw (4.0500,-1.5588) circle[radius=1];
    \filldraw (-4.0500,-3.8971) circle[radius=1];
    \filldraw (-2.0250,-2.7280) circle[radius=1];
    \filldraw (0,-1.5588) circle[radius=1];
    \filldraw (2.0250,-0.38971) circle[radius=1];
    \filldraw (4.0500,0.77942) circle[radius=1];
    \filldraw (-4.0500,-1.5588) circle[radius=1];
    \filldraw (-2.0250,-0.38971) circle[radius=1];
    \filldraw (0,0.77942) circle[radius=1];
    \filldraw (2.0250,1.9486) circle[radius=1];
    \filldraw (4.0500,3.1177) circle[radius=1];
    \filldraw (-4.0500,0.77942) circle[radius=1];
    \filldraw (-2.0250,1.9486) circle[radius=1];
    \filldraw (0,3.1177) circle[radius=1];
    \filldraw (2.0250,4.2868) circle[radius=1];
    \filldraw (4.0500,5.4560) circle[radius=1];
    \filldraw (-4.0500,3.1177) circle[radius=1];
    \filldraw (-2.0250,4.2868) circle[radius=1];
    \filldraw (0,5.4560) circle[radius=1];
    \filldraw (-4.0500,5.4560) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (4.0500,-4.6765) -- (4.7250,-3.5074) -- (3.3750,-3.5074) -- cycle;
    \fill (0,-4.6765) -- (0.67500,-3.5074) -- (-0.67500,-3.5074) -- cycle;
    \fill (2.0250,-3.5074) -- (2.7000,-2.3383) -- (1.3500,-2.3383) -- cycle;
    \fill (4.0500,-2.3383) -- (4.7250,-1.1691) -- (3.3750,-1.1691) -- cycle;
    \fill (-4.0500,-4.6765) -- (-3.3750,-3.5074) -- (-4.7250,-3.5074) -- cycle;
    \fill (-2.0250,-3.5074) -- (-1.3500,-2.3383) -- (-2.7000,-2.3383) -- cycle;
    \fill (0,-2.3383) -- (0.67500,-1.1691) -- (-0.67500,-1.1691) -- cycle;
    \fill (2.0250,-1.1691) -- (2.7000,0) -- (1.3500,0) -- cycle;
    \fill (4.0500,0) -- (4.7250,1.1691) -- (3.3750,1.1691) -- cycle;
    \fill (-4.0500,-2.3383) -- (-3.3750,-1.1691) -- (-4.7250,-1.1691) -- cycle;
    \fill (-2.0250,-1.1691) -- (-1.3500,0) -- (-2.7000,0) -- cycle;
    \fill (0,0) -- (0.67500,1.1691) -- (-0.67500,1.1691) -- cycle;
    \fill (2.0250,1.1691) -- (2.7000,2.3383) -- (1.3500,2.3383) -- cycle;
    \fill (4.0500,2.3383) -- (4.7250,3.5074) -- (3.3750,3.5074) -- cycle;
    \fill (-4.0500,0) -- (-3.3750,1.1691) -- (-4.7250,1.1691) -- cycle;
    \fill (-2.0250,1.1691) -- (-1.3500,2.3383) -- (-2.7000,2.3383) -- cycle;
    \fill (0,2.3383) -- (0.67500,3.5074) -- (-0.67500,3.5074) -- cycle;
    \fill (2.0250,3.5074) -- (2.7000,4.6765) -- (1.3500,4.6765) -- cycle;
    \fill (4.0500,4.6765) -- (4.7250,5.8457) -- (3.3750,5.8457) -- cycle;
    \fill (-4.0500,2.3383) -- (-3.3750,3.5074) -- (-4.7250,3.5074) -- cycle;
    \fill (-2.0250,3.5074) -- (-1.3500,4.6765) -- (-2.7000,4.6765) -- cycle;
    \fill (0,4.6765) -- (0.67500,5.8457) -- (-0.67500,5.8457) -- cycle;
    \fill (-4.0500,4.6765) -- (-3.3750,5.8457) -- (-4.7250,5.8457) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (3.3750,-3.5074) -- (4.7250,-3.5074);
    \draw (3.3750,-3.5074) -- (4.0500,-4.6765);
    \draw (4.7250,-3.5074) -- (4.0500,-4.6765);
    \fill (3.3750,-3.5074) circle[radius=0.080000];
    \fill (4.7250,-3.5074) circle[radius=0.080000];
    \fill (4.0500,-4.6765) circle[radius=0.080000];
    \draw (-0.67500,-3.5074) -- (0.67500,-3.5074);
    \draw (-0.67500,-3.5074) -- (0,-4.6765);
    \draw (0.67500,-3.5074) -- (0,-4.6765);
    \fill (-0.67500,-3.5074) circle[radius=0.080000];
    \fill (0.67500,-3.5074) circle[radius=0.080000];
    \fill (0,-4.6765) circle[radius=0.080000];
    \draw (1.3500,-2.3383) -- (2.7000,-2.3383);
    \draw (1.3500,-2.3383) -- (2.0250,-3.5074);
    \draw (2.7000,-2.3383) -- (2.0250,-3.5074);
    \fill (1.3500,-2.3383) circle[radius=0.080000];
    \fill (2.7000,-2.3383) circle[radius=0.080000];
    \fill (2.0250,-3.5074) circle[radius=0.080000];
    \draw (3.3750,-1.1691) -- (4.7250,-1.1691);
    \draw (3.3750,-1.1691) -- (4.0500,-2.3383);
    \draw (4.7250,-1.1691) -- (4.0500,-2.3383);
    \fill (3.3750,-1.1691) circle[radius=0.080000];
    \fill (4.7250,-1.1691) circle[radius=0.080000];
    \fill (4.0500,-2.3383) circle[radius=0.080000];
    \draw (-3.3750,-3.5074) -- (-4.7250,-3.5074);
    \draw (-3.3750,-3.5074) -- (-4.0500,-4.6765);
    \draw (-4.7250,-3.5074) -- (-4.0500,-4.6765);
    \fill (-3.3750,-3.5074) circle[radius=0.080000];
    \fill (-4.7250,-3.5074) circle[radius=0.080000];
    \fill (-4.0500,-4.6765) circle[radius=0.080000];
    \draw (-2.7000,-2.3383) -- (-1.3500,-2.3383);
    \draw (-2.7000,-2.3383) -- (-2.0250,-3.5074);
    \draw (-1.3500,-2.3383) -- (-2.0250,-3.5074);
    \fill (-2.7000,-2.3383) circle[radius=0.080000];
    \fill (-1.3500,-2.3383) circle[radius=0.080000];
    \fill (-2.0250,-3.5074) circle[radius=0.080000];
    \draw (-0.67500,-1.1691) -- (0.67500,-1.1691);
    \draw (-0.67500,-1.1691) -- (0,-2.3383);
    \draw (0.67500,-1.1691) -- (0,-2.3383);
    \fill (-0.67500,-1.1691) circle[radius=0.080000];
    \fill (0.67500,-1.1691) circle[radius=0.080000];
    \fill (0,-2.3383) circle[radius=0.080000];
    \draw (2.0250,-1.1691) -- (1.3500,0);
    \draw (2.0250,-1.1691) -- (2.7000,0);
    \draw (1.3500,0) -- (2.7000,0);
    \fill (2.0250,-1.1691) circle[radius=0.080000];
    \fill (1.3500,0) circle[radius=0.080000];
    \fill (2.7000,0) circle[radius=0.080000];
    \draw (4.0500,0) -- (3.3750,1.1691);
    \draw (4.0500,0) -- (4.7250,1.1691);
    \draw (3.3750,1.1691) -- (4.7250,1.1691);
    \fill (4.0500,0) circle[radius=0.080000];
    \fill (3.3750,1.1691) circle[radius=0.080000];
    \fill (4.7250,1.1691) circle[radius=0.080000];
    \draw (-3.3750,-1.1691) -- (-4.7250,-1.1691);
    \draw (-3.3750,-1.1691) -- (-4.0500,-2.3383);
    \draw (-4.7250,-1.1691) -- (-4.0500,-2.3383);
    \fill (-3.3750,-1.1691) circle[radius=0.080000];
    \fill (-4.7250,-1.1691) circle[radius=0.080000];
    \fill (-4.0500,-2.3383) circle[radius=0.080000];
    \draw (-2.0250,-1.1691) -- (-1.3500,0);
    \draw (-2.0250,-1.1691) -- (-2.7000,0);
    \draw (-1.3500,0) -- (-2.7000,0);
    \fill (-2.0250,-1.1691) circle[radius=0.080000];
    \fill (-1.3500,0) circle[radius=0.080000];
    \fill (-2.7000,0) circle[radius=0.080000];
    \draw (0,0) -- (-0.67500,1.1691);
    \draw (0,0) -- (0.67500,1.1691);
    \draw (-0.67500,1.1691) -- (0.67500,1.1691);
    \fill (0,0) circle[radius=0.080000];
    \fill (-0.67500,1.1691) circle[radius=0.080000];
    \fill (0.67500,1.1691) circle[radius=0.080000];
    \draw (2.0250,1.1691) -- (1.3500,2.3383);
    \draw (2.0250,1.1691) -- (2.7000,2.3383);
    \draw (1.3500,2.3383) -- (2.7000,2.3383);
    \fill (2.0250,1.1691) circle[radius=0.080000];
    \fill (1.3500,2.3383) circle[radius=0.080000];
    \fill (2.7000,2.3383) circle[radius=0.080000];
    \draw (4.0500,2.3383) -- (3.3750,3.5074);
    \draw (4.0500,2.3383) -- (4.7250,3.5074);
    \draw (3.3750,3.5074) -- (4.7250,3.5074);
    \fill (4.0500,2.3383) circle[radius=0.080000];
    \fill (3.3750,3.5074) circle[radius=0.080000];
    \fill (4.7250,3.5074) circle[radius=0.080000];
    \draw (-4.0500,0) -- (-3.3750,1.1691);
    \draw (-4.0500,0) -- (-4.7250,1.1691);
    \draw (-3.3750,1.1691) -- (-4.7250,1.1691);
    \fill (-4.0500,0) circle[radius=0.080000];
    \fill (-3.3750,1.1691) circle[radius=0.080000];
    \fill (-4.7250,1.1691) circle[radius=0.080000];
    \draw (-2.0250,1.1691) -- (-1.3500,2.3383);
    \draw (-2.0250,1.1691) -- (-2.7000,2.3383);
    \draw (-1.3500,2.3383) -- (-2.7000,2.3383);
    \fill (-2.0250,1.1691) circle[radius=0.080000];
    \fill (-1.3500,2.3383) circle[radius=0.080000];
    \fill (-2.7000,2.3383) circle[radius=0.080000];
    \draw (0,2.3383) -- (0.67500,3.5074);
    \draw (0,2.3383) -- (-0.67500,3.5074);
    \draw (0.67500,3.5074) -- (-0.67500,3.5074);
    \fill (0,2.3383) circle[radius=0.080000];
    \fill (0.67500,3.5074) circle[radius=0.080000];
    \fill (-0.67500,3.5074) circle[radius=0.080000];
    \draw (2.0250,3.5074) -- (1.3500,4.6765);
    \draw (2.0250,3.5074) -- (2.7000,4.6765);
    \draw (1.3500,4.6765) -- (2.7000,4.6765);
    \fill (2.0250,3.5074) circle[radius=0.080000];
    \fill (1.3500,4.6765) circle[radius=0.080000];
    \fill (2.7000,4.6765) circle[radius=0.080000];
    \draw (4.0500,4.6765) -- (3.3750,5.8457);
    \draw (4.0500,4.6765) -- (4.7250,5.8457);
    \draw (3.3750,5.8457) -- (4.7250,5.8457);
    \fill (4.0500,4.6765) circle[radius=0.080000];
    \fill (3.3750,5.8457) circle[radius=0.080000];
    \fill (4.7250,5.8457) circle[radius=0.080000];
    \draw (-4.0500,2.3383) -- (-3.3750,3.5074);
    \draw (-4.0500,2.3383) -- (-4.7250,3.5074);
    \draw (-3.3750,3.5074) -- (-4.7250,3.5074);
    \fill (-4.0500,2.3383) circle[radius=0.080000];
    \fill (-3.3750,3.5074) circle[radius=0.080000];
    \fill (-4.7250,3.5074) circle[radius=0.080000];
    \draw (-2.0250,3.5074) -- (-1.3500,4.6765);
    \draw (-2.0250,3.5074) -- (-2.7000,4.6765);
    \draw (-1.3500,4.6765) -- (-2.7000,4.6765);
    \fill (-2.0250,3.5074) circle[radius=0.080000];
    \fill (-1.3500,4.6765) circle[radius=0.080000];
    \fill (-2.7000,4.6765) circle[radius=0.080000];
    \draw (0,4.6765) -- (0.67500,5.8457);
    \draw (0,4.6765) -- (-0.67500,5.8457);
    \draw (0.67500,5.8457) -- (-0.67500,5.8457);
    \fill (0,4.6765) circle[radius=0.080000];
    \fill (0.67500,5.8457) circle[radius=0.080000];
    \fill (-0.67500,5.8457) circle[radius=0.080000];
    \draw (-4.0500,4.6765) -- (-3.3750,5.8457);
    \draw (-4.0500,4.6765) -- (-4.7250,5.8457);
    \draw (-3.3750,5.8457) -- (-4.7250,5.8457);
    \fill (-4.0500,4.6765) circle[radius=0.080000];
    \fill (-3.3750,5.8457) circle[radius=0.080000];
    \fill (-4.7250,5.8457) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform31.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (-3.2400,-3.1177) -- (3.2400,-3.1177);
    \draw (-3.2400,-2.8059) -- (3.2400,-2.8059);
    \draw (-3.2400,-2.4942) -- (3.2400,-2.4942);
    \draw (-3.2400,-2.1824) -- (3.2400,-2.1824);
    \draw (-3.2400,-1.8706) -- (3.2400,-1.8706);
    \draw (-3.2400,-1.5588) -- (3.2400,-1.5588);
    \draw (-3.2400,-1.2471) -- (3.2400,-1.2471);
    \draw (-3.2400,-0.93531) -- (3.2400,-0.93531);
    \draw (-3.2400,-0.62354) -- (3.2400,-0.62354);
    \draw (-3.2400,-0.31177) -- (3.2400,-0.31177);
    \draw (-3.2400,0) -- (3.2400,0);
    \draw (-3.2400,0.31177) -- (3.2400,0.31177);
    \draw (-3.2400,0.62354) -- (3.2400,0.62354);
    \draw (-3.2400,0.93531) -- (3.2400,0.93531);
    \draw (-3.2400,1.2471) -- (3.2400,1.2471);
    \draw (-3.2400,1.5588) -- (3.2400,1.5588);
    \draw (-3.2400,1.8706) -- (3.2400,1.8706);
    \draw (-3.2400,2.1824) -- (3.2400,2.1824);
    \draw (-3.2400,2.4942) -- (3.2400,2.4942);
    \draw (-3.2400,2.8059) -- (3.2400,2.8059);
    \draw (-3.2400,3.1177) -- (3.2400,3.1177);
    \draw (-6.8400,-3.1177) -- (-3.2400,3.1177);
    \draw (-6.4800,-3.1177) -- (-2.8800,3.1177);
    \draw (-6.1200,-3.1177) -- (-2.5200,3.1177);
    \draw (-5.7600,-3.1177) -- (-2.1600,3.1177);
    \draw (-5.4000,-3.1177) -- (-1.8000,3.1177);
    \draw (-5.0400,-3.1177) -- (-1.4400,3.1177);
    \draw (-4.6800,-3.1177) -- (-1.0800,3.1177);
    \draw (-4.3200,-3.1177) -- (-0.72000,3.1177);
    \draw (-3.9600,-3.1177) -- (-0.36000,3.1177);
    \draw (-3.6000,-3.1177) -- (0,3.1177);
    \draw (-3.2400,-3.1177) -- (0.36000,3.1177);
    \draw (-2.8800,-3.1177) -- (0.72000,3.1177);
    \draw (-2.5200,-3.1177) -- (1.0800,3.1177);
    \draw (-2.1600,-3.1177) -- (1.4400,3.1177);
    \draw (-1.8000,-3.1177) -- (1.8000,3.1177);
    \draw (-1.4400,-3.1177) -- (2.1600,3.1177);
    \draw (-1.0800,-3.1177) -- (2.5200,3.1177);
    \draw (-0.72000,-3.1177) -- (2.8800,3.1177);
    \draw (-0.36000,-3.1177) -- (3.2400,3.1177);
    \draw (0,-3.1177) -- (3.6000,3.1177);
    \draw (0.36000,-3.1177) -- (3.9600,3.1177);
    \draw (0.72000,-3.1177) -- (4.3200,3.1177);
    \draw (1.0800,-3.1177) -- (4.6800,3.1177);
    \draw (1.4400,-3.1177) -- (5.0400,3.1177);
    \draw (1.8000,-3.1177) -- (5.4000,3.1177);
    \draw (2.1600,-3.1177) -- (5.7600,3.1177);
    \draw (2.5200,-3.1177) -- (6.1200,3.1177);
    \draw (2.8800,-3.1177) -- (6.4800,3.1177);
    \draw (3.2400,-3.1177) -- (6.8400,3.1177);
    \draw (-3.2400,-3.1177) -- (-6.8400,3.1177);
    \draw (-2.8800,-3.1177) -- (-6.4800,3.1177);
    \draw (-2.5200,-3.1177) -- (-6.1200,3.1177);
    \draw (-2.1600,-3.1177) -- (-5.7600,3.1177);
    \draw (-1.8000,-3.1177) -- (-5.4000,3.1177);
    \draw (-1.4400,-3.1177) -- (-5.0400,3.1177);
    \draw (-1.0800,-3.1177) -- (-4.6800,3.1177);
    \draw (-0.72000,-3.1177) -- (-4.3200,3.1177);
    \draw (-0.36000,-3.1177) -- (-3.9600,3.1177);
    \draw (0,-3.1177) -- (-3.6000,3.1177);
    \draw (0.36000,-3.1177) -- (-3.2400,3.1177);
    \draw (0.72000,-3.1177) -- (-2.8800,3.1177);
    \draw (1.0800,-3.1177) -- (-2.5200,3.1177);
    \draw (1.4400,-3.1177) -- (-2.1600,3.1177);
    \draw (1.8000,-3.1177) -- (-1.8000,3.1177);
    \draw (2.1600,-3.1177) -- (-1.4400,3.1177);
    \draw (2.5200,-3.1177) -- (-1.0800,3.1177);
    \draw (2.8800,-3.1177) -- (-0.72000,3.1177);
    \draw (3.2400,-3.1177) -- (-0.36000,3.1177);
    \draw (3.6000,-3.1177) -- (0,3.1177);
    \draw (3.9600,-3.1177) -- (0.36000,3.1177);
    \draw (4.3200,-3.1177) -- (0.72000,3.1177);
    \draw (4.6800,-3.1177) -- (1.0800,3.1177);
    \draw (5.0400,-3.1177) -- (1.4400,3.1177);
    \draw (5.4000,-3.1177) -- (1.8000,3.1177);
    \draw (5.7600,-3.1177) -- (2.1600,3.1177);
    \draw (6.1200,-3.1177) -- (2.5200,3.1177);
    \draw (6.4800,-3.1177) -- (2.8800,3.1177);
    \draw (6.8400,-3.1177) -- (3.2400,3.1177);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-1.8000,-3.1177) -- (-1.6200,-2.8059) -- (-1.8000,-2.4942) -- (-2.1600,-2.4942) -- (-2.3400,-2.1824) -- (-2.7000,-2.1824) -- (-2.8800,-2.4942) -- (-3.2400,-2.4942) -- (-3.4200,-2.8059) -- (-3.2400,-3.1177) -- cycle;
    \fill (-3.0600,-0.31177) -- (-3.4200,-0.31177) -- (-3.6000,-0.62354) -- (-3.9600,-0.62354) -- (-4.1400,-0.93531) -- (-3.9600,-1.2471) -- (-4.1400,-1.5588) -- (-3.9600,-1.8706) -- (-3.6000,-1.8706) -- (-3.4200,-2.1824) -- (-3.0600,-2.1824) -- (-2.8800,-1.8706) -- (-2.5200,-1.8706) -- (-2.3400,-1.5588) -- (-2.5200,-1.2471) -- (-2.3400,-0.93531) -- (-2.5200,-0.62354) -- (-2.8800,-0.62354) -- cycle;
    \fill (-1.0800,-0.62354) -- (-1.4400,-0.62354) -- (-1.6200,-0.93531) -- (-1.9800,-0.93531) -- (-2.1600,-1.2471) -- (-1.9800,-1.5588) -- (-2.1600,-1.8706) -- (-1.9800,-2.1824) -- (-1.6200,-2.1824) -- (-1.4400,-2.4942) -- (-1.0800,-2.4942) -- (-0.90000,-2.1824) -- (-0.54000,-2.1824) -- (-0.36000,-1.8706) -- (-0.54000,-1.5588) -- (-0.36000,-1.2471) -- (-0.54000,-0.93531) -- (-0.90000,-0.93531) -- cycle;
    \fill (0.54000,-0.93531) -- (0.36000,-1.2471) -- (0,-1.2471) -- (-0.18000,-1.5588) -- (0,-1.8706) -- (-0.18000,-2.1824) -- (0,-2.4942) -- (0.36000,-2.4942) -- (0.54000,-2.8059) -- (0.90000,-2.8059) -- (1.0800,-2.4942) -- (1.4400,-2.4942) -- (1.6200,-2.1824) -- (1.4400,-1.8706) -- (1.6200,-1.5588) -- (1.4400,-1.2471) -- (1.0800,-1.2471) -- (0.90000,-0.93531) -- cycle;
    \fill (2.5200,-3.1177) -- (2.8800,-3.1177) -- (3.0600,-2.8059) -- (3.4200,-2.8059) -- (3.6000,-2.4942) -- (3.4200,-2.1824) -- (3.6000,-1.8706) -- (3.4200,-1.5588) -- (3.0600,-1.5588) -- (2.8800,-1.2471) -- (2.5200,-1.2471) -- (2.3400,-1.5588) -- (1.9800,-1.5588) -- (1.8000,-1.8706) -- (1.9800,-2.1824) -- (1.8000,-2.4942) -- (1.9800,-2.8059) -- (2.3400,-2.8059) -- cycle;
    \fill (-1.2600,-0.31177) -- (-1.0800,0) -- (-1.2600,0.31177) -- (-1.0800,0.62354) -- (-1.2600,0.93531) -- (-1.6200,0.93531) -- (-1.8000,1.2471) -- (-2.1600,1.2471) -- (-2.3400,0.93531) -- (-2.7000,0.93531) -- (-2.8800,0.62354) -- (-2.7000,0.31177) -- (-2.8800,0) -- (-2.7000,-0.31177) -- (-2.3400,-0.31177) -- (-2.1600,-0.62354) -- (-1.8000,-0.62354) -- (-1.6200,-0.31177) -- cycle;
    \fill (-0.90000,-0.31177) -- (-0.72000,-0.62354) -- (-0.36000,-0.62354) -- (-0.18000,-0.93531) -- (0.18000,-0.93531) -- (0.36000,-0.62354) -- (0.72000,-0.62354) -- (0.90000,-0.31177) -- (0.72000,0) -- (0.90000,0.31177) -- (0.72000,0.62354) -- (0.36000,0.62354) -- (0.18000,0.93531) -- (-0.18000,0.93531) -- (-0.36000,0.62354) -- (-0.72000,0.62354) -- (-0.90000,0.31177) -- (-0.72000,0) -- cycle;
    \fill (1.2600,-0.31177) -- (1.0800,-0.62354) -- (1.2600,-0.93531) -- (1.6200,-0.93531) -- (1.8000,-1.2471) -- (2.1600,-1.2471) -- (2.3400,-0.93531) -- (2.7000,-0.93531) -- (2.8800,-0.62354) -- (2.7000,-0.31177) -- (2.8800,0) -- (2.7000,0.31177) -- (2.3400,0.31177) -- (2.1600,0.62354) -- (1.8000,0.62354) -- (1.6200,0.31177) -- (1.2600,0.31177) -- (1.0800,0) -- cycle;
    \fill (-2.5200,3.1177) -- (-2.8800,3.1177) -- (-3.0600,2.8059) -- (-3.4200,2.8059) -- (-3.6000,2.4942) -- (-3.4200,2.1824) -- (-3.6000,1.8706) -- (-3.4200,1.5588) -- (-3.0600,1.5588) -- (-2.8800,1.2471) -- (-2.5200,1.2471) -- (-2.3400,1.5588) -- (-1.9800,1.5588) -- (-1.8000,1.8706) -- (-1.9800,2.1824) -- (-1.8000,2.4942) -- (-1.9800,2.8059) -- (-2.3400,2.8059) -- cycle;
    \fill (-0.54000,0.93531) -- (-0.36000,1.2471) -- (0,1.2471) -- (0.18000,1.5588) -- (0,1.8706) -- (0.18000,2.1824) -- (0,2.4942) -- (-0.36000,2.4942) -- (-0.54000,2.8059) -- (-0.90000,2.8059) -- (-1.0800,2.4942) -- (-1.4400,2.4942) -- (-1.6200,2.1824) -- (-1.4400,1.8706) -- (-1.6200,1.5588) -- (-1.4400,1.2471) -- (-1.0800,1.2471) -- (-0.90000,0.93531) -- cycle;
    \fill (1.0800,0.62354) -- (1.4400,0.62354) -- (1.6200,0.93531) -- (1.9800,0.93531) -- (2.1600,1.2471) -- (1.9800,1.5588) -- (2.1600,1.8706) -- (1.9800,2.1824) -- (1.6200,2.1824) -- (1.4400,2.4942) -- (1.0800,2.4942) -- (0.90000,2.1824) -- (0.54000,2.1824) -- (0.36000,1.8706) -- (0.54000,1.5588) -- (0.36000,1.2471) -- (0.54000,0.93531) -- (0.90000,0.93531) -- cycle;
    \fill (3.0600,0.31177) -- (3.4200,0.31177) -- (3.6000,0.62354) -- (3.9600,0.62354) -- (4.1400,0.93531) -- (3.9600,1.2471) -- (4.1400,1.5588) -- (3.9600,1.8706) -- (3.6000,1.8706) -- (3.4200,2.1824) -- (3.0600,2.1824) -- (2.8800,1.8706) -- (2.5200,1.8706) -- (2.3400,1.5588) -- (2.5200,1.2471) -- (2.3400,0.93531) -- (2.5200,0.62354) -- (2.8800,0.62354) -- cycle;
    \fill (1.8000,3.1177) -- (1.6200,2.8059) -- (1.8000,2.4942) -- (2.1600,2.4942) -- (2.3400,2.1824) -- (2.7000,2.1824) -- (2.8800,2.4942) -- (3.2400,2.4942) -- (3.4200,2.8059) -- (3.2400,3.1177) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.2400,-3.1177) -- (-1.8000,-3.1177);
    \draw (-1.8000,-2.4942) -- (-2.1600,-3.1177);
    \draw (-2.7000,-2.1824) -- (-2.1600,-3.1177);
    \draw (-2.1600,-2.4942) -- (-2.5200,-3.1177);
    \draw (-2.8800,-2.4942) -- (-2.5200,-3.1177);
    \draw (-2.3400,-2.1824) -- (-2.8800,-3.1177);
    \draw (-3.2400,-2.4942) -- (-2.8800,-3.1177);
    \draw (-2.7000,-2.1824) -- (-3.2400,-3.1177);
    \draw (-3.4200,-2.8059) -- (-3.2400,-3.1177);
    \draw (-2.3400,-2.1824) -- (-1.8000,-3.1177);
    \draw (-1.6200,-2.8059) -- (-1.8000,-3.1177);
    \draw (-2.7000,-2.1824) -- (-2.3400,-2.1824);
    \draw (-3.2400,-2.4942) -- (-1.8000,-2.4942);
    \draw (-1.6200,-2.8059) -- (-1.8000,-2.4942);
    \draw (-3.4200,-2.8059) -- (-3.2400,-2.4942);
    \draw (-3.4200,-2.8059) -- (-1.6200,-2.8059);
    \fill (-2.1600,-3.1177) circle[radius=0.060000];
    \fill (-2.5200,-3.1177) circle[radius=0.060000];
    \fill (-2.8800,-3.1177) circle[radius=0.060000];
    \fill (-3.2400,-3.1177) circle[radius=0.060000];
    \fill (-1.8000,-3.1177) circle[radius=0.060000];
    \fill (-2.3400,-2.1824) circle[radius=0.060000];
    \fill (-2.7000,-2.1824) circle[radius=0.060000];
    \fill (-1.8000,-2.4942) circle[radius=0.060000];
    \fill (-2.1600,-2.4942) circle[radius=0.060000];
    \fill (-2.5200,-2.4942) circle[radius=0.060000];
    \fill (-2.8800,-2.4942) circle[radius=0.060000];
    \fill (-3.2400,-2.4942) circle[radius=0.060000];
    \fill (-1.9800,-2.8059) circle[radius=0.060000];
    \fill (-2.3400,-2.8059) circle[radius=0.060000];
    \fill (-2.7000,-2.8059) circle[radius=0.060000];
    \fill (-3.0600,-2.8059) circle[radius=0.060000];
    \fill (-3.4200,-2.8059) circle[radius=0.060000];
    \fill (-1.6200,-2.8059) circle[radius=0.060000];
    \draw (-3.4200,-0.31177) -- (-3.0600,-0.31177);
    \draw (-2.3400,-1.5588) -- (-3.0600,-0.31177);
    \draw (-3.9600,-1.8706) -- (-3.0600,-0.31177);
    \draw (-2.5200,-1.8706) -- (-3.4200,-0.31177);
    \draw (-4.1400,-1.5588) -- (-3.4200,-0.31177);
    \draw (-2.5200,-0.62354) -- (-3.9600,-0.62354);
    \draw (-4.1400,-0.93531) -- (-3.9600,-0.62354);
    \draw (-3.0600,-2.1824) -- (-3.9600,-0.62354);
    \draw (-2.3400,-0.93531) -- (-2.5200,-0.62354);
    \draw (-3.4200,-2.1824) -- (-2.5200,-0.62354);
    \draw (-3.6000,-1.8706) -- (-2.8800,-0.62354);
    \draw (-2.8800,-1.8706) -- (-3.6000,-0.62354);
    \draw (-2.3400,-0.93531) -- (-4.1400,-0.93531);
    \draw (-3.4200,-2.1824) -- (-4.1400,-0.93531);
    \draw (-3.0600,-2.1824) -- (-2.3400,-0.93531);
    \draw (-3.9600,-1.2471) -- (-2.5200,-1.2471);
    \draw (-4.1400,-1.5588) -- (-2.3400,-1.5588);
    \draw (-2.5200,-1.8706) -- (-2.3400,-1.5588);
    \draw (-3.9600,-1.8706) -- (-4.1400,-1.5588);
    \draw (-3.9600,-1.8706) -- (-2.5200,-1.8706);
    \draw (-3.4200,-2.1824) -- (-3.0600,-2.1824);
    \fill (-3.0600,-0.31177) circle[radius=0.060000];
    \fill (-3.4200,-0.31177) circle[radius=0.060000];
    \fill (-3.9600,-0.62354) circle[radius=0.060000];
    \fill (-2.5200,-0.62354) circle[radius=0.060000];
    \fill (-2.8800,-0.62354) circle[radius=0.060000];
    \fill (-3.2400,-0.62354) circle[radius=0.060000];
    \fill (-3.6000,-0.62354) circle[radius=0.060000];
    \fill (-4.1400,-0.93531) circle[radius=0.060000];
    \fill (-2.3400,-0.93531) circle[radius=0.060000];
    \fill (-2.7000,-0.93531) circle[radius=0.060000];
    \fill (-3.0600,-0.93531) circle[radius=0.060000];
    \fill (-3.4200,-0.93531) circle[radius=0.060000];
    \fill (-3.7800,-0.93531) circle[radius=0.060000];
    \fill (-2.5200,-1.2471) circle[radius=0.060000];
    \fill (-2.8800,-1.2471) circle[radius=0.060000];
    \fill (-3.2400,-1.2471) circle[radius=0.060000];
    \fill (-3.6000,-1.2471) circle[radius=0.060000];
    \fill (-3.9600,-1.2471) circle[radius=0.060000];
    \fill (-2.3400,-1.5588) circle[radius=0.060000];
    \fill (-2.7000,-1.5588) circle[radius=0.060000];
    \fill (-3.0600,-1.5588) circle[radius=0.060000];
    \fill (-3.4200,-1.5588) circle[radius=0.060000];
    \fill (-3.7800,-1.5588) circle[radius=0.060000];
    \fill (-4.1400,-1.5588) circle[radius=0.060000];
    \fill (-2.5200,-1.8706) circle[radius=0.060000];
    \fill (-2.8800,-1.8706) circle[radius=0.060000];
    \fill (-3.2400,-1.8706) circle[radius=0.060000];
    \fill (-3.6000,-1.8706) circle[radius=0.060000];
    \fill (-3.9600,-1.8706) circle[radius=0.060000];
    \fill (-3.0600,-2.1824) circle[radius=0.060000];
    \fill (-3.4200,-2.1824) circle[radius=0.060000];
    \draw (-1.4400,-0.62354) -- (-1.0800,-0.62354);
    \draw (-0.36000,-1.8706) -- (-1.0800,-0.62354);
    \draw (-1.9800,-2.1824) -- (-1.0800,-0.62354);
    \draw (-0.54000,-2.1824) -- (-1.4400,-0.62354);
    \draw (-2.1600,-1.8706) -- (-1.4400,-0.62354);
    \draw (-1.9800,-0.93531) -- (-0.54000,-0.93531);
    \draw (-1.6200,-2.1824) -- (-0.90000,-0.93531);
    \draw (-0.90000,-2.1824) -- (-1.6200,-0.93531);
    \draw (-1.0800,-2.4942) -- (-1.9800,-0.93531);
    \draw (-2.1600,-1.2471) -- (-1.9800,-0.93531);
    \draw (-1.4400,-2.4942) -- (-0.54000,-0.93531);
    \draw (-0.36000,-1.2471) -- (-0.54000,-0.93531);
    \draw (-2.1600,-1.2471) -- (-0.36000,-1.2471);
    \draw (-1.4400,-2.4942) -- (-2.1600,-1.2471);
    \draw (-1.0800,-2.4942) -- (-0.36000,-1.2471);
    \draw (-1.9800,-1.5588) -- (-0.54000,-1.5588);
    \draw (-2.1600,-1.8706) -- (-0.36000,-1.8706);
    \draw (-1.9800,-2.1824) -- (-2.1600,-1.8706);
    \draw (-0.54000,-2.1824) -- (-0.36000,-1.8706);
    \draw (-1.9800,-2.1824) -- (-0.54000,-2.1824);
    \draw (-1.0800,-2.4942) -- (-1.4400,-2.4942);
    \fill (-1.0800,-0.62354) circle[radius=0.060000];
    \fill (-1.4400,-0.62354) circle[radius=0.060000];
    \fill (-0.90000,-0.93531) circle[radius=0.060000];
    \fill (-1.2600,-0.93531) circle[radius=0.060000];
    \fill (-1.6200,-0.93531) circle[radius=0.060000];
    \fill (-1.9800,-0.93531) circle[radius=0.060000];
    \fill (-0.54000,-0.93531) circle[radius=0.060000];
    \fill (-1.0800,-1.2471) circle[radius=0.060000];
    \fill (-1.4400,-1.2471) circle[radius=0.060000];
    \fill (-1.8000,-1.2471) circle[radius=0.060000];
    \fill (-2.1600,-1.2471) circle[radius=0.060000];
    \fill (-0.72000,-1.2471) circle[radius=0.060000];
    \fill (-0.36000,-1.2471) circle[radius=0.060000];
    \fill (-1.2600,-1.5588) circle[radius=0.060000];
    \fill (-1.6200,-1.5588) circle[radius=0.060000];
    \fill (-1.9800,-1.5588) circle[radius=0.060000];
    \fill (-0.90000,-1.5588) circle[radius=0.060000];
    \fill (-0.54000,-1.5588) circle[radius=0.060000];
    \fill (-1.4400,-1.8706) circle[radius=0.060000];
    \fill (-1.8000,-1.8706) circle[radius=0.060000];
    \fill (-2.1600,-1.8706) circle[radius=0.060000];
    \fill (-1.0800,-1.8706) circle[radius=0.060000];
    \fill (-0.72000,-1.8706) circle[radius=0.060000];
    \fill (-0.36000,-1.8706) circle[radius=0.060000];
    \fill (-1.6200,-2.1824) circle[radius=0.060000];
    \fill (-1.9800,-2.1824) circle[radius=0.060000];
    \fill (-1.2600,-2.1824) circle[radius=0.060000];
    \fill (-0.90000,-2.1824) circle[radius=0.060000];
    \fill (-0.54000,-2.1824) circle[radius=0.060000];
    \fill (-1.4400,-2.4942) circle[radius=0.060000];
    \fill (-1.0800,-2.4942) circle[radius=0.060000];
    \draw (0.90000,-0.93531) -- (0.54000,-0.93531);
    \draw (-0.18000,-2.1824) -- (0.54000,-0.93531);
    \draw (1.4400,-2.4942) -- (0.54000,-0.93531);
    \draw (0,-2.4942) -- (0.90000,-0.93531);
    \draw (1.6200,-2.1824) -- (0.90000,-0.93531);
    \draw (1.4400,-1.2471) -- (0,-1.2471);
    \draw (-0.18000,-1.5588) -- (0,-1.2471);
    \draw (0.90000,-2.8059) -- (0,-1.2471);
    \draw (1.0800,-2.4942) -- (0.36000,-1.2471);
    \draw (0.36000,-2.4942) -- (1.0800,-1.2471);
    \draw (0.54000,-2.8059) -- (1.4400,-1.2471);
    \draw (1.6200,-1.5588) -- (1.4400,-1.2471);
    \draw (1.6200,-1.5588) -- (-0.18000,-1.5588);
    \draw (0.54000,-2.8059) -- (-0.18000,-1.5588);
    \draw (0.90000,-2.8059) -- (1.6200,-1.5588);
    \draw (1.4400,-1.8706) -- (0,-1.8706);
    \draw (1.6200,-2.1824) -- (-0.18000,-2.1824);
    \draw (0,-2.4942) -- (-0.18000,-2.1824);
    \draw (1.4400,-2.4942) -- (1.6200,-2.1824);
    \draw (1.4400,-2.4942) -- (0,-2.4942);
    \draw (0.90000,-2.8059) -- (0.54000,-2.8059);
    \fill (0.54000,-0.93531) circle[radius=0.060000];
    \fill (0.90000,-0.93531) circle[radius=0.060000];
    \fill (0,-1.2471) circle[radius=0.060000];
    \fill (0.36000,-1.2471) circle[radius=0.060000];
    \fill (0.72000,-1.2471) circle[radius=0.060000];
    \fill (1.0800,-1.2471) circle[radius=0.060000];
    \fill (1.4400,-1.2471) circle[radius=0.060000];
    \fill (-0.18000,-1.5588) circle[radius=0.060000];
    \fill (0.18000,-1.5588) circle[radius=0.060000];
    \fill (0.54000,-1.5588) circle[radius=0.060000];
    \fill (0.90000,-1.5588) circle[radius=0.060000];
    \fill (1.2600,-1.5588) circle[radius=0.060000];
    \fill (1.6200,-1.5588) circle[radius=0.060000];
    \fill (0,-1.8706) circle[radius=0.060000];
    \fill (0.36000,-1.8706) circle[radius=0.060000];
    \fill (0.72000,-1.8706) circle[radius=0.060000];
    \fill (1.0800,-1.8706) circle[radius=0.060000];
    \fill (1.4400,-1.8706) circle[radius=0.060000];
    \fill (-0.18000,-2.1824) circle[radius=0.060000];
    \fill (0.18000,-2.1824) circle[radius=0.060000];
    \fill (0.54000,-2.1824) circle[radius=0.060000];
    \fill (0.90000,-2.1824) circle[radius=0.060000];
    \fill (1.2600,-2.1824) circle[radius=0.060000];
    \fill (1.6200,-2.1824) circle[radius=0.060000];
    \fill (0,-2.4942) circle[radius=0.060000];
    \fill (0.36000,-2.4942) circle[radius=0.060000];
    \fill (0.72000,-2.4942) circle[radius=0.060000];
    \fill (1.0800,-2.4942) circle[radius=0.060000];
    \fill (1.4400,-2.4942) circle[radius=0.060000];
    \fill (0.54000,-2.8059) circle[radius=0.060000];
    \fill (0.90000,-2.8059) circle[radius=0.060000];
    \draw (2.8800,-3.1177) -- (2.5200,-3.1177);
    \draw (1.8000,-1.8706) -- (2.5200,-3.1177);
    \draw (3.4200,-1.5588) -- (2.5200,-3.1177);
    \draw (1.9800,-1.5588) -- (2.8800,-3.1177);
    \draw (3.6000,-1.8706) -- (2.8800,-3.1177);
    \draw (2.5200,-1.2471) -- (2.8800,-1.2471);
    \draw (1.9800,-2.8059) -- (2.8800,-1.2471);
    \draw (3.6000,-2.4942) -- (2.8800,-1.2471);
    \draw (3.4200,-2.8059) -- (2.5200,-1.2471);
    \draw (1.8000,-2.4942) -- (2.5200,-1.2471);
    \draw (3.4200,-1.5588) -- (1.9800,-1.5588);
    \draw (2.3400,-2.8059) -- (3.0600,-1.5588);
    \draw (3.6000,-1.8706) -- (3.4200,-1.5588);
    \draw (1.8000,-1.8706) -- (1.9800,-1.5588);
    \draw (3.0600,-2.8059) -- (2.3400,-1.5588);
    \draw (3.6000,-1.8706) -- (1.8000,-1.8706);
    \draw (3.4200,-2.1824) -- (1.9800,-2.1824);
    \draw (3.6000,-2.4942) -- (1.8000,-2.4942);
    \draw (3.4200,-2.8059) -- (3.6000,-2.4942);
    \draw (1.9800,-2.8059) -- (1.8000,-2.4942);
    \draw (3.4200,-2.8059) -- (1.9800,-2.8059);
    \fill (2.5200,-3.1177) circle[radius=0.060000];
    \fill (2.8800,-3.1177) circle[radius=0.060000];
    \fill (2.8800,-1.2471) circle[radius=0.060000];
    \fill (2.5200,-1.2471) circle[radius=0.060000];
    \fill (2.7000,-1.5588) circle[radius=0.060000];
    \fill (3.0600,-1.5588) circle[radius=0.060000];
    \fill (3.4200,-1.5588) circle[radius=0.060000];
    \fill (1.9800,-1.5588) circle[radius=0.060000];
    \fill (2.3400,-1.5588) circle[radius=0.060000];
    \fill (2.5200,-1.8706) circle[radius=0.060000];
    \fill (2.8800,-1.8706) circle[radius=0.060000];
    \fill (3.2400,-1.8706) circle[radius=0.060000];
    \fill (3.6000,-1.8706) circle[radius=0.060000];
    \fill (1.8000,-1.8706) circle[radius=0.060000];
    \fill (2.1600,-1.8706) circle[radius=0.060000];
    \fill (2.3400,-2.1824) circle[radius=0.060000];
    \fill (2.7000,-2.1824) circle[radius=0.060000];
    \fill (3.0600,-2.1824) circle[radius=0.060000];
    \fill (3.4200,-2.1824) circle[radius=0.060000];
    \fill (1.9800,-2.1824) circle[radius=0.060000];
    \fill (2.1600,-2.4942) circle[radius=0.060000];
    \fill (2.5200,-2.4942) circle[radius=0.060000];
    \fill (2.8800,-2.4942) circle[radius=0.060000];
    \fill (3.2400,-2.4942) circle[radius=0.060000];
    \fill (3.6000,-2.4942) circle[radius=0.060000];
    \fill (1.8000,-2.4942) circle[radius=0.060000];
    \fill (1.9800,-2.8059) circle[radius=0.060000];
    \fill (2.3400,-2.8059) circle[radius=0.060000];
    \fill (2.7000,-2.8059) circle[radius=0.060000];
    \fill (3.0600,-2.8059) circle[radius=0.060000];
    \fill (3.4200,-2.8059) circle[radius=0.060000];
    \draw (-2.7000,-0.31177) -- (-1.2600,-0.31177);
    \draw (-1.0800,0) -- (-1.2600,-0.31177);
    \draw (-2.1600,1.2471) -- (-1.2600,-0.31177);
    \draw (-1.8000,-0.62354) -- (-1.0800,0.62354);
    \draw (-2.3400,0.93531) -- (-1.6200,-0.31177);
    \draw (-1.8000,-0.62354) -- (-2.7000,0.93531);
    \draw (-2.1600,-0.62354) -- (-1.2600,0.93531);
    \draw (-2.1600,-0.62354) -- (-2.8800,0.62354);
    \draw (-1.6200,0.93531) -- (-2.3400,-0.31177);
    \draw (-1.8000,1.2471) -- (-2.7000,-0.31177);
    \draw (-2.8800,0) -- (-2.7000,-0.31177);
    \draw (-2.1600,-0.62354) -- (-1.8000,-0.62354);
    \draw (-2.8800,0) -- (-1.0800,0);
    \draw (-1.8000,1.2471) -- (-1.0800,0);
    \draw (-2.1600,1.2471) -- (-2.8800,0);
    \draw (-2.7000,0.31177) -- (-1.2600,0.31177);
    \draw (-2.8800,0.62354) -- (-1.0800,0.62354);
    \draw (-1.2600,0.93531) -- (-1.0800,0.62354);
    \draw (-2.7000,0.93531) -- (-2.8800,0.62354);
    \draw (-2.7000,0.93531) -- (-1.2600,0.93531);
    \draw (-2.1600,1.2471) -- (-1.8000,1.2471);
    \fill (-1.2600,-0.31177) circle[radius=0.060000];
    \fill (-1.6200,-0.31177) circle[radius=0.060000];
    \fill (-1.9800,-0.31177) circle[radius=0.060000];
    \fill (-2.3400,-0.31177) circle[radius=0.060000];
    \fill (-2.7000,-0.31177) circle[radius=0.060000];
    \fill (-1.8000,-0.62354) circle[radius=0.060000];
    \fill (-2.1600,-0.62354) circle[radius=0.060000];
    \fill (-1.0800,0) circle[radius=0.060000];
    \fill (-1.4400,0) circle[radius=0.060000];
    \fill (-1.8000,0) circle[radius=0.060000];
    \fill (-2.1600,0) circle[radius=0.060000];
    \fill (-2.5200,0) circle[radius=0.060000];
    \fill (-2.8800,0) circle[radius=0.060000];
    \fill (-1.2600,0.31177) circle[radius=0.060000];
    \fill (-1.6200,0.31177) circle[radius=0.060000];
    \fill (-1.9800,0.31177) circle[radius=0.060000];
    \fill (-2.3400,0.31177) circle[radius=0.060000];
    \fill (-2.7000,0.31177) circle[radius=0.060000];
    \fill (-1.0800,0.62354) circle[radius=0.060000];
    \fill (-1.4400,0.62354) circle[radius=0.060000];
    \fill (-1.8000,0.62354) circle[radius=0.060000];
    \fill (-2.1600,0.62354) circle[radius=0.060000];
    \fill (-2.5200,0.62354) circle[radius=0.060000];
    \fill (-2.8800,0.62354) circle[radius=0.060000];
    \fill (-1.2600,0.93531) circle[radius=0.060000];
    \fill (-1.6200,0.93531) circle[radius=0.060000];
    \fill (-1.9800,0.93531) circle[radius=0.060000];
    \fill (-2.3400,0.93531) circle[radius=0.060000];
    \fill (-2.7000,0.93531) circle[radius=0.060000];
    \fill (-1.8000,1.2471) circle[radius=0.060000];
    \fill (-2.1600,1.2471) circle[radius=0.060000];
    \draw (-0.90000,-0.31177) -- (0.90000,-0.31177);
    \draw (-0.72000,-0.62354) -- (0.18000,0.93531);
    \draw (-0.18000,-0.93531) -- (-0.90000,0.31177);
    \draw (-0.72000,-0.62354) -- (-0.90000,-0.31177);
    \draw (-0.18000,0.93531) -- (-0.90000,-0.31177);
    \draw (-0.36000,-0.62354) -- (0.36000,0.62354);
    \draw (0.18000,-0.93531) -- (-0.72000,0.62354);
    \draw (-0.18000,-0.93531) -- (0.72000,0.62354);
    \draw (0.36000,-0.62354) -- (-0.36000,0.62354);
    \draw (0.18000,-0.93531) -- (0.90000,0.31177);
    \draw (0.72000,-0.62354) -- (-0.18000,0.93531);
    \draw (0.72000,-0.62354) -- (0.90000,-0.31177);
    \draw (0.18000,0.93531) -- (0.90000,-0.31177);
    \draw (0.72000,-0.62354) -- (-0.72000,-0.62354);
    \draw (0.18000,-0.93531) -- (-0.18000,-0.93531);
    \draw (-0.72000,0) -- (0.72000,0);
    \draw (-0.90000,0.31177) -- (0.90000,0.31177);
    \draw (-0.72000,0.62354) -- (-0.90000,0.31177);
    \draw (0.72000,0.62354) -- (0.90000,0.31177);
    \draw (-0.72000,0.62354) -- (0.72000,0.62354);
    \draw (-0.18000,0.93531) -- (0.18000,0.93531);
    \fill (-0.54000,-0.31177) circle[radius=0.060000];
    \fill (-0.90000,-0.31177) circle[radius=0.060000];
    \fill (-0.18000,-0.31177) circle[radius=0.060000];
    \fill (0.18000,-0.31177) circle[radius=0.060000];
    \fill (0.54000,-0.31177) circle[radius=0.060000];
    \fill (0.90000,-0.31177) circle[radius=0.060000];
    \fill (-0.72000,-0.62354) circle[radius=0.060000];
    \fill (-0.36000,-0.62354) circle[radius=0.060000];
    \fill (0,-0.62354) circle[radius=0.060000];
    \fill (0.36000,-0.62354) circle[radius=0.060000];
    \fill (0.72000,-0.62354) circle[radius=0.060000];
    \fill (-0.18000,-0.93531) circle[radius=0.060000];
    \fill (0.18000,-0.93531) circle[radius=0.060000];
    \fill (-0.36000,0) circle[radius=0.060000];
    \fill (-0.72000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.36000,0) circle[radius=0.060000];
    \fill (0.72000,0) circle[radius=0.060000];
    \fill (-0.18000,0.31177) circle[radius=0.060000];
    \fill (-0.54000,0.31177) circle[radius=0.060000];
    \fill (-0.90000,0.31177) circle[radius=0.060000];
    \fill (0.18000,0.31177) circle[radius=0.060000];
    \fill (0.54000,0.31177) circle[radius=0.060000];
    \fill (0.90000,0.31177) circle[radius=0.060000];
    \fill (0,0.62354) circle[radius=0.060000];
    \fill (-0.36000,0.62354) circle[radius=0.060000];
    \fill (-0.72000,0.62354) circle[radius=0.060000];
    \fill (0.36000,0.62354) circle[radius=0.060000];
    \fill (0.72000,0.62354) circle[radius=0.060000];
    \fill (0.18000,0.93531) circle[radius=0.060000];
    \fill (-0.18000,0.93531) circle[radius=0.060000];
    \draw (2.7000,-0.31177) -- (1.2600,-0.31177);
    \draw (1.0800,-0.62354) -- (1.8000,0.62354);
    \draw (1.8000,-1.2471) -- (1.0800,0);
    \draw (1.2600,-0.93531) -- (2.1600,0.62354);
    \draw (2.1600,-1.2471) -- (1.2600,0.31177);
    \draw (1.6200,-0.93531) -- (2.3400,0.31177);
    \draw (2.3400,-0.93531) -- (1.6200,0.31177);
    \draw (1.8000,-1.2471) -- (2.7000,0.31177);
    \draw (2.7000,-0.93531) -- (1.8000,0.62354);
    \draw (2.1600,-1.2471) -- (2.8800,0);
    \draw (2.8800,-0.62354) -- (2.1600,0.62354);
    \draw (2.8800,-0.62354) -- (1.0800,-0.62354);
    \draw (1.2600,-0.93531) -- (1.0800,-0.62354);
    \draw (2.7000,-0.93531) -- (2.8800,-0.62354);
    \draw (2.7000,-0.93531) -- (1.2600,-0.93531);
    \draw (2.1600,-1.2471) -- (1.8000,-1.2471);
    \draw (2.8800,0) -- (1.0800,0);
    \draw (1.2600,0.31177) -- (1.0800,0);
    \draw (2.7000,0.31177) -- (2.8800,0);
    \draw (2.7000,0.31177) -- (1.2600,0.31177);
    \draw (2.1600,0.62354) -- (1.8000,0.62354);
    \fill (1.2600,-0.31177) circle[radius=0.060000];
    \fill (1.6200,-0.31177) circle[radius=0.060000];
    \fill (1.9800,-0.31177) circle[radius=0.060000];
    \fill (2.3400,-0.31177) circle[radius=0.060000];
    \fill (2.7000,-0.31177) circle[radius=0.060000];
    \fill (1.0800,-0.62354) circle[radius=0.060000];
    \fill (1.4400,-0.62354) circle[radius=0.060000];
    \fill (1.8000,-0.62354) circle[radius=0.060000];
    \fill (2.1600,-0.62354) circle[radius=0.060000];
    \fill (2.5200,-0.62354) circle[radius=0.060000];
    \fill (2.8800,-0.62354) circle[radius=0.060000];
    \fill (1.2600,-0.93531) circle[radius=0.060000];
    \fill (1.6200,-0.93531) circle[radius=0.060000];
    \fill (1.9800,-0.93531) circle[radius=0.060000];
    \fill (2.3400,-0.93531) circle[radius=0.060000];
    \fill (2.7000,-0.93531) circle[radius=0.060000];
    \fill (1.8000,-1.2471) circle[radius=0.060000];
    \fill (2.1600,-1.2471) circle[radius=0.060000];
    \fill (1.0800,0) circle[radius=0.060000];
    \fill (1.4400,0) circle[radius=0.060000];
    \fill (1.8000,0) circle[radius=0.060000];
    \fill (2.1600,0) circle[radius=0.060000];
    \fill (2.5200,0) circle[radius=0.060000];
    \fill (2.8800,0) circle[radius=0.060000];
    \fill (1.2600,0.31177) circle[radius=0.060000];
    \fill (1.6200,0.31177) circle[radius=0.060000];
    \fill (1.9800,0.31177) circle[radius=0.060000];
    \fill (2.3400,0.31177) circle[radius=0.060000];
    \fill (2.7000,0.31177) circle[radius=0.060000];
    \fill (1.8000,0.62354) circle[radius=0.060000];
    \fill (2.1600,0.62354) circle[radius=0.060000];
    \draw (-2.8800,3.1177) -- (-2.5200,3.1177);
    \draw (-1.8000,1.8706) -- (-2.5200,3.1177);
    \draw (-3.4200,1.5588) -- (-2.5200,3.1177);
    \draw (-1.9800,1.5588) -- (-2.8800,3.1177);
    \draw (-3.6000,1.8706) -- (-2.8800,3.1177);
    \draw (-2.5200,1.2471) -- (-2.8800,1.2471);
    \draw (-1.9800,2.8059) -- (-2.8800,1.2471);
    \draw (-3.6000,2.4942) -- (-2.8800,1.2471);
    \draw (-3.4200,2.8059) -- (-2.5200,1.2471);
    \draw (-1.8000,2.4942) -- (-2.5200,1.2471);
    \draw (-3.4200,1.5588) -- (-1.9800,1.5588);
    \draw (-2.3400,2.8059) -- (-3.0600,1.5588);
    \draw (-3.6000,1.8706) -- (-3.4200,1.5588);
    \draw (-1.8000,1.8706) -- (-1.9800,1.5588);
    \draw (-3.0600,2.8059) -- (-2.3400,1.5588);
    \draw (-3.6000,1.8706) -- (-1.8000,1.8706);
    \draw (-3.4200,2.1824) -- (-1.9800,2.1824);
    \draw (-3.6000,2.4942) -- (-1.8000,2.4942);
    \draw (-3.4200,2.8059) -- (-3.6000,2.4942);
    \draw (-1.9800,2.8059) -- (-1.8000,2.4942);
    \draw (-3.4200,2.8059) -- (-1.9800,2.8059);
    \fill (-2.5200,3.1177) circle[radius=0.060000];
    \fill (-2.8800,3.1177) circle[radius=0.060000];
    \fill (-2.8800,1.2471) circle[radius=0.060000];
    \fill (-2.5200,1.2471) circle[radius=0.060000];
    \fill (-2.7000,1.5588) circle[radius=0.060000];
    \fill (-3.0600,1.5588) circle[radius=0.060000];
    \fill (-3.4200,1.5588) circle[radius=0.060000];
    \fill (-1.9800,1.5588) circle[radius=0.060000];
    \fill (-2.3400,1.5588) circle[radius=0.060000];
    \fill (-2.5200,1.8706) circle[radius=0.060000];
    \fill (-2.8800,1.8706) circle[radius=0.060000];
    \fill (-3.2400,1.8706) circle[radius=0.060000];
    \fill (-3.6000,1.8706) circle[radius=0.060000];
    \fill (-1.8000,1.8706) circle[radius=0.060000];
    \fill (-2.1600,1.8706) circle[radius=0.060000];
    \fill (-2.3400,2.1824) circle[radius=0.060000];
    \fill (-2.7000,2.1824) circle[radius=0.060000];
    \fill (-3.0600,2.1824) circle[radius=0.060000];
    \fill (-3.4200,2.1824) circle[radius=0.060000];
    \fill (-1.9800,2.1824) circle[radius=0.060000];
    \fill (-2.1600,2.4942) circle[radius=0.060000];
    \fill (-2.5200,2.4942) circle[radius=0.060000];
    \fill (-2.8800,2.4942) circle[radius=0.060000];
    \fill (-3.2400,2.4942) circle[radius=0.060000];
    \fill (-3.6000,2.4942) circle[radius=0.060000];
    \fill (-1.8000,2.4942) circle[radius=0.060000];
    \fill (-1.9800,2.8059) circle[radius=0.060000];
    \fill (-2.3400,2.8059) circle[radius=0.060000];
    \fill (-2.7000,2.8059) circle[radius=0.060000];
    \fill (-3.0600,2.8059) circle[radius=0.060000];
    \fill (-3.4200,2.8059) circle[radius=0.060000];
    \draw (-0.90000,0.93531) -- (-0.54000,0.93531);
    \draw (0.18000,2.1824) -- (-0.54000,0.93531);
    \draw (-1.4400,2.4942) -- (-0.54000,0.93531);
    \draw (0,2.4942) -- (-0.90000,0.93531);
    \draw (-1.6200,2.1824) -- (-0.90000,0.93531);
    \draw (-1.4400,1.2471) -- (0,1.2471);
    \draw (0.18000,1.5588) -- (0,1.2471);
    \draw (-0.90000,2.8059) -- (0,1.2471);
    \draw (-1.0800,2.4942) -- (-0.36000,1.2471);
    \draw (-0.36000,2.4942) -- (-1.0800,1.2471);
    \draw (-0.54000,2.8059) -- (-1.4400,1.2471);
    \draw (-1.6200,1.5588) -- (-1.4400,1.2471);
    \draw (-1.6200,1.5588) -- (0.18000,1.5588);
    \draw (-0.54000,2.8059) -- (0.18000,1.5588);
    \draw (-0.90000,2.8059) -- (-1.6200,1.5588);
    \draw (-1.4400,1.8706) -- (0,1.8706);
    \draw (-1.6200,2.1824) -- (0.18000,2.1824);
    \draw (0,2.4942) -- (0.18000,2.1824);
    \draw (-1.4400,2.4942) -- (-1.6200,2.1824);
    \draw (-1.4400,2.4942) -- (0,2.4942);
    \draw (-0.90000,2.8059) -- (-0.54000,2.8059);
    \fill (-0.54000,0.93531) circle[radius=0.060000];
    \fill (-0.90000,0.93531) circle[radius=0.060000];
    \fill (0,1.2471) circle[radius=0.060000];
    \fill (-0.36000,1.2471) circle[radius=0.060000];
    \fill (-0.72000,1.2471) circle[radius=0.060000];
    \fill (-1.0800,1.2471) circle[radius=0.060000];
    \fill (-1.4400,1.2471) circle[radius=0.060000];
    \fill (0.18000,1.5588) circle[radius=0.060000];
    \fill (-0.18000,1.5588) circle[radius=0.060000];
    \fill (-0.54000,1.5588) circle[radius=0.060000];
    \fill (-0.90000,1.5588) circle[radius=0.060000];
    \fill (-1.2600,1.5588) circle[radius=0.060000];
    \fill (-1.6200,1.5588) circle[radius=0.060000];
    \fill (0,1.8706) circle[radius=0.060000];
    \fill (-0.36000,1.8706) circle[radius=0.060000];
    \fill (-0.72000,1.8706) circle[radius=0.060000];
    \fill (-1.0800,1.8706) circle[radius=0.060000];
    \fill (-1.4400,1.8706) circle[radius=0.060000];
    \fill (0.18000,2.1824) circle[radius=0.060000];
    \fill (-0.18000,2.1824) circle[radius=0.060000];
    \fill (-0.54000,2.1824) circle[radius=0.060000];
    \fill (-0.90000,2.1824) circle[radius=0.060000];
    \fill (-1.2600,2.1824) circle[radius=0.060000];
    \fill (-1.6200,2.1824) circle[radius=0.060000];
    \fill (0,2.4942) circle[radius=0.060000];
    \fill (-0.36000,2.4942) circle[radius=0.060000];
    \fill (-0.72000,2.4942) circle[radius=0.060000];
    \fill (-1.0800,2.4942) circle[radius=0.060000];
    \fill (-1.4400,2.4942) circle[radius=0.060000];
    \fill (-0.54000,2.8059) circle[radius=0.060000];
    \fill (-0.90000,2.8059) circle[radius=0.060000];
    \draw (1.4400,0.62354) -- (1.0800,0.62354);
    \draw (0.36000,1.8706) -- (1.0800,0.62354);
    \draw (1.9800,2.1824) -- (1.0800,0.62354);
    \draw (0.54000,2.1824) -- (1.4400,0.62354);
    \draw (2.1600,1.8706) -- (1.4400,0.62354);
    \draw (1.9800,0.93531) -- (0.54000,0.93531);
    \draw (0.36000,1.2471) -- (0.54000,0.93531);
    \draw (1.4400,2.4942) -- (0.54000,0.93531);
    \draw (1.6200,2.1824) -- (0.90000,0.93531);
    \draw (0.90000,2.1824) -- (1.6200,0.93531);
    \draw (1.0800,2.4942) -- (1.9800,0.93531);
    \draw (2.1600,1.2471) -- (1.9800,0.93531);
    \draw (2.1600,1.2471) -- (0.36000,1.2471);
    \draw (1.0800,2.4942) -- (0.36000,1.2471);
    \draw (1.4400,2.4942) -- (2.1600,1.2471);
    \draw (1.9800,1.5588) -- (0.54000,1.5588);
    \draw (0.36000,1.8706) -- (2.1600,1.8706);
    \draw (0.54000,2.1824) -- (0.36000,1.8706);
    \draw (1.9800,2.1824) -- (2.1600,1.8706);
    \draw (0.54000,2.1824) -- (1.9800,2.1824);
    \draw (1.4400,2.4942) -- (1.0800,2.4942);
    \fill (1.0800,0.62354) circle[radius=0.060000];
    \fill (1.4400,0.62354) circle[radius=0.060000];
    \fill (0.54000,0.93531) circle[radius=0.060000];
    \fill (0.90000,0.93531) circle[radius=0.060000];
    \fill (1.2600,0.93531) circle[radius=0.060000];
    \fill (1.6200,0.93531) circle[radius=0.060000];
    \fill (1.9800,0.93531) circle[radius=0.060000];
    \fill (0.36000,1.2471) circle[radius=0.060000];
    \fill (0.72000,1.2471) circle[radius=0.060000];
    \fill (1.0800,1.2471) circle[radius=0.060000];
    \fill (1.4400,1.2471) circle[radius=0.060000];
    \fill (1.8000,1.2471) circle[radius=0.060000];
    \fill (2.1600,1.2471) circle[radius=0.060000];
    \fill (0.54000,1.5588) circle[radius=0.060000];
    \fill (0.90000,1.5588) circle[radius=0.060000];
    \fill (1.2600,1.5588) circle[radius=0.060000];
    \fill (1.6200,1.5588) circle[radius=0.060000];
    \fill (1.9800,1.5588) circle[radius=0.060000];
    \fill (0.72000,1.8706) circle[radius=0.060000];
    \fill (0.36000,1.8706) circle[radius=0.060000];
    \fill (1.0800,1.8706) circle[radius=0.060000];
    \fill (1.4400,1.8706) circle[radius=0.060000];
    \fill (1.8000,1.8706) circle[radius=0.060000];
    \fill (2.1600,1.8706) circle[radius=0.060000];
    \fill (0.90000,2.1824) circle[radius=0.060000];
    \fill (0.54000,2.1824) circle[radius=0.060000];
    \fill (1.2600,2.1824) circle[radius=0.060000];
    \fill (1.6200,2.1824) circle[radius=0.060000];
    \fill (1.9800,2.1824) circle[radius=0.060000];
    \fill (1.0800,2.4942) circle[radius=0.060000];
    \fill (1.4400,2.4942) circle[radius=0.060000];
    \draw (3.4200,0.31177) -- (3.0600,0.31177);
    \draw (2.3400,1.5588) -- (3.0600,0.31177);
    \draw (3.9600,1.8706) -- (3.0600,0.31177);
    \draw (2.5200,1.8706) -- (3.4200,0.31177);
    \draw (4.1400,1.5588) -- (3.4200,0.31177);
    \draw (2.5200,0.62354) -- (3.9600,0.62354);
    \draw (4.1400,0.93531) -- (3.9600,0.62354);
    \draw (3.0600,2.1824) -- (3.9600,0.62354);
    \draw (2.3400,0.93531) -- (2.5200,0.62354);
    \draw (3.4200,2.1824) -- (2.5200,0.62354);
    \draw (3.6000,1.8706) -- (2.8800,0.62354);
    \draw (2.8800,1.8706) -- (3.6000,0.62354);
    \draw (2.3400,0.93531) -- (4.1400,0.93531);
    \draw (3.4200,2.1824) -- (4.1400,0.93531);
    \draw (3.0600,2.1824) -- (2.3400,0.93531);
    \draw (3.9600,1.2471) -- (2.5200,1.2471);
    \draw (4.1400,1.5588) -- (2.3400,1.5588);
    \draw (2.5200,1.8706) -- (2.3400,1.5588);
    \draw (3.9600,1.8706) -- (4.1400,1.5588);
    \draw (3.9600,1.8706) -- (2.5200,1.8706);
    \draw (3.4200,2.1824) -- (3.0600,2.1824);
    \fill (3.0600,0.31177) circle[radius=0.060000];
    \fill (3.4200,0.31177) circle[radius=0.060000];
    \fill (3.9600,0.62354) circle[radius=0.060000];
    \fill (2.5200,0.62354) circle[radius=0.060000];
    \fill (2.8800,0.62354) circle[radius=0.060000];
    \fill (3.2400,0.62354) circle[radius=0.060000];
    \fill (3.6000,0.62354) circle[radius=0.060000];
    \fill (4.1400,0.93531) circle[radius=0.060000];
    \fill (2.3400,0.93531) circle[radius=0.060000];
    \fill (2.7000,0.93531) circle[radius=0.060000];
    \fill (3.0600,0.93531) circle[radius=0.060000];
    \fill (3.4200,0.93531) circle[radius=0.060000];
    \fill (3.7800,0.93531) circle[radius=0.060000];
    \fill (2.5200,1.2471) circle[radius=0.060000];
    \fill (2.8800,1.2471) circle[radius=0.060000];
    \fill (3.2400,1.2471) circle[radius=0.060000];
    \fill (3.6000,1.2471) circle[radius=0.060000];
    \fill (3.9600,1.2471) circle[radius=0.060000];
    \fill (2.3400,1.5588) circle[radius=0.060000];
    \fill (2.7000,1.5588) circle[radius=0.060000];
    \fill (3.0600,1.5588) circle[radius=0.060000];
    \fill (3.4200,1.5588) circle[radius=0.060000];
    \fill (3.7800,1.5588) circle[radius=0.060000];
    \fill (4.1400,1.5588) circle[radius=0.060000];
    \fill (2.5200,1.8706) circle[radius=0.060000];
    \fill (2.8800,1.8706) circle[radius=0.060000];
    \fill (3.2400,1.8706) circle[radius=0.060000];
    \fill (3.6000,1.8706) circle[radius=0.060000];
    \fill (3.9600,1.8706) circle[radius=0.060000];
    \fill (3.0600,2.1824) circle[radius=0.060000];
    \fill (3.4200,2.1824) circle[radius=0.060000];
    \draw (3.2400,3.1177) -- (1.8000,3.1177);
    \draw (1.6200,2.8059) -- (1.8000,3.1177);
    \draw (2.3400,2.1824) -- (1.8000,3.1177);
    \draw (1.8000,2.4942) -- (2.1600,3.1177);
    \draw (2.7000,2.1824) -- (2.1600,3.1177);
    \draw (2.1600,2.4942) -- (2.5200,3.1177);
    \draw (2.8800,2.4942) -- (2.5200,3.1177);
    \draw (2.3400,2.1824) -- (2.8800,3.1177);
    \draw (3.2400,2.4942) -- (2.8800,3.1177);
    \draw (2.7000,2.1824) -- (3.2400,3.1177);
    \draw (3.4200,2.8059) -- (3.2400,3.1177);
    \draw (2.7000,2.1824) -- (2.3400,2.1824);
    \draw (3.2400,2.4942) -- (1.8000,2.4942);
    \draw (1.6200,2.8059) -- (1.8000,2.4942);
    \draw (3.4200,2.8059) -- (3.2400,2.4942);
    \draw (3.4200,2.8059) -- (1.6200,2.8059);
    \fill (1.8000,3.1177) circle[radius=0.060000];
    \fill (2.1600,3.1177) circle[radius=0.060000];
    \fill (2.5200,3.1177) circle[radius=0.060000];
    \fill (2.8800,3.1177) circle[radius=0.060000];
    \fill (3.2400,3.1177) circle[radius=0.060000];
    \fill (2.3400,2.1824) circle[radius=0.060000];
    \fill (2.7000,2.1824) circle[radius=0.060000];
    \fill (1.8000,2.4942) circle[radius=0.060000];
    \fill (2.1600,2.4942) circle[radius=0.060000];
    \fill (2.5200,2.4942) circle[radius=0.060000];
    \fill (2.8800,2.4942) circle[radius=0.060000];
    \fill (3.2400,2.4942) circle[radius=0.060000];
    \fill (1.6200,2.8059) circle[radius=0.060000];
    \fill (1.9800,2.8059) circle[radius=0.060000];
    \fill (2.3400,2.8059) circle[radius=0.060000];
    \fill (2.7000,2.8059) circle[radius=0.060000];
    \fill (3.0600,2.8059) circle[radius=0.060000];
    \fill (3.4200,2.8059) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform37.tikz <==
\begin{tikzpicture}[scale=1]
  \clip (-2.2500,-2.2500) rectangle (2.2500,2.2500);
  \begin{scope}[lightgray]
    \draw (-2.9700,-2.8579) -- (2.9700,-2.8579);
    \draw (-2.9700,-2.5721) -- (2.9700,-2.5721);
    \draw (-2.9700,-2.2863) -- (2.9700,-2.2863);
    \draw (-2.9700,-2.0005) -- (2.9700,-2.0005);
    \draw (-2.9700,-1.7147) -- (2.9700,-1.7147);
    \draw (-2.9700,-1.4289) -- (2.9700,-1.4289);
    \draw (-2.9700,-1.1432) -- (2.9700,-1.1432);
    \draw (-2.9700,-0.85736) -- (2.9700,-0.85736);
    \draw (-2.9700,-0.57158) -- (2.9700,-0.57158);
    \draw (-2.9700,-0.28579) -- (2.9700,-0.28579);
    \draw (-2.9700,0) -- (2.9700,0);
    \draw (-2.9700,0.28579) -- (2.9700,0.28579);
    \draw (-2.9700,0.57158) -- (2.9700,0.57158);
    \draw (-2.9700,0.85736) -- (2.9700,0.85736);
    \draw (-2.9700,1.1432) -- (2.9700,1.1432);
    \draw (-2.9700,1.4289) -- (2.9700,1.4289);
    \draw (-2.9700,1.7147) -- (2.9700,1.7147);
    \draw (-2.9700,2.0005) -- (2.9700,2.0005);
    \draw (-2.9700,2.2863) -- (2.9700,2.2863);
    \draw (-2.9700,2.5721) -- (2.9700,2.5721);
    \draw (-2.9700,2.8579) -- (2.9700,2.8579);
    \draw (-6.2700,-2.8579) -- (-2.9700,2.8579);
    \draw (-5.9400,-2.8579) -- (-2.6400,2.8579);
    \draw (-5.6100,-2.8579) -- (-2.3100,2.8579);
    \draw (-5.2800,-2.8579) -- (-1.9800,2.8579);
    \draw (-4.9500,-2.8579) -- (-1.6500,2.8579);
    \draw (-4.6200,-2.8579) -- (-1.3200,2.8579);
    \draw (-4.2900,-2.8579) -- (-0.99000,2.8579);
    \draw (-3.9600,-2.8579) -- (-0.66000,2.8579);
    \draw (-3.6300,-2.8579) -- (-0.33000,2.8579);
    \draw (-3.3000,-2.8579) -- (0,2.8579);
    \draw (-2.9700,-2.8579) -- (0.33000,2.8579);
    \draw (-2.6400,-2.8579) -- (0.66000,2.8579);
    \draw (-2.3100,-2.8579) -- (0.99000,2.8579);
    \draw (-1.9800,-2.8579) -- (1.3200,2.8579);
    \draw (-1.6500,-2.8579) -- (1.6500,2.8579);
    \draw (-1.3200,-2.8579) -- (1.9800,2.8579);
    \draw (-0.99000,-2.8579) -- (2.3100,2.8579);
    \draw (-0.66000,-2.8579) -- (2.6400,2.8579);
    \draw (-0.33000,-2.8579) -- (2.9700,2.8579);
    \draw (0,-2.8579) -- (3.3000,2.8579);
    \draw (0.33000,-2.8579) -- (3.6300,2.8579);
    \draw (0.66000,-2.8579) -- (3.9600,2.8579);
    \draw (0.99000,-2.8579) -- (4.2900,2.8579);
    \draw (1.3200,-2.8579) -- (4.6200,2.8579);
    \draw (1.6500,-2.8579) -- (4.9500,2.8579);
    \draw (1.9800,-2.8579) -- (5.2800,2.8579);
    \draw (2.3100,-2.8579) -- (5.6100,2.8579);
    \draw (2.6400,-2.8579) -- (5.9400,2.8579);
    \draw (2.9700,-2.8579) -- (6.2700,2.8579);
    \draw (-2.9700,-2.8579) -- (-6.2700,2.8579);
    \draw (-2.6400,-2.8579) -- (-5.9400,2.8579);
    \draw (-2.3100,-2.8579) -- (-5.6100,2.8579);
    \draw (-1.9800,-2.8579) -- (-5.2800,2.8579);
    \draw (-1.6500,-2.8579) -- (-4.9500,2.8579);
    \draw (-1.3200,-2.8579) -- (-4.6200,2.8579);
    \draw (-0.99000,-2.8579) -- (-4.2900,2.8579);
    \draw (-0.66000,-2.8579) -- (-3.9600,2.8579);
    \draw (-0.33000,-2.8579) -- (-3.6300,2.8579);
    \draw (0,-2.8579) -- (-3.3000,2.8579);
    \draw (0.33000,-2.8579) -- (-2.9700,2.8579);
    \draw (0.66000,-2.8579) -- (-2.6400,2.8579);
    \draw (0.99000,-2.8579) -- (-2.3100,2.8579);
    \draw (1.3200,-2.8579) -- (-1.9800,2.8579);
    \draw (1.6500,-2.8579) -- (-1.6500,2.8579);
    \draw (1.9800,-2.8579) -- (-1.3200,2.8579);
    \draw (2.3100,-2.8579) -- (-0.99000,2.8579);
    \draw (2.6400,-2.8579) -- (-0.66000,2.8579);
    \draw (2.9700,-2.8579) -- (-0.33000,2.8579);
    \draw (3.3000,-2.8579) -- (0,2.8579);
    \draw (3.6300,-2.8579) -- (0.33000,2.8579);
    \draw (3.9600,-2.8579) -- (0.66000,2.8579);
    \draw (4.2900,-2.8579) -- (0.99000,2.8579);
    \draw (4.6200,-2.8579) -- (1.3200,2.8579);
    \draw (4.9500,-2.8579) -- (1.6500,2.8579);
    \draw (5.2800,-2.8579) -- (1.9800,2.8579);
    \draw (5.6100,-2.8579) -- (2.3100,2.8579);
    \draw (5.9400,-2.8579) -- (2.6400,2.8579);
    \draw (6.2700,-2.8579) -- (2.9700,2.8579);
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-0.66000,-2.8579) -- (-0.99000,-2.2863) -- (-1.9800,-2.2863) -- (-2.3100,-2.8579) -- cycle;
    \fill (-1.1550,-0.28579) -- (-2.1450,-0.28579) -- (-2.6400,-1.1432) -- (-2.1450,-2.0005) -- (-1.1550,-2.0005) -- (-0.66000,-1.1432) -- cycle;
    \fill (-0.33000,-2.8579) -- (0.66000,-2.8579) -- (1.1550,-2.0005) -- (0.66000,-1.1432) -- (-0.33000,-1.1432) -- (-0.82500,-2.0005) -- cycle;
    \fill (2.9700,-2.8579) -- (2.4750,-2.0005) -- (1.4850,-2.0005) -- (0.99000,-2.8579) -- cycle;
    \fill (-1.3200,0) -- (-0.82500,0.85736) -- (-1.3200,1.7147) -- (-2.3100,1.7147) -- (-2.8050,0.85736) -- (-2.3100,0) -- cycle;
    \fill (-0.49500,-0.85736) -- (0.49500,-0.85736) -- (0.99000,0) -- (0.49500,0.85736) -- (-0.49500,0.85736) -- (-0.99000,0) -- cycle;
    \fill (0.82500,-0.85736) -- (1.3200,-1.7147) -- (2.3100,-1.7147) -- (2.8050,-0.85736) -- (2.3100,0) -- (1.3200,0) -- cycle;
    \fill (-2.9700,2.8579) -- (-2.4750,2.0005) -- (-1.4850,2.0005) -- (-0.99000,2.8579) -- cycle;
    \fill (0.33000,2.8579) -- (-0.66000,2.8579) -- (-1.1550,2.0005) -- (-0.66000,1.1432) -- (0.33000,1.1432) -- (0.82500,2.0005) -- cycle;
    \fill (1.1550,0.28579) -- (2.1450,0.28579) -- (2.6400,1.1432) -- (2.1450,2.0005) -- (1.1550,2.0005) -- (0.66000,1.1432) -- cycle;
    \fill (0.66000,2.8579) -- (0.99000,2.2863) -- (1.9800,2.2863) -- (2.3100,2.8579) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.3100,-2.8579) -- (-0.66000,-2.8579);
    \draw (-1.6500,-2.2863) -- (-1.9800,-2.8579);
    \draw (-2.1450,-2.5721) -- (-1.9800,-2.8579);
    \draw (-1.9800,-2.2863) -- (-2.3100,-2.8579);
    \draw (-1.9800,-2.2863) -- (-1.6500,-2.8579);
    \draw (-1.3200,-2.2863) -- (-1.6500,-2.8579);
    \draw (-1.6500,-2.2863) -- (-1.3200,-2.8579);
    \draw (-0.99000,-2.2863) -- (-1.3200,-2.8579);
    \draw (-1.3200,-2.2863) -- (-0.99000,-2.8579);
    \draw (-0.82500,-2.5721) -- (-0.99000,-2.8579);
    \draw (-0.99000,-2.2863) -- (-0.66000,-2.8579);
    \draw (-1.9800,-2.2863) -- (-0.99000,-2.2863);
    \draw (-2.1450,-2.5721) -- (-0.82500,-2.5721);
    \fill (-1.9800,-2.8579) circle[radius=0.060000];
    \fill (-2.3100,-2.8579) circle[radius=0.060000];
    \fill (-1.6500,-2.8579) circle[radius=0.060000];
    \fill (-1.3200,-2.8579) circle[radius=0.060000];
    \fill (-0.99000,-2.8579) circle[radius=0.060000];
    \fill (-0.66000,-2.8579) circle[radius=0.060000];
    \fill (-1.6500,-2.2863) circle[radius=0.060000];
    \fill (-1.9800,-2.2863) circle[radius=0.060000];
    \fill (-1.3200,-2.2863) circle[radius=0.060000];
    \fill (-0.99000,-2.2863) circle[radius=0.060000];
    \fill (-1.8150,-2.5721) circle[radius=0.060000];
    \fill (-2.1450,-2.5721) circle[radius=0.060000];
    \fill (-1.4850,-2.5721) circle[radius=0.060000];
    \fill (-1.1550,-2.5721) circle[radius=0.060000];
    \fill (-0.82500,-2.5721) circle[radius=0.060000];
    \draw (-2.1450,-0.28579) -- (-1.1550,-0.28579);
    \draw (-0.66000,-1.1432) -- (-1.1550,-0.28579);
    \draw (-2.1450,-2.0005) -- (-1.1550,-0.28579);
    \draw (-0.82500,-1.4289) -- (-1.4850,-0.28579);
    \draw (-2.3100,-1.7147) -- (-1.4850,-0.28579);
    \draw (-0.99000,-1.7147) -- (-1.8150,-0.28579);
    \draw (-2.4750,-1.4289) -- (-1.8150,-0.28579);
    \draw (-1.1550,-2.0005) -- (-2.1450,-0.28579);
    \draw (-2.6400,-1.1432) -- (-2.1450,-0.28579);
    \draw (-2.3100,-0.57158) -- (-0.99000,-0.57158);
    \draw (-1.8150,-2.0005) -- (-0.99000,-0.57158);
    \draw (-1.4850,-2.0005) -- (-2.3100,-0.57158);
    \draw (-2.4750,-0.85736) -- (-0.82500,-0.85736);
    \draw (-1.4850,-2.0005) -- (-0.82500,-0.85736);
    \draw (-1.8150,-2.0005) -- (-2.4750,-0.85736);
    \draw (-2.6400,-1.1432) -- (-0.66000,-1.1432);
    \draw (-2.1450,-2.0005) -- (-2.6400,-1.1432);
    \draw (-1.1550,-2.0005) -- (-0.66000,-1.1432);
    \draw (-2.4750,-1.4289) -- (-0.82500,-1.4289);
    \draw (-2.3100,-1.7147) -- (-0.99000,-1.7147);
    \draw (-2.1450,-2.0005) -- (-1.1550,-2.0005);
    \fill (-1.1550,-0.28579) circle[radius=0.060000];
    \fill (-1.4850,-0.28579) circle[radius=0.060000];
    \fill (-1.8150,-0.28579) circle[radius=0.060000];
    \fill (-2.1450,-0.28579) circle[radius=0.060000];
    \fill (-0.99000,-0.57158) circle[radius=0.060000];
    \fill (-1.3200,-0.57158) circle[radius=0.060000];
    \fill (-1.6500,-0.57158) circle[radius=0.060000];
    \fill (-1.9800,-0.57158) circle[radius=0.060000];
    \fill (-2.3100,-0.57158) circle[radius=0.060000];
    \fill (-0.82500,-0.85736) circle[radius=0.060000];
    \fill (-1.1550,-0.85736) circle[radius=0.060000];
    \fill (-1.4850,-0.85736) circle[radius=0.060000];
    \fill (-1.8150,-0.85736) circle[radius=0.060000];
    \fill (-2.1450,-0.85736) circle[radius=0.060000];
    \fill (-2.4750,-0.85736) circle[radius=0.060000];
    \fill (-0.99000,-1.1432) circle[radius=0.060000];
    \fill (-1.3200,-1.1432) circle[radius=0.060000];
    \fill (-1.6500,-1.1432) circle[radius=0.060000];
    \fill (-1.9800,-1.1432) circle[radius=0.060000];
    \fill (-2.3100,-1.1432) circle[radius=0.060000];
    \fill (-2.6400,-1.1432) circle[radius=0.060000];
    \fill (-0.66000,-1.1432) circle[radius=0.060000];
    \fill (-1.1550,-1.4289) circle[radius=0.060000];
    \fill (-1.4850,-1.4289) circle[radius=0.060000];
    \fill (-1.8150,-1.4289) circle[radius=0.060000];
    \fill (-2.1450,-1.4289) circle[radius=0.060000];
    \fill (-2.4750,-1.4289) circle[radius=0.060000];
    \fill (-0.82500,-1.4289) circle[radius=0.060000];
    \fill (-1.3200,-1.7147) circle[radius=0.060000];
    \fill (-1.6500,-1.7147) circle[radius=0.060000];
    \fill (-1.9800,-1.7147) circle[radius=0.060000];
    \fill (-2.3100,-1.7147) circle[radius=0.060000];
    \fill (-0.99000,-1.7147) circle[radius=0.060000];
    \fill (-1.4850,-2.0005) circle[radius=0.060000];
    \fill (-1.8150,-2.0005) circle[radius=0.060000];
    \fill (-2.1450,-2.0005) circle[radius=0.060000];
    \fill (-1.1550,-2.0005) circle[radius=0.060000];
    \draw (0.66000,-2.8579) -- (-0.33000,-2.8579);
    \draw (-0.82500,-2.0005) -- (-0.33000,-2.8579);
    \draw (0.66000,-1.1432) -- (-0.33000,-2.8579);
    \draw (-0.66000,-1.7147) -- (0,-2.8579);
    \draw (0.82500,-1.4289) -- (0,-2.8579);
    \draw (-0.49500,-1.4289) -- (0.33000,-2.8579);
    \draw (0.99000,-1.7147) -- (0.33000,-2.8579);
    \draw (-0.33000,-1.1432) -- (0.66000,-2.8579);
    \draw (1.1550,-2.0005) -- (0.66000,-2.8579);
    \draw (0.66000,-1.1432) -- (-0.33000,-1.1432);
    \draw (-0.82500,-2.0005) -- (-0.33000,-1.1432);
    \draw (-0.66000,-2.2863) -- (0,-1.1432);
    \draw (0.82500,-2.5721) -- (0,-1.1432);
    \draw (-0.49500,-2.5721) -- (0.33000,-1.1432);
    \draw (0.99000,-2.2863) -- (0.33000,-1.1432);
    \draw (1.1550,-2.0005) -- (0.66000,-1.1432);
    \draw (0.82500,-1.4289) -- (-0.49500,-1.4289);
    \draw (0.99000,-1.7147) -- (-0.66000,-1.7147);
    \draw (1.1550,-2.0005) -- (-0.82500,-2.0005);
    \draw (0.99000,-2.2863) -- (-0.66000,-2.2863);
    \draw (0.82500,-2.5721) -- (-0.49500,-2.5721);
    \fill (-0.33000,-2.8579) circle[radius=0.060000];
    \fill (0,-2.8579) circle[radius=0.060000];
    \fill (0.33000,-2.8579) circle[radius=0.060000];
    \fill (0.66000,-2.8579) circle[radius=0.060000];
    \fill (-0.33000,-1.1432) circle[radius=0.060000];
    \fill (0,-1.1432) circle[radius=0.060000];
    \fill (0.33000,-1.1432) circle[radius=0.060000];
    \fill (0.66000,-1.1432) circle[radius=0.060000];
    \fill (-0.49500,-1.4289) circle[radius=0.060000];
    \fill (-0.16500,-1.4289) circle[radius=0.060000];
    \fill (0.16500,-1.4289) circle[radius=0.060000];
    \fill (0.49500,-1.4289) circle[radius=0.060000];
    \fill (0.82500,-1.4289) circle[radius=0.060000];
    \fill (-0.66000,-1.7147) circle[radius=0.060000];
    \fill (-0.33000,-1.7147) circle[radius=0.060000];
    \fill (0,-1.7147) circle[radius=0.060000];
    \fill (0.33000,-1.7147) circle[radius=0.060000];
    \fill (0.66000,-1.7147) circle[radius=0.060000];
    \fill (0.99000,-1.7147) circle[radius=0.060000];
    \fill (-0.82500,-2.0005) circle[radius=0.060000];
    \fill (-0.49500,-2.0005) circle[radius=0.060000];
    \fill (-0.16500,-2.0005) circle[radius=0.060000];
    \fill (0.16500,-2.0005) circle[radius=0.060000];
    \fill (0.49500,-2.0005) circle[radius=0.060000];
    \fill (0.82500,-2.0005) circle[radius=0.060000];
    \fill (1.1550,-2.0005) circle[radius=0.060000];
    \fill (-0.66000,-2.2863) circle[radius=0.060000];
    \fill (-0.33000,-2.2863) circle[radius=0.060000];
    \fill (0,-2.2863) circle[radius=0.060000];
    \fill (0.33000,-2.2863) circle[radius=0.060000];
    \fill (0.66000,-2.2863) circle[radius=0.060000];
    \fill (0.99000,-2.2863) circle[radius=0.060000];
    \fill (-0.49500,-2.5721) circle[radius=0.060000];
    \fill (-0.16500,-2.5721) circle[radius=0.060000];
    \fill (0.16500,-2.5721) circle[radius=0.060000];
    \fill (0.49500,-2.5721) circle[radius=0.060000];
    \fill (0.82500,-2.5721) circle[radius=0.060000];
    \draw (2.9700,-2.8579) -- (0.99000,-2.8579);
    \draw (2.1450,-2.0005) -- (1.6500,-2.8579);
    \draw (1.3200,-2.2863) -- (1.6500,-2.8579);
    \draw (1.4850,-2.0005) -- (1.9800,-2.8579);
    \draw (2.4750,-2.0005) -- (1.9800,-2.8579);
    \draw (1.8150,-2.0005) -- (2.3100,-2.8579);
    \draw (2.6400,-2.2863) -- (2.3100,-2.8579);
    \draw (2.1450,-2.0005) -- (2.6400,-2.8579);
    \draw (2.8050,-2.5721) -- (2.6400,-2.8579);
    \draw (2.4750,-2.0005) -- (2.9700,-2.8579);
    \draw (1.4850,-2.0005) -- (0.99000,-2.8579);
    \draw (1.1550,-2.5721) -- (1.3200,-2.8579);
    \draw (1.8150,-2.0005) -- (1.3200,-2.8579);
    \draw (2.4750,-2.0005) -- (1.4850,-2.0005);
    \draw (2.6400,-2.2863) -- (1.3200,-2.2863);
    \draw (2.8050,-2.5721) -- (1.1550,-2.5721);
    \fill (1.6500,-2.8579) circle[radius=0.060000];
    \fill (1.9800,-2.8579) circle[radius=0.060000];
    \fill (2.3100,-2.8579) circle[radius=0.060000];
    \fill (2.6400,-2.8579) circle[radius=0.060000];
    \fill (2.9700,-2.8579) circle[radius=0.060000];
    \fill (0.99000,-2.8579) circle[radius=0.060000];
    \fill (1.3200,-2.8579) circle[radius=0.060000];
    \fill (2.1450,-2.0005) circle[radius=0.060000];
    \fill (2.4750,-2.0005) circle[radius=0.060000];
    \fill (1.4850,-2.0005) circle[radius=0.060000];
    \fill (1.8150,-2.0005) circle[radius=0.060000];
    \fill (1.9800,-2.2863) circle[radius=0.060000];
    \fill (2.3100,-2.2863) circle[radius=0.060000];
    \fill (2.6400,-2.2863) circle[radius=0.060000];
    \fill (1.3200,-2.2863) circle[radius=0.060000];
    \fill (1.6500,-2.2863) circle[radius=0.060000];
    \fill (1.8150,-2.5721) circle[radius=0.060000];
    \fill (2.1450,-2.5721) circle[radius=0.060000];
    \fill (2.4750,-2.5721) circle[radius=0.060000];
    \fill (2.8050,-2.5721) circle[radius=0.060000];
    \fill (1.1550,-2.5721) circle[radius=0.060000];
    \fill (1.4850,-2.5721) circle[radius=0.060000];
    \draw (-2.3100,0) -- (-1.3200,0);
    \draw (-0.82500,0.85736) -- (-1.3200,0);
    \draw (-2.3100,1.7147) -- (-1.3200,0);
    \draw (-0.99000,1.1432) -- (-1.6500,0);
    \draw (-2.4750,1.4289) -- (-1.6500,0);
    \draw (-1.1550,1.4289) -- (-1.9800,0);
    \draw (-2.6400,1.1432) -- (-1.9800,0);
    \draw (-1.3200,1.7147) -- (-2.3100,0);
    \draw (-2.8050,0.85736) -- (-2.3100,0);
    \draw (-2.4750,0.28579) -- (-1.1550,0.28579);
    \draw (-1.9800,1.7147) -- (-1.1550,0.28579);
    \draw (-1.6500,1.7147) -- (-2.4750,0.28579);
    \draw (-2.6400,0.57158) -- (-0.99000,0.57158);
    \draw (-1.6500,1.7147) -- (-0.99000,0.57158);
    \draw (-1.9800,1.7147) -- (-2.6400,0.57158);
    \draw (-0.82500,0.85736) -- (-2.8050,0.85736);
    \draw (-2.3100,1.7147) -- (-2.8050,0.85736);
    \draw (-1.3200,1.7147) -- (-0.82500,0.85736);
    \draw (-0.99000,1.1432) -- (-2.6400,1.1432);
    \draw (-1.1550,1.4289) -- (-2.4750,1.4289);
    \draw (-1.3200,1.7147) -- (-2.3100,1.7147);
    \fill (-1.3200,0) circle[radius=0.060000];
    \fill (-1.6500,0) circle[radius=0.060000];
    \fill (-1.9800,0) circle[radius=0.060000];
    \fill (-2.3100,0) circle[radius=0.060000];
    \fill (-1.1550,0.28579) circle[radius=0.060000];
    \fill (-1.4850,0.28579) circle[radius=0.060000];
    \fill (-1.8150,0.28579) circle[radius=0.060000];
    \fill (-2.1450,0.28579) circle[radius=0.060000];
    \fill (-2.4750,0.28579) circle[radius=0.060000];
    \fill (-0.99000,0.57158) circle[radius=0.060000];
    \fill (-1.3200,0.57158) circle[radius=0.060000];
    \fill (-1.6500,0.57158) circle[radius=0.060000];
    \fill (-1.9800,0.57158) circle[radius=0.060000];
    \fill (-2.3100,0.57158) circle[radius=0.060000];
    \fill (-2.6400,0.57158) circle[radius=0.060000];
    \fill (-2.8050,0.85736) circle[radius=0.060000];
    \fill (-0.82500,0.85736) circle[radius=0.060000];
    \fill (-1.1550,0.85736) circle[radius=0.060000];
    \fill (-1.4850,0.85736) circle[radius=0.060000];
    \fill (-1.8150,0.85736) circle[radius=0.060000];
    \fill (-2.1450,0.85736) circle[radius=0.060000];
    \fill (-2.4750,0.85736) circle[radius=0.060000];
    \fill (-2.6400,1.1432) circle[radius=0.060000];
    \fill (-0.99000,1.1432) circle[radius=0.060000];
    \fill (-1.3200,1.1432) circle[radius=0.060000];
    \fill (-1.6500,1.1432) circle[radius=0.060000];
    \fill (-1.9800,1.1432) circle[radius=0.060000];
    \fill (-2.3100,1.1432) circle[radius=0.060000];
    \fill (-2.4750,1.4289) circle[radius=0.060000];
    \fill (-1.1550,1.4289) circle[radius=0.060000];
    \fill (-1.4850,1.4289) circle[radius=0.060000];
    \fill (-1.8150,1.4289) circle[radius=0.060000];
    \fill (-2.1450,1.4289) circle[radius=0.060000];
    \fill (-2.3100,1.7147) circle[radius=0.060000];
    \fill (-1.3200,1.7147) circle[radius=0.060000];
    \fill (-1.6500,1.7147) circle[radius=0.060000];
    \fill (-1.9800,1.7147) circle[radius=0.060000];
    \draw (-0.82500,-0.28579) -- (0.82500,-0.28579);
    \draw (-0.66000,-0.57158) -- (0.16500,0.85736);
    \draw (-0.16500,-0.85736) -- (-0.82500,0.28579);
    \draw (-0.49500,-0.85736) -- (-0.99000,0);
    \draw (-0.16500,0.85736) -- (-0.82500,-0.28579);
    \draw (-0.49500,-0.85736) -- (0.49500,0.85736);
    \draw (0.16500,-0.85736) -- (-0.66000,0.57158);
    \draw (-0.16500,-0.85736) -- (0.66000,0.57158);
    \draw (0.49500,-0.85736) -- (-0.49500,0.85736);
    \draw (0.16500,-0.85736) -- (0.82500,0.28579);
    \draw (0.66000,-0.57158) -- (-0.16500,0.85736);
    \draw (0.49500,-0.85736) -- (0.99000,0);
    \draw (0.16500,0.85736) -- (0.82500,-0.28579);
    \draw (0.66000,-0.57158) -- (-0.66000,-0.57158);
    \draw (0.49500,-0.85736) -- (-0.49500,-0.85736);
    \draw (-0.99000,0) -- (0.99000,0);
    \draw (-0.49500,0.85736) -- (-0.99000,0);
    \draw (0.49500,0.85736) -- (0.99000,0);
    \draw (-0.82500,0.28579) -- (0.82500,0.28579);
    \draw (-0.66000,0.57158) -- (0.66000,0.57158);
    \draw (-0.49500,0.85736) -- (0.49500,0.85736);
    \fill (-0.49500,-0.28579) circle[radius=0.060000];
    \fill (-0.82500,-0.28579) circle[radius=0.060000];
    \fill (-0.16500,-0.28579) circle[radius=0.060000];
    \fill (0.16500,-0.28579) circle[radius=0.060000];
    \fill (0.49500,-0.28579) circle[radius=0.060000];
    \fill (0.82500,-0.28579) circle[radius=0.060000];
    \fill (-0.66000,-0.57158) circle[radius=0.060000];
    \fill (-0.33000,-0.57158) circle[radius=0.060000];
    \fill (0,-0.57158) circle[radius=0.060000];
    \fill (0.33000,-0.57158) circle[radius=0.060000];
    \fill (0.66000,-0.57158) circle[radius=0.060000];
    \fill (-0.49500,-0.85736) circle[radius=0.060000];
    \fill (-0.16500,-0.85736) circle[radius=0.060000];
    \fill (0.16500,-0.85736) circle[radius=0.060000];
    \fill (0.49500,-0.85736) circle[radius=0.060000];
    \fill (-0.33000,0) circle[radius=0.060000];
    \fill (-0.66000,0) circle[radius=0.060000];
    \fill (-0.99000,0) circle[radius=0.060000];
    \fill (0,0) circle[radius=0.060000];
    \fill (0.33000,0) circle[radius=0.060000];
    \fill (0.66000,0) circle[radius=0.060000];
    \fill (0.99000,0) circle[radius=0.060000];
    \fill (-0.16500,0.28579) circle[radius=0.060000];
    \fill (-0.49500,0.28579) circle[radius=0.060000];
    \fill (-0.82500,0.28579) circle[radius=0.060000];
    \fill (0.16500,0.28579) circle[radius=0.060000];
    \fill (0.49500,0.28579) circle[radius=0.060000];
    \fill (0.82500,0.28579) circle[radius=0.060000];
    \fill (0,0.57158) circle[radius=0.060000];
    \fill (-0.33000,0.57158) circle[radius=0.060000];
    \fill (-0.66000,0.57158) circle[radius=0.060000];
    \fill (0.33000,0.57158) circle[radius=0.060000];
    \fill (0.66000,0.57158) circle[radius=0.060000];
    \fill (0.16500,0.85736) circle[radius=0.060000];
    \fill (-0.16500,0.85736) circle[radius=0.060000];
    \fill (-0.49500,0.85736) circle[radius=0.060000];
    \fill (0.49500,0.85736) circle[radius=0.060000];
    \draw (2.4750,-0.28579) -- (1.1550,-0.28579);
    \draw (0.82500,-0.85736) -- (1.3200,0);
    \draw (1.9800,-1.7147) -- (1.1550,-0.28579);
    \draw (0.99000,-1.1432) -- (1.6500,0);
    \draw (2.3100,-1.7147) -- (1.3200,0);
    \draw (1.1550,-1.4289) -- (1.9800,0);
    \draw (2.4750,-1.4289) -- (1.6500,0);
    \draw (1.3200,-1.7147) -- (2.3100,0);
    \draw (2.6400,-1.1432) -- (1.9800,0);
    \draw (1.6500,-1.7147) -- (2.4750,-0.28579);
    \draw (2.8050,-0.85736) -- (2.3100,0);
    \draw (2.6400,-0.57158) -- (0.99000,-0.57158);
    \draw (1.6500,-1.7147) -- (0.99000,-0.57158);
    \draw (1.9800,-1.7147) -- (2.6400,-0.57158);
    \draw (0.82500,-0.85736) -- (2.8050,-0.85736);
    \draw (2.3100,-1.7147) -- (2.8050,-0.85736);
    \draw (1.3200,-1.7147) -- (0.82500,-0.85736);
    \draw (0.99000,-1.1432) -- (2.6400,-1.1432);
    \draw (1.1550,-1.4289) -- (2.4750,-1.4289);
    \draw (1.3200,-1.7147) -- (2.3100,-1.7147);
    \draw (2.3100,0) -- (1.3200,0);
    \fill (1.1550,-0.28579) circle[radius=0.060000];
    \fill (1.4850,-0.28579) circle[radius=0.060000];
    \fill (1.8150,-0.28579) circle[radius=0.060000];
    \fill (2.1450,-0.28579) circle[radius=0.060000];
    \fill (2.4750,-0.28579) circle[radius=0.060000];
    \fill (0.99000,-0.57158) circle[radius=0.060000];
    \fill (1.3200,-0.57158) circle[radius=0.060000];
    \fill (1.6500,-0.57158) circle[radius=0.060000];
    \fill (1.9800,-0.57158) circle[radius=0.060000];
    \fill (2.3100,-0.57158) circle[radius=0.060000];
    \fill (2.6400,-0.57158) circle[radius=0.060000];
    \fill (2.8050,-0.85736) circle[radius=0.060000];
    \fill (0.82500,-0.85736) circle[radius=0.060000];
    \fill (1.1550,-0.85736) circle[radius=0.060000];
    \fill (1.4850,-0.85736) circle[radius=0.060000];
    \fill (1.8150,-0.85736) circle[radius=0.060000];
    \fill (2.1450,-0.85736) circle[radius=0.060000];
    \fill (2.4750,-0.85736) circle[radius=0.060000];
    \fill (2.6400,-1.1432) circle[radius=0.060000];
    \fill (0.99000,-1.1432) circle[radius=0.060000];
    \fill (1.3200,-1.1432) circle[radius=0.060000];
    \fill (1.6500,-1.1432) circle[radius=0.060000];
    \fill (1.9800,-1.1432) circle[radius=0.060000];
    \fill (2.3100,-1.1432) circle[radius=0.060000];
    \fill (2.4750,-1.4289) circle[radius=0.060000];
    \fill (1.1550,-1.4289) circle[radius=0.060000];
    \fill (1.4850,-1.4289) circle[radius=0.060000];
    \fill (1.8150,-1.4289) circle[radius=0.060000];
    \fill (2.1450,-1.4289) circle[radius=0.060000];
    \fill (2.3100,-1.7147) circle[radius=0.060000];
    \fill (1.3200,-1.7147) circle[radius=0.060000];
    \fill (1.6500,-1.7147) circle[radius=0.060000];
    \fill (1.9800,-1.7147) circle[radius=0.060000];
    \fill (1.3200,0) circle[radius=0.060000];
    \fill (1.6500,0) circle[radius=0.060000];
    \fill (1.9800,0) circle[radius=0.060000];
    \fill (2.3100,0) circle[radius=0.060000];
    \draw (-2.9700,2.8579) -- (-0.99000,2.8579);
    \draw (-2.1450,2.0005) -- (-1.6500,2.8579);
    \draw (-1.3200,2.2863) -- (-1.6500,2.8579);
    \draw (-1.4850,2.0005) -- (-1.9800,2.8579);
    \draw (-2.4750,2.0005) -- (-1.9800,2.8579);
    \draw (-1.8150,2.0005) -- (-2.3100,2.8579);
    \draw (-2.6400,2.2863) -- (-2.3100,2.8579);
    \draw (-2.1450,2.0005) -- (-2.6400,2.8579);
    \draw (-2.8050,2.5721) -- (-2.6400,2.8579);
    \draw (-2.4750,2.0005) -- (-2.9700,2.8579);
    \draw (-1.4850,2.0005) -- (-0.99000,2.8579);
    \draw (-1.1550,2.5721) -- (-1.3200,2.8579);
    \draw (-1.8150,2.0005) -- (-1.3200,2.8579);
    \draw (-2.4750,2.0005) -- (-1.4850,2.0005);
    \draw (-2.6400,2.2863) -- (-1.3200,2.2863);
    \draw (-2.8050,2.5721) -- (-1.1550,2.5721);
    \fill (-1.6500,2.8579) circle[radius=0.060000];
    \fill (-1.9800,2.8579) circle[radius=0.060000];
    \fill (-2.3100,2.8579) circle[radius=0.060000];
    \fill (-2.6400,2.8579) circle[radius=0.060000];
    \fill (-2.9700,2.8579) circle[radius=0.060000];
    \fill (-0.99000,2.8579) circle[radius=0.060000];
    \fill (-1.3200,2.8579) circle[radius=0.060000];
    \fill (-2.1450,2.0005) circle[radius=0.060000];
    \fill (-2.4750,2.0005) circle[radius=0.060000];
    \fill (-1.4850,2.0005) circle[radius=0.060000];
    \fill (-1.8150,2.0005) circle[radius=0.060000];
    \fill (-1.9800,2.2863) circle[radius=0.060000];
    \fill (-2.3100,2.2863) circle[radius=0.060000];
    \fill (-2.6400,2.2863) circle[radius=0.060000];
    \fill (-1.3200,2.2863) circle[radius=0.060000];
    \fill (-1.6500,2.2863) circle[radius=0.060000];
    \fill (-1.8150,2.5721) circle[radius=0.060000];
    \fill (-2.1450,2.5721) circle[radius=0.060000];
    \fill (-2.4750,2.5721) circle[radius=0.060000];
    \fill (-2.8050,2.5721) circle[radius=0.060000];
    \fill (-1.1550,2.5721) circle[radius=0.060000];
    \fill (-1.4850,2.5721) circle[radius=0.060000];
    \draw (-0.66000,2.8579) -- (0.33000,2.8579);
    \draw (0.82500,2.0005) -- (0.33000,2.8579);
    \draw (-0.66000,1.1432) -- (0.33000,2.8579);
    \draw (0.66000,1.7147) -- (0,2.8579);
    \draw (-0.82500,1.4289) -- (0,2.8579);
    \draw (0.49500,1.4289) -- (-0.33000,2.8579);
    \draw (-0.99000,1.7147) -- (-0.33000,2.8579);
    \draw (0.33000,1.1432) -- (-0.66000,2.8579);
    \draw (-1.1550,2.0005) -- (-0.66000,2.8579);
    \draw (-0.66000,1.1432) -- (0.33000,1.1432);
    \draw (0.82500,2.0005) -- (0.33000,1.1432);
    \draw (0.66000,2.2863) -- (0,1.1432);
    \draw (-0.82500,2.5721) -- (0,1.1432);
    \draw (0.49500,2.5721) -- (-0.33000,1.1432);
    \draw (-0.99000,2.2863) -- (-0.33000,1.1432);
    \draw (-1.1550,2.0005) -- (-0.66000,1.1432);
    \draw (-0.82500,1.4289) -- (0.49500,1.4289);
    \draw (-0.99000,1.7147) -- (0.66000,1.7147);
    \draw (-1.1550,2.0005) -- (0.82500,2.0005);
    \draw (-0.99000,2.2863) -- (0.66000,2.2863);
    \draw (-0.82500,2.5721) -- (0.49500,2.5721);
    \fill (0.33000,2.8579) circle[radius=0.060000];
    \fill (0,2.8579) circle[radius=0.060000];
    \fill (-0.33000,2.8579) circle[radius=0.060000];
    \fill (-0.66000,2.8579) circle[radius=0.060000];
    \fill (0.33000,1.1432) circle[radius=0.060000];
    \fill (0,1.1432) circle[radius=0.060000];
    \fill (-0.33000,1.1432) circle[radius=0.060000];
    \fill (-0.66000,1.1432) circle[radius=0.060000];
    \fill (0.49500,1.4289) circle[radius=0.060000];
    \fill (0.16500,1.4289) circle[radius=0.060000];
    \fill (-0.16500,1.4289) circle[radius=0.060000];
    \fill (-0.49500,1.4289) circle[radius=0.060000];
    \fill (-0.82500,1.4289) circle[radius=0.060000];
    \fill (0.66000,1.7147) circle[radius=0.060000];
    \fill (0.33000,1.7147) circle[radius=0.060000];
    \fill (0,1.7147) circle[radius=0.060000];
    \fill (-0.33000,1.7147) circle[radius=0.060000];
    \fill (-0.66000,1.7147) circle[radius=0.060000];
    \fill (-0.99000,1.7147) circle[radius=0.060000];
    \fill (0.82500,2.0005) circle[radius=0.060000];
    \fill (0.49500,2.0005) circle[radius=0.060000];
    \fill (0.16500,2.0005) circle[radius=0.060000];
    \fill (-0.16500,2.0005) circle[radius=0.060000];
    \fill (-0.49500,2.0005) circle[radius=0.060000];
    \fill (-0.82500,2.0005) circle[radius=0.060000];
    \fill (-1.1550,2.0005) circle[radius=0.060000];
    \fill (0.66000,2.2863) circle[radius=0.060000];
    \fill (0.33000,2.2863) circle[radius=0.060000];
    \fill (0,2.2863) circle[radius=0.060000];
    \fill (-0.33000,2.2863) circle[radius=0.060000];
    \fill (-0.66000,2.2863) circle[radius=0.060000];
    \fill (-0.99000,2.2863) circle[radius=0.060000];
    \fill (0.49500,2.5721) circle[radius=0.060000];
    \fill (0.16500,2.5721) circle[radius=0.060000];
    \fill (-0.16500,2.5721) circle[radius=0.060000];
    \fill (-0.49500,2.5721) circle[radius=0.060000];
    \fill (-0.82500,2.5721) circle[radius=0.060000];
    \draw (2.1450,0.28579) -- (1.1550,0.28579);
    \draw (0.66000,1.1432) -- (1.1550,0.28579);
    \draw (2.1450,2.0005) -- (1.1550,0.28579);
    \draw (0.82500,1.4289) -- (1.4850,0.28579);
    \draw (2.3100,1.7147) -- (1.4850,0.28579);
    \draw (0.99000,1.7147) -- (1.8150,0.28579);
    \draw (2.4750,1.4289) -- (1.8150,0.28579);
    \draw (1.1550,2.0005) -- (2.1450,0.28579);
    \draw (2.6400,1.1432) -- (2.1450,0.28579);
    \draw (2.3100,0.57158) -- (0.99000,0.57158);
    \draw (1.8150,2.0005) -- (0.99000,0.57158);
    \draw (1.4850,2.0005) -- (2.3100,0.57158);
    \draw (2.4750,0.85736) -- (0.82500,0.85736);
    \draw (1.4850,2.0005) -- (0.82500,0.85736);
    \draw (1.8150,2.0005) -- (2.4750,0.85736);
    \draw (2.6400,1.1432) -- (0.66000,1.1432);
    \draw (1.1550,2.0005) -- (0.66000,1.1432);
    \draw (2.1450,2.0005) -- (2.6400,1.1432);
    \draw (2.4750,1.4289) -- (0.82500,1.4289);
    \draw (2.3100,1.7147) -- (0.99000,1.7147);
    \draw (2.1450,2.0005) -- (1.1550,2.0005);
    \fill (1.1550,0.28579) circle[radius=0.060000];
    \fill (1.4850,0.28579) circle[radius=0.060000];
    \fill (1.8150,0.28579) circle[radius=0.060000];
    \fill (2.1450,0.28579) circle[radius=0.060000];
    \fill (0.99000,0.57158) circle[radius=0.060000];
    \fill (1.3200,0.57158) circle[radius=0.060000];
    \fill (1.6500,0.57158) circle[radius=0.060000];
    \fill (1.9800,0.57158) circle[radius=0.060000];
    \fill (2.3100,0.57158) circle[radius=0.060000];
    \fill (0.82500,0.85736) circle[radius=0.060000];
    \fill (1.1550,0.85736) circle[radius=0.060000];
    \fill (1.4850,0.85736) circle[radius=0.060000];
    \fill (1.8150,0.85736) circle[radius=0.060000];
    \fill (2.1450,0.85736) circle[radius=0.060000];
    \fill (2.4750,0.85736) circle[radius=0.060000];
    \fill (0.66000,1.1432) circle[radius=0.060000];
    \fill (0.99000,1.1432) circle[radius=0.060000];
    \fill (1.3200,1.1432) circle[radius=0.060000];
    \fill (1.6500,1.1432) circle[radius=0.060000];
    \fill (1.9800,1.1432) circle[radius=0.060000];
    \fill (2.3100,1.1432) circle[radius=0.060000];
    \fill (2.6400,1.1432) circle[radius=0.060000];
    \fill (0.82500,1.4289) circle[radius=0.060000];
    \fill (1.1550,1.4289) circle[radius=0.060000];
    \fill (1.4850,1.4289) circle[radius=0.060000];
    \fill (1.8150,1.4289) circle[radius=0.060000];
    \fill (2.1450,1.4289) circle[radius=0.060000];
    \fill (2.4750,1.4289) circle[radius=0.060000];
    \fill (0.99000,1.7147) circle[radius=0.060000];
    \fill (1.3200,1.7147) circle[radius=0.060000];
    \fill (1.6500,1.7147) circle[radius=0.060000];
    \fill (1.9800,1.7147) circle[radius=0.060000];
    \fill (2.3100,1.7147) circle[radius=0.060000];
    \fill (1.1550,2.0005) circle[radius=0.060000];
    \fill (1.4850,2.0005) circle[radius=0.060000];
    \fill (1.8150,2.0005) circle[radius=0.060000];
    \fill (2.1450,2.0005) circle[radius=0.060000];
    \draw (0.66000,2.8579) -- (2.3100,2.8579);
    \draw (0.99000,2.2863) -- (1.3200,2.8579);
    \draw (1.6500,2.2863) -- (1.3200,2.8579);
    \draw (1.3200,2.2863) -- (0.99000,2.8579);
    \draw (0.82500,2.5721) -- (0.99000,2.8579);
    \draw (0.99000,2.2863) -- (0.66000,2.8579);
    \draw (1.3200,2.2863) -- (1.6500,2.8579);
    \draw (1.9800,2.2863) -- (1.6500,2.8579);
    \draw (1.6500,2.2863) -- (1.9800,2.8579);
    \draw (2.1450,2.5721) -- (1.9800,2.8579);
    \draw (1.9800,2.2863) -- (2.3100,2.8579);
    \draw (1.9800,2.2863) -- (0.99000,2.2863);
    \draw (0.82500,2.5721) -- (2.1450,2.5721);
    \fill (1.3200,2.8579) circle[radius=0.060000];
    \fill (0.99000,2.8579) circle[radius=0.060000];
    \fill (0.66000,2.8579) circle[radius=0.060000];
    \fill (1.6500,2.8579) circle[radius=0.060000];
    \fill (1.9800,2.8579) circle[radius=0.060000];
    \fill (2.3100,2.8579) circle[radius=0.060000];
    \fill (0.99000,2.2863) circle[radius=0.060000];
    \fill (1.3200,2.2863) circle[radius=0.060000];
    \fill (1.6500,2.2863) circle[radius=0.060000];
    \fill (1.9800,2.2863) circle[radius=0.060000];
    \fill (1.1550,2.5721) circle[radius=0.060000];
    \fill (0.82500,2.5721) circle[radius=0.060000];
    \fill (1.4850,2.5721) circle[radius=0.060000];
    \fill (1.8150,2.5721) circle[radius=0.060000];
    \fill (2.1450,2.5721) circle[radius=0.060000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform4.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-4.0000,-3.0907) rectangle (4.0000,4.9093);
  \begin{scope}[lightgray]
    \draw (-6.3000,-7.2746) -- (6.3000,-7.2746);
    \draw (-6.3000,-6.3653) -- (6.3000,-6.3653);
    \draw (-6.3000,-5.4560) -- (6.3000,-5.4560);
    \draw (-6.3000,-4.5466) -- (6.3000,-4.5466);
    \draw (-6.3000,-3.6373) -- (6.3000,-3.6373);
    \draw (-6.3000,-2.7280) -- (6.3000,-2.7280);
    \draw (-6.3000,-1.8187) -- (6.3000,-1.8187);
    \draw (-6.3000,-0.90933) -- (6.3000,-0.90933);
    \draw (-6.3000,0) -- (6.3000,0);
    \draw (-6.3000,0.90933) -- (6.3000,0.90933);
    \draw (-6.3000,1.8187) -- (6.3000,1.8187);
    \draw (-6.3000,2.7280) -- (6.3000,2.7280);
    \draw (-6.3000,3.6373) -- (6.3000,3.6373);
    \draw (-6.3000,4.5466) -- (6.3000,4.5466);
    \draw (-6.3000,5.4560) -- (6.3000,5.4560);
    \draw (-6.3000,6.3653) -- (6.3000,6.3653);
    \draw (-6.3000,7.2746) -- (6.3000,7.2746);
    \draw (-14.700,-7.2746) -- (-6.3000,7.2746);
    \draw (-13.650,-7.2746) -- (-5.2500,7.2746);
    \draw (-12.600,-7.2746) -- (-4.2000,7.2746);
    \draw (-11.550,-7.2746) -- (-3.1500,7.2746);
    \draw (-10.500,-7.2746) -- (-2.1000,7.2746);
    \draw (-9.4500,-7.2746) -- (-1.0500,7.2746);
    \draw (-8.4000,-7.2746) -- (0,7.2746);
    \draw (-7.3500,-7.2746) -- (1.0500,7.2746);
    \draw (-6.3000,-7.2746) -- (2.1000,7.2746);
    \draw (-5.2500,-7.2746) -- (3.1500,7.2746);
    \draw (-4.2000,-7.2746) -- (4.2000,7.2746);
    \draw (-3.1500,-7.2746) -- (5.2500,7.2746);
    \draw (-2.1000,-7.2746) -- (6.3000,7.2746);
    \draw (-1.0500,-7.2746) -- (7.3500,7.2746);
    \draw (0,-7.2746) -- (8.4000,7.2746);
    \draw (1.0500,-7.2746) -- (9.4500,7.2746);
    \draw (2.1000,-7.2746) -- (10.500,7.2746);
    \draw (3.1500,-7.2746) -- (11.550,7.2746);
    \draw (4.2000,-7.2746) -- (12.600,7.2746);
    \draw (5.2500,-7.2746) -- (13.650,7.2746);
    \draw (6.3000,-7.2746) -- (14.700,7.2746);
    \draw (-6.3000,-7.2746) -- (-14.700,7.2746);
    \draw (-5.2500,-7.2746) -- (-13.650,7.2746);
    \draw (-4.2000,-7.2746) -- (-12.600,7.2746);
    \draw (-3.1500,-7.2746) -- (-11.550,7.2746);
    \draw (-2.1000,-7.2746) -- (-10.500,7.2746);
    \draw (-1.0500,-7.2746) -- (-9.4500,7.2746);
    \draw (0,-7.2746) -- (-8.4000,7.2746);
    \draw (1.0500,-7.2746) -- (-7.3500,7.2746);
    \draw (2.1000,-7.2746) -- (-6.3000,7.2746);
    \draw (3.1500,-7.2746) -- (-5.2500,7.2746);
    \draw (4.2000,-7.2746) -- (-4.2000,7.2746);
    \draw (5.2500,-7.2746) -- (-3.1500,7.2746);
    \draw (6.3000,-7.2746) -- (-2.1000,7.2746);
    \draw (7.3500,-7.2746) -- (-1.0500,7.2746);
    \draw (8.4000,-7.2746) -- (0,7.2746);
    \draw (9.4500,-7.2746) -- (1.0500,7.2746);
    \draw (10.500,-7.2746) -- (2.1000,7.2746);
    \draw (11.550,-7.2746) -- (3.1500,7.2746);
    \draw (12.600,-7.2746) -- (4.2000,7.2746);
    \draw (13.650,-7.2746) -- (5.2500,7.2746);
    \draw (14.700,-7.2746) -- (6.3000,7.2746);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-4.2000,4.5466) circle[radius=1];
    \filldraw (-2.1000,4.5466) circle[radius=1];
    \filldraw (-3.1500,2.7280) circle[radius=1];
    \filldraw (-4.2000,0.90933) circle[radius=1];
    \filldraw (0,4.5466) circle[radius=1];
    \filldraw (-1.0500,2.7280) circle[radius=1];
    \filldraw (-2.1000,0.90933) circle[radius=1];
    \filldraw (-3.1500,-0.90933) circle[radius=1];
    \filldraw (-4.2000,-2.7280) circle[radius=1];
    \filldraw (2.1000,4.5466) circle[radius=1];
    \filldraw (1.0500,2.7280) circle[radius=1];
    \filldraw (0,0.90933) circle[radius=1];
    \filldraw (-1.0500,-0.90933) circle[radius=1];
    \filldraw (-2.1000,-2.7280) circle[radius=1];
    \filldraw (4.2000,4.5466) circle[radius=1];
    \filldraw (3.1500,2.7280) circle[radius=1];
    \filldraw (2.1000,0.90933) circle[radius=1];
    \filldraw (1.0500,-0.90933) circle[radius=1];
    \filldraw (0,-2.7280) circle[radius=1];
    \filldraw (4.2000,0.90933) circle[radius=1];
    \filldraw (3.1500,-0.90933) circle[radius=1];
    \filldraw (2.1000,-2.7280) circle[radius=1];
    \filldraw (4.2000,-2.7280) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-4.2000,3.6373) -- (-3.6750,4.5466) -- (-4.2000,5.4560) -- (-4.7250,4.5466) -- cycle;
    \fill (-2.1000,3.6373) -- (-1.5750,4.5466) -- (-2.1000,5.4560) -- (-2.6250,4.5466) -- cycle;
    \fill (-3.1500,1.8187) -- (-2.6250,2.7280) -- (-3.1500,3.6373) -- (-3.6750,2.7280) -- cycle;
    \fill (-4.2000,0) -- (-3.6750,0.90933) -- (-4.2000,1.8187) -- (-4.7250,0.90933) -- cycle;
    \fill (0,3.6373) -- (0.52500,4.5466) -- (0,5.4560) -- (-0.52500,4.5466) -- cycle;
    \fill (-1.0500,1.8187) -- (-0.52500,2.7280) -- (-1.0500,3.6373) -- (-1.5750,2.7280) -- cycle;
    \fill (-2.1000,0) -- (-1.5750,0.90933) -- (-2.1000,1.8187) -- (-2.6250,0.90933) -- cycle;
    \fill (-2.6250,-0.90933) -- (-3.1500,0) -- (-3.6750,-0.90933) -- (-3.1500,-1.8187) -- cycle;
    \fill (-4.2000,-1.8187) -- (-4.7250,-2.7280) -- (-4.2000,-3.6373) -- (-3.6750,-2.7280) -- cycle;
    \fill (2.1000,3.6373) -- (2.6250,4.5466) -- (2.1000,5.4560) -- (1.5750,4.5466) -- cycle;
    \fill (1.0500,1.8187) -- (1.5750,2.7280) -- (1.0500,3.6373) -- (0.52500,2.7280) -- cycle;
    \fill (0,0) -- (0.52500,0.90933) -- (0,1.8187) -- (-0.52500,0.90933) -- cycle;
    \fill (-1.5750,-0.90933) -- (-1.0500,-1.8187) -- (-0.52500,-0.90933) -- (-1.0500,0) -- cycle;
    \fill (-2.1000,-1.8187) -- (-2.6250,-2.7280) -- (-2.1000,-3.6373) -- (-1.5750,-2.7280) -- cycle;
    \fill (4.2000,3.6373) -- (4.7250,4.5466) -- (4.2000,5.4560) -- (3.6750,4.5466) -- cycle;
    \fill (3.1500,1.8187) -- (3.6750,2.7280) -- (3.1500,3.6373) -- (2.6250,2.7280) -- cycle;
    \fill (2.1000,0) -- (2.6250,0.90933) -- (2.1000,1.8187) -- (1.5750,0.90933) -- cycle;
    \fill (0.52500,-0.90933) -- (1.0500,-1.8187) -- (1.5750,-0.90933) -- (1.0500,0) -- cycle;
    \fill (0,-1.8187) -- (-0.52500,-2.7280) -- (0,-3.6373) -- (0.52500,-2.7280) -- cycle;
    \fill (4.2000,0) -- (4.7250,0.90933) -- (4.2000,1.8187) -- (3.6750,0.90933) -- cycle;
    \fill (2.6250,-0.90933) -- (3.1500,-1.8187) -- (3.6750,-0.90933) -- (3.1500,0) -- cycle;
    \fill (2.1000,-1.8187) -- (1.5750,-2.7280) -- (2.1000,-3.6373) -- (2.6250,-2.7280) -- cycle;
    \fill (4.2000,-1.8187) -- (3.6750,-2.7280) -- (4.2000,-3.6373) -- (4.7250,-2.7280) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-3.6750,4.5466) -- (-4.2000,3.6373);
    \draw (-4.7250,4.5466) -- (-4.2000,3.6373);
    \draw (-4.7250,4.5466) -- (-3.6750,4.5466);
    \draw (-4.2000,5.4560) -- (-3.6750,4.5466);
    \draw (-4.2000,5.4560) -- (-4.7250,4.5466);
    \fill (-4.2000,3.6373) circle[radius=0.080000];
    \fill (-3.6750,4.5466) circle[radius=0.080000];
    \fill (-4.7250,4.5466) circle[radius=0.080000];
    \fill (-4.2000,5.4560) circle[radius=0.080000];
    \draw (-1.5750,4.5466) -- (-2.1000,3.6373);
    \draw (-2.6250,4.5466) -- (-2.1000,3.6373);
    \draw (-2.6250,4.5466) -- (-1.5750,4.5466);
    \draw (-2.1000,5.4560) -- (-1.5750,4.5466);
    \draw (-2.1000,5.4560) -- (-2.6250,4.5466);
    \fill (-2.1000,3.6373) circle[radius=0.080000];
    \fill (-1.5750,4.5466) circle[radius=0.080000];
    \fill (-2.6250,4.5466) circle[radius=0.080000];
    \fill (-2.1000,5.4560) circle[radius=0.080000];
    \draw (-2.6250,2.7280) -- (-3.1500,1.8187);
    \draw (-3.6750,2.7280) -- (-3.1500,1.8187);
    \draw (-3.6750,2.7280) -- (-2.6250,2.7280);
    \draw (-3.1500,3.6373) -- (-2.6250,2.7280);
    \draw (-3.1500,3.6373) -- (-3.6750,2.7280);
    \fill (-3.1500,1.8187) circle[radius=0.080000];
    \fill (-2.6250,2.7280) circle[radius=0.080000];
    \fill (-3.6750,2.7280) circle[radius=0.080000];
    \fill (-3.1500,3.6373) circle[radius=0.080000];
    \draw (-3.6750,0.90933) -- (-4.2000,0);
    \draw (-4.7250,0.90933) -- (-4.2000,0);
    \draw (-4.7250,0.90933) -- (-3.6750,0.90933);
    \draw (-4.2000,1.8187) -- (-3.6750,0.90933);
    \draw (-4.2000,1.8187) -- (-4.7250,0.90933);
    \fill (-4.2000,0) circle[radius=0.080000];
    \fill (-3.6750,0.90933) circle[radius=0.080000];
    \fill (-4.7250,0.90933) circle[radius=0.080000];
    \fill (-4.2000,1.8187) circle[radius=0.080000];
    \draw (0.52500,4.5466) -- (0,3.6373);
    \draw (-0.52500,4.5466) -- (0,3.6373);
    \draw (-0.52500,4.5466) -- (0.52500,4.5466);
    \draw (0,5.4560) -- (0.52500,4.5466);
    \draw (0,5.4560) -- (-0.52500,4.5466);
    \fill (0,3.6373) circle[radius=0.080000];
    \fill (0.52500,4.5466) circle[radius=0.080000];
    \fill (-0.52500,4.5466) circle[radius=0.080000];
    \fill (0,5.4560) circle[radius=0.080000];
    \draw (-0.52500,2.7280) -- (-1.0500,1.8187);
    \draw (-1.5750,2.7280) -- (-1.0500,1.8187);
    \draw (-1.5750,2.7280) -- (-0.52500,2.7280);
    \draw (-1.0500,3.6373) -- (-0.52500,2.7280);
    \draw (-1.0500,3.6373) -- (-1.5750,2.7280);
    \fill (-1.0500,1.8187) circle[radius=0.080000];
    \fill (-0.52500,2.7280) circle[radius=0.080000];
    \fill (-1.5750,2.7280) circle[radius=0.080000];
    \fill (-1.0500,3.6373) circle[radius=0.080000];
    \draw (-1.5750,0.90933) -- (-2.1000,0);
    \draw (-2.6250,0.90933) -- (-2.1000,0);
    \draw (-2.6250,0.90933) -- (-1.5750,0.90933);
    \draw (-2.1000,1.8187) -- (-1.5750,0.90933);
    \draw (-2.1000,1.8187) -- (-2.6250,0.90933);
    \fill (-2.1000,0) circle[radius=0.080000];
    \fill (-1.5750,0.90933) circle[radius=0.080000];
    \fill (-2.6250,0.90933) circle[radius=0.080000];
    \fill (-2.1000,1.8187) circle[radius=0.080000];
    \draw (-3.6750,-0.90933) -- (-2.6250,-0.90933);
    \draw (-3.1500,-1.8187) -- (-2.6250,-0.90933);
    \draw (-3.1500,0) -- (-2.6250,-0.90933);
    \draw (-3.1500,-1.8187) -- (-3.6750,-0.90933);
    \draw (-3.1500,0) -- (-3.6750,-0.90933);
    \fill (-2.6250,-0.90933) circle[radius=0.080000];
    \fill (-3.6750,-0.90933) circle[radius=0.080000];
    \fill (-3.1500,-1.8187) circle[radius=0.080000];
    \fill (-3.1500,0) circle[radius=0.080000];
    \draw (-3.6750,-2.7280) -- (-4.2000,-1.8187);
    \draw (-4.7250,-2.7280) -- (-4.2000,-1.8187);
    \draw (-4.7250,-2.7280) -- (-3.6750,-2.7280);
    \draw (-4.2000,-3.6373) -- (-3.6750,-2.7280);
    \draw (-4.2000,-3.6373) -- (-4.7250,-2.7280);
    \fill (-4.2000,-1.8187) circle[radius=0.080000];
    \fill (-3.6750,-2.7280) circle[radius=0.080000];
    \fill (-4.7250,-2.7280) circle[radius=0.080000];
    \fill (-4.2000,-3.6373) circle[radius=0.080000];
    \draw (1.5750,4.5466) -- (2.1000,3.6373);
    \draw (2.6250,4.5466) -- (2.1000,3.6373);
    \draw (2.6250,4.5466) -- (1.5750,4.5466);
    \draw (2.1000,5.4560) -- (1.5750,4.5466);
    \draw (2.1000,5.4560) -- (2.6250,4.5466);
    \fill (2.1000,3.6373) circle[radius=0.080000];
    \fill (1.5750,4.5466) circle[radius=0.080000];
    \fill (2.6250,4.5466) circle[radius=0.080000];
    \fill (2.1000,5.4560) circle[radius=0.080000];
    \draw (0.52500,2.7280) -- (1.0500,1.8187);
    \draw (1.5750,2.7280) -- (1.0500,1.8187);
    \draw (1.5750,2.7280) -- (0.52500,2.7280);
    \draw (1.0500,3.6373) -- (0.52500,2.7280);
    \draw (1.0500,3.6373) -- (1.5750,2.7280);
    \fill (1.0500,1.8187) circle[radius=0.080000];
    \fill (0.52500,2.7280) circle[radius=0.080000];
    \fill (1.5750,2.7280) circle[radius=0.080000];
    \fill (1.0500,3.6373) circle[radius=0.080000];
    \draw (-0.52500,0.90933) -- (0,0);
    \draw (0.52500,0.90933) -- (0,0);
    \draw (0.52500,0.90933) -- (-0.52500,0.90933);
    \draw (0,1.8187) -- (-0.52500,0.90933);
    \draw (0,1.8187) -- (0.52500,0.90933);
    \fill (0,0) circle[radius=0.080000];
    \fill (-0.52500,0.90933) circle[radius=0.080000];
    \fill (0.52500,0.90933) circle[radius=0.080000];
    \fill (0,1.8187) circle[radius=0.080000];
    \draw (-0.52500,-0.90933) -- (-1.5750,-0.90933);
    \draw (-1.0500,-1.8187) -- (-1.5750,-0.90933);
    \draw (-1.0500,0) -- (-1.5750,-0.90933);
    \draw (-1.0500,-1.8187) -- (-0.52500,-0.90933);
    \draw (-1.0500,0) -- (-0.52500,-0.90933);
    \fill (-1.5750,-0.90933) circle[radius=0.080000];
    \fill (-0.52500,-0.90933) circle[radius=0.080000];
    \fill (-1.0500,-1.8187) circle[radius=0.080000];
    \fill (-1.0500,0) circle[radius=0.080000];
    \draw (-2.6250,-2.7280) -- (-2.1000,-1.8187);
    \draw (-1.5750,-2.7280) -- (-2.1000,-1.8187);
    \draw (-1.5750,-2.7280) -- (-2.6250,-2.7280);
    \draw (-2.1000,-3.6373) -- (-2.6250,-2.7280);
    \draw (-2.1000,-3.6373) -- (-1.5750,-2.7280);
    \fill (-2.1000,-1.8187) circle[radius=0.080000];
    \fill (-2.6250,-2.7280) circle[radius=0.080000];
    \fill (-1.5750,-2.7280) circle[radius=0.080000];
    \fill (-2.1000,-3.6373) circle[radius=0.080000];
    \draw (3.6750,4.5466) -- (4.2000,3.6373);
    \draw (4.7250,4.5466) -- (4.2000,3.6373);
    \draw (4.7250,4.5466) -- (3.6750,4.5466);
    \draw (4.2000,5.4560) -- (3.6750,4.5466);
    \draw (4.2000,5.4560) -- (4.7250,4.5466);
    \fill (4.2000,3.6373) circle[radius=0.080000];
    \fill (3.6750,4.5466) circle[radius=0.080000];
    \fill (4.7250,4.5466) circle[radius=0.080000];
    \fill (4.2000,5.4560) circle[radius=0.080000];
    \draw (2.6250,2.7280) -- (3.1500,1.8187);
    \draw (3.6750,2.7280) -- (3.1500,1.8187);
    \draw (3.6750,2.7280) -- (2.6250,2.7280);
    \draw (3.1500,3.6373) -- (2.6250,2.7280);
    \draw (3.1500,3.6373) -- (3.6750,2.7280);
    \fill (3.1500,1.8187) circle[radius=0.080000];
    \fill (2.6250,2.7280) circle[radius=0.080000];
    \fill (3.6750,2.7280) circle[radius=0.080000];
    \fill (3.1500,3.6373) circle[radius=0.080000];
    \draw (1.5750,0.90933) -- (2.1000,0);
    \draw (2.6250,0.90933) -- (2.1000,0);
    \draw (2.6250,0.90933) -- (1.5750,0.90933);
    \draw (2.1000,1.8187) -- (1.5750,0.90933);
    \draw (2.1000,1.8187) -- (2.6250,0.90933);
    \fill (2.1000,0) circle[radius=0.080000];
    \fill (1.5750,0.90933) circle[radius=0.080000];
    \fill (2.6250,0.90933) circle[radius=0.080000];
    \fill (2.1000,1.8187) circle[radius=0.080000];
    \draw (1.5750,-0.90933) -- (0.52500,-0.90933);
    \draw (1.0500,-1.8187) -- (0.52500,-0.90933);
    \draw (1.0500,0) -- (0.52500,-0.90933);
    \draw (1.0500,-1.8187) -- (1.5750,-0.90933);
    \draw (1.0500,0) -- (1.5750,-0.90933);
    \fill (0.52500,-0.90933) circle[radius=0.080000];
    \fill (1.5750,-0.90933) circle[radius=0.080000];
    \fill (1.0500,-1.8187) circle[radius=0.080000];
    \fill (1.0500,0) circle[radius=0.080000];
    \draw (-0.52500,-2.7280) -- (0,-1.8187);
    \draw (0.52500,-2.7280) -- (0,-1.8187);
    \draw (0.52500,-2.7280) -- (-0.52500,-2.7280);
    \draw (0,-3.6373) -- (-0.52500,-2.7280);
    \draw (0,-3.6373) -- (0.52500,-2.7280);
    \fill (0,-1.8187) circle[radius=0.080000];
    \fill (-0.52500,-2.7280) circle[radius=0.080000];
    \fill (0.52500,-2.7280) circle[radius=0.080000];
    \fill (0,-3.6373) circle[radius=0.080000];
    \draw (3.6750,0.90933) -- (4.2000,0);
    \draw (4.7250,0.90933) -- (4.2000,0);
    \draw (4.7250,0.90933) -- (3.6750,0.90933);
    \draw (4.2000,1.8187) -- (3.6750,0.90933);
    \draw (4.2000,1.8187) -- (4.7250,0.90933);
    \fill (4.2000,0) circle[radius=0.080000];
    \fill (3.6750,0.90933) circle[radius=0.080000];
    \fill (4.7250,0.90933) circle[radius=0.080000];
    \fill (4.2000,1.8187) circle[radius=0.080000];
    \draw (3.6750,-0.90933) -- (2.6250,-0.90933);
    \draw (3.1500,-1.8187) -- (2.6250,-0.90933);
    \draw (3.1500,0) -- (2.6250,-0.90933);
    \draw (3.1500,-1.8187) -- (3.6750,-0.90933);
    \draw (3.1500,0) -- (3.6750,-0.90933);
    \fill (2.6250,-0.90933) circle[radius=0.080000];
    \fill (3.6750,-0.90933) circle[radius=0.080000];
    \fill (3.1500,-1.8187) circle[radius=0.080000];
    \fill (3.1500,0) circle[radius=0.080000];
    \draw (1.5750,-2.7280) -- (2.1000,-1.8187);
    \draw (2.6250,-2.7280) -- (2.1000,-1.8187);
    \draw (2.6250,-2.7280) -- (1.5750,-2.7280);
    \draw (2.1000,-3.6373) -- (1.5750,-2.7280);
    \draw (2.1000,-3.6373) -- (2.6250,-2.7280);
    \fill (2.1000,-1.8187) circle[radius=0.080000];
    \fill (1.5750,-2.7280) circle[radius=0.080000];
    \fill (2.6250,-2.7280) circle[radius=0.080000];
    \fill (2.1000,-3.6373) circle[radius=0.080000];
    \draw (3.6750,-2.7280) -- (4.2000,-1.8187);
    \draw (4.7250,-2.7280) -- (4.2000,-1.8187);
    \draw (4.7250,-2.7280) -- (3.6750,-2.7280);
    \draw (4.2000,-3.6373) -- (3.6750,-2.7280);
    \draw (4.2000,-3.6373) -- (4.7250,-2.7280);
    \fill (4.2000,-1.8187) circle[radius=0.080000];
    \fill (3.6750,-2.7280) circle[radius=0.080000];
    \fill (4.7250,-2.7280) circle[radius=0.080000];
    \fill (4.2000,-3.6373) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform7.tikz <==
\begin{tikzpicture}[scale=0.75]
  \clip (-4.0000,-4.0000) rectangle (4.0000,4.0000);
  \begin{scope}[lightgray]
    \draw (-5.9500,-5.8890) -- (5.9500,-5.8890);
    \draw (-5.9500,-5.1528) -- (5.9500,-5.1528);
    \draw (-5.9500,-4.4167) -- (5.9500,-4.4167);
    \draw (-5.9500,-3.6806) -- (5.9500,-3.6806);
    \draw (-5.9500,-2.9445) -- (5.9500,-2.9445);
    \draw (-5.9500,-2.2084) -- (5.9500,-2.2084);
    \draw (-5.9500,-1.4722) -- (5.9500,-1.4722);
    \draw (-5.9500,-0.73612) -- (5.9500,-0.73612);
    \draw (-5.9500,0) -- (5.9500,0);
    \draw (-5.9500,0.73612) -- (5.9500,0.73612);
    \draw (-5.9500,1.4722) -- (5.9500,1.4722);
    \draw (-5.9500,2.2084) -- (5.9500,2.2084);
    \draw (-5.9500,2.9445) -- (5.9500,2.9445);
    \draw (-5.9500,3.6806) -- (5.9500,3.6806);
    \draw (-5.9500,4.4167) -- (5.9500,4.4167);
    \draw (-5.9500,5.1528) -- (5.9500,5.1528);
    \draw (-5.9500,5.8890) -- (5.9500,5.8890);
    \draw (-12.750,-5.8890) -- (-5.9500,5.8890);
    \draw (-11.900,-5.8890) -- (-5.1000,5.8890);
    \draw (-11.050,-5.8890) -- (-4.2500,5.8890);
    \draw (-10.200,-5.8890) -- (-3.4000,5.8890);
    \draw (-9.3500,-5.8890) -- (-2.5500,5.8890);
    \draw (-8.5000,-5.8890) -- (-1.7000,5.8890);
    \draw (-7.6500,-5.8890) -- (-0.85000,5.8890);
    \draw (-6.8000,-5.8890) -- (0,5.8890);
    \draw (-5.9500,-5.8890) -- (0.85000,5.8890);
    \draw (-5.1000,-5.8890) -- (1.7000,5.8890);
    \draw (-4.2500,-5.8890) -- (2.5500,5.8890);
    \draw (-3.4000,-5.8890) -- (3.4000,5.8890);
    \draw (-2.5500,-5.8890) -- (4.2500,5.8890);
    \draw (-1.7000,-5.8890) -- (5.1000,5.8890);
    \draw (-0.85000,-5.8890) -- (5.9500,5.8890);
    \draw (0,-5.8890) -- (6.8000,5.8890);
    \draw (0.85000,-5.8890) -- (7.6500,5.8890);
    \draw (1.7000,-5.8890) -- (8.5000,5.8890);
    \draw (2.5500,-5.8890) -- (9.3500,5.8890);
    \draw (3.4000,-5.8890) -- (10.200,5.8890);
    \draw (4.2500,-5.8890) -- (11.050,5.8890);
    \draw (5.1000,-5.8890) -- (11.900,5.8890);
    \draw (5.9500,-5.8890) -- (12.750,5.8890);
    \draw (-5.9500,-5.8890) -- (-12.750,5.8890);
    \draw (-5.1000,-5.8890) -- (-11.900,5.8890);
    \draw (-4.2500,-5.8890) -- (-11.050,5.8890);
    \draw (-3.4000,-5.8890) -- (-10.200,5.8890);
    \draw (-2.5500,-5.8890) -- (-9.3500,5.8890);
    \draw (-1.7000,-5.8890) -- (-8.5000,5.8890);
    \draw (-0.85000,-5.8890) -- (-7.6500,5.8890);
    \draw (0,-5.8890) -- (-6.8000,5.8890);
    \draw (0.85000,-5.8890) -- (-5.9500,5.8890);
    \draw (1.7000,-5.8890) -- (-5.1000,5.8890);
    \draw (2.5500,-5.8890) -- (-4.2500,5.8890);
    \draw (3.4000,-5.8890) -- (-3.4000,5.8890);
    \draw (4.2500,-5.8890) -- (-2.5500,5.8890);
    \draw (5.1000,-5.8890) -- (-1.7000,5.8890);
    \draw (5.9500,-5.8890) -- (-0.85000,5.8890);
    \draw (6.8000,-5.8890) -- (0,5.8890);
    \draw (7.6500,-5.8890) -- (0.85000,5.8890);
    \draw (8.5000,-5.8890) -- (1.7000,5.8890);
    \draw (9.3500,-5.8890) -- (2.5500,5.8890);
    \draw (10.200,-5.8890) -- (3.4000,5.8890);
    \draw (11.050,-5.8890) -- (4.2500,5.8890);
    \draw (11.900,-5.8890) -- (5.1000,5.8890);
    \draw (12.750,-5.8890) -- (5.9500,5.8890);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-4.6750,-3.6806) circle[radius=1];
    \filldraw (-4.2500,-1.4722) circle[radius=1];
    \filldraw (-2.5500,-2.9445) circle[radius=1];
    \filldraw (-0.85000,-4.4167) circle[radius=1];
    \filldraw (-3.8250,0.73612) circle[radius=1];
    \filldraw (-2.1250,-0.73612) circle[radius=1];
    \filldraw (-0.42500,-2.2084) circle[radius=1];
    \filldraw (1.2750,-3.6806) circle[radius=1];
    \filldraw (-3.4000,2.9445) circle[radius=1];
    \filldraw (-1.7000,1.4722) circle[radius=1];
    \filldraw (0,0) circle[radius=1];
    \filldraw (1.7000,-1.4722) circle[radius=1];
    \filldraw (3.4000,-2.9445) circle[radius=1];
    \filldraw (-1.2750,3.6806) circle[radius=1];
    \filldraw (0.42500,2.2084) circle[radius=1];
    \filldraw (2.1250,0.73612) circle[radius=1];
    \filldraw (3.8250,-0.73612) circle[radius=1];
    \filldraw (0.85000,4.4167) circle[radius=1];
    \filldraw (2.5500,2.9445) circle[radius=1];
    \filldraw (4.2500,1.4722) circle[radius=1];
    \filldraw (4.6750,3.6806) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-4.2500,-2.9445) -- (-5.1000,-2.9445) -- (-5.5250,-3.6806) -- (-5.1000,-4.4167) -- (-4.2500,-4.4167) -- (-3.8250,-3.6806) -- cycle;
    \fill (-3.8250,-0.73612) -- (-4.6750,-0.73612) -- (-5.1000,-1.4722) -- (-4.6750,-2.2084) -- (-3.8250,-2.2084) -- (-3.4000,-1.4722) -- cycle;
    \fill (-2.1250,-2.2084) -- (-2.9750,-2.2084) -- (-3.4000,-2.9445) -- (-2.9750,-3.6806) -- (-2.1250,-3.6806) -- (-1.7000,-2.9445) -- cycle;
    \fill (-1.2750,-3.6806) -- (-1.7000,-4.4167) -- (-1.2750,-5.1528) -- (-0.42500,-5.1528) -- (0,-4.4167) -- (-0.42500,-3.6806) -- cycle;
    \fill (-3.4000,0) -- (-2.9750,0.73612) -- (-3.4000,1.4722) -- (-4.2500,1.4722) -- (-4.6750,0.73612) -- (-4.2500,0) -- cycle;
    \fill (-1.2750,-0.73612) -- (-1.7000,0) -- (-2.5500,0) -- (-2.9750,-0.73612) -- (-2.5500,-1.4722) -- (-1.7000,-1.4722) -- cycle;
    \fill (-0.85000,-1.4722) -- (-1.2750,-2.2084) -- (-0.85000,-2.9445) -- (0,-2.9445) -- (0.42500,-2.2084) -- (0,-1.4722) -- cycle;
    \fill (0.85000,-2.9445) -- (0.42500,-3.6806) -- (0.85000,-4.4167) -- (1.7000,-4.4167) -- (2.1250,-3.6806) -- (1.7000,-2.9445) -- cycle;
    \fill (-2.9750,2.2084) -- (-2.5500,2.9445) -- (-2.9750,3.6806) -- (-3.8250,3.6806) -- (-4.2500,2.9445) -- (-3.8250,2.2084) -- cycle;
    \fill (-1.2750,0.73612) -- (-0.85000,1.4722) -- (-1.2750,2.2084) -- (-2.1250,2.2084) -- (-2.5500,1.4722) -- (-2.1250,0.73612) -- cycle;
    \fill (-0.42500,-0.73612) -- (0.42500,-0.73612) -- (0.85000,0) -- (0.42500,0.73612) -- (-0.42500,0.73612) -- (-0.85000,0) -- cycle;
    \fill (1.2750,-0.73612) -- (0.85000,-1.4722) -- (1.2750,-2.2084) -- (2.1250,-2.2084) -- (2.5500,-1.4722) -- (2.1250,-0.73612) -- cycle;
    \fill (2.9750,-2.2084) -- (2.5500,-2.9445) -- (2.9750,-3.6806) -- (3.8250,-3.6806) -- (4.2500,-2.9445) -- (3.8250,-2.2084) -- cycle;
    \fill (-0.85000,2.9445) -- (-0.42500,3.6806) -- (-0.85000,4.4167) -- (-1.7000,4.4167) -- (-2.1250,3.6806) -- (-1.7000,2.9445) -- cycle;
    \fill (0,1.4722) -- (0.85000,1.4722) -- (1.2750,2.2084) -- (0.85000,2.9445) -- (0,2.9445) -- (-0.42500,2.2084) -- cycle;
    \fill (1.7000,0) -- (2.5500,0) -- (2.9750,0.73612) -- (2.5500,1.4722) -- (1.7000,1.4722) -- (1.2750,0.73612) -- cycle;
    \fill (2.9750,-0.73612) -- (3.4000,-1.4722) -- (4.2500,-1.4722) -- (4.6750,-0.73612) -- (4.2500,0) -- (3.4000,0) -- cycle;
    \fill (1.2750,3.6806) -- (1.7000,4.4167) -- (1.2750,5.1528) -- (0.42500,5.1528) -- (0,4.4167) -- (0.42500,3.6806) -- cycle;
    \fill (2.1250,2.2084) -- (2.9750,2.2084) -- (3.4000,2.9445) -- (2.9750,3.6806) -- (2.1250,3.6806) -- (1.7000,2.9445) -- cycle;
    \fill (3.8250,0.73612) -- (4.6750,0.73612) -- (5.1000,1.4722) -- (4.6750,2.2084) -- (3.8250,2.2084) -- (3.4000,1.4722) -- cycle;
    \fill (4.2500,2.9445) -- (5.1000,2.9445) -- (5.5250,3.6806) -- (5.1000,4.4167) -- (4.2500,4.4167) -- (3.8250,3.6806) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-5.1000,-2.9445) -- (-4.2500,-2.9445);
    \draw (-3.8250,-3.6806) -- (-4.2500,-2.9445);
    \draw (-5.1000,-4.4167) -- (-4.2500,-2.9445);
    \draw (-4.2500,-4.4167) -- (-5.1000,-2.9445);
    \draw (-5.5250,-3.6806) -- (-5.1000,-2.9445);
    \draw (-5.5250,-3.6806) -- (-3.8250,-3.6806);
    \draw (-4.2500,-4.4167) -- (-3.8250,-3.6806);
    \draw (-5.1000,-4.4167) -- (-5.5250,-3.6806);
    \draw (-5.1000,-4.4167) -- (-4.2500,-4.4167);
    \fill (-4.2500,-2.9445) circle[radius=0.080000];
    \fill (-5.1000,-2.9445) circle[radius=0.080000];
    \fill (-3.8250,-3.6806) circle[radius=0.080000];
    \fill (-4.6750,-3.6806) circle[radius=0.080000];
    \fill (-5.5250,-3.6806) circle[radius=0.080000];
    \fill (-4.2500,-4.4167) circle[radius=0.080000];
    \fill (-5.1000,-4.4167) circle[radius=0.080000];
    \draw (-4.6750,-0.73612) -- (-3.8250,-0.73612);
    \draw (-3.4000,-1.4722) -- (-3.8250,-0.73612);
    \draw (-4.6750,-2.2084) -- (-3.8250,-0.73612);
    \draw (-3.8250,-2.2084) -- (-4.6750,-0.73612);
    \draw (-5.1000,-1.4722) -- (-4.6750,-0.73612);
    \draw (-5.1000,-1.4722) -- (-3.4000,-1.4722);
    \draw (-3.8250,-2.2084) -- (-3.4000,-1.4722);
    \draw (-4.6750,-2.2084) -- (-5.1000,-1.4722);
    \draw (-4.6750,-2.2084) -- (-3.8250,-2.2084);
    \fill (-3.8250,-0.73612) circle[radius=0.080000];
    \fill (-4.6750,-0.73612) circle[radius=0.080000];
    \fill (-3.4000,-1.4722) circle[radius=0.080000];
    \fill (-4.2500,-1.4722) circle[radius=0.080000];
    \fill (-5.1000,-1.4722) circle[radius=0.080000];
    \fill (-3.8250,-2.2084) circle[radius=0.080000];
    \fill (-4.6750,-2.2084) circle[radius=0.080000];
    \draw (-2.9750,-2.2084) -- (-2.1250,-2.2084);
    \draw (-2.9750,-3.6806) -- (-2.1250,-2.2084);
    \draw (-1.7000,-2.9445) -- (-2.1250,-2.2084);
    \draw (-2.1250,-3.6806) -- (-2.9750,-2.2084);
    \draw (-3.4000,-2.9445) -- (-2.9750,-2.2084);
    \draw (-3.4000,-2.9445) -- (-1.7000,-2.9445);
    \draw (-2.9750,-3.6806) -- (-3.4000,-2.9445);
    \draw (-2.1250,-3.6806) -- (-1.7000,-2.9445);
    \draw (-2.1250,-3.6806) -- (-2.9750,-3.6806);
    \fill (-2.1250,-2.2084) circle[radius=0.080000];
    \fill (-2.9750,-2.2084) circle[radius=0.080000];
    \fill (-2.5500,-2.9445) circle[radius=0.080000];
    \fill (-3.4000,-2.9445) circle[radius=0.080000];
    \fill (-1.7000,-2.9445) circle[radius=0.080000];
    \fill (-2.9750,-3.6806) circle[radius=0.080000];
    \fill (-2.1250,-3.6806) circle[radius=0.080000];
    \draw (-0.42500,-3.6806) -- (-1.2750,-3.6806);
    \draw (-1.7000,-4.4167) -- (-1.2750,-3.6806);
    \draw (-0.42500,-5.1528) -- (-1.2750,-3.6806);
    \draw (-1.2750,-5.1528) -- (-0.42500,-3.6806);
    \draw (0,-4.4167) -- (-0.42500,-3.6806);
    \draw (0,-4.4167) -- (-1.7000,-4.4167);
    \draw (-1.2750,-5.1528) -- (-1.7000,-4.4167);
    \draw (-0.42500,-5.1528) -- (0,-4.4167);
    \draw (-0.42500,-5.1528) -- (-1.2750,-5.1528);
    \fill (-1.2750,-3.6806) circle[radius=0.080000];
    \fill (-0.42500,-3.6806) circle[radius=0.080000];
    \fill (-1.7000,-4.4167) circle[radius=0.080000];
    \fill (-0.85000,-4.4167) circle[radius=0.080000];
    \fill (0,-4.4167) circle[radius=0.080000];
    \fill (-1.2750,-5.1528) circle[radius=0.080000];
    \fill (-0.42500,-5.1528) circle[radius=0.080000];
    \draw (-4.2500,0) -- (-3.4000,0);
    \draw (-2.9750,0.73612) -- (-3.4000,0);
    \draw (-4.2500,1.4722) -- (-3.4000,0);
    \draw (-3.4000,1.4722) -- (-4.2500,0);
    \draw (-4.6750,0.73612) -- (-4.2500,0);
    \draw (-4.6750,0.73612) -- (-2.9750,0.73612);
    \draw (-3.4000,1.4722) -- (-2.9750,0.73612);
    \draw (-4.2500,1.4722) -- (-4.6750,0.73612);
    \draw (-4.2500,1.4722) -- (-3.4000,1.4722);
    \fill (-3.4000,0) circle[radius=0.080000];
    \fill (-4.2500,0) circle[radius=0.080000];
    \fill (-2.9750,0.73612) circle[radius=0.080000];
    \fill (-3.8250,0.73612) circle[radius=0.080000];
    \fill (-4.6750,0.73612) circle[radius=0.080000];
    \fill (-3.4000,1.4722) circle[radius=0.080000];
    \fill (-4.2500,1.4722) circle[radius=0.080000];
    \draw (-2.9750,-0.73612) -- (-1.2750,-0.73612);
    \draw (-1.7000,-1.4722) -- (-1.2750,-0.73612);
    \draw (-1.7000,0) -- (-1.2750,-0.73612);
    \draw (-1.7000,-1.4722) -- (-2.5500,0);
    \draw (-2.5500,-1.4722) -- (-1.7000,0);
    \draw (-2.5500,-1.4722) -- (-2.9750,-0.73612);
    \draw (-2.5500,0) -- (-2.9750,-0.73612);
    \draw (-2.5500,-1.4722) -- (-1.7000,-1.4722);
    \draw (-2.5500,0) -- (-1.7000,0);
    \fill (-1.2750,-0.73612) circle[radius=0.080000];
    \fill (-2.1250,-0.73612) circle[radius=0.080000];
    \fill (-2.9750,-0.73612) circle[radius=0.080000];
    \fill (-1.7000,-1.4722) circle[radius=0.080000];
    \fill (-2.5500,-1.4722) circle[radius=0.080000];
    \fill (-1.7000,0) circle[radius=0.080000];
    \fill (-2.5500,0) circle[radius=0.080000];
    \draw (0,-1.4722) -- (-0.85000,-1.4722);
    \draw (-1.2750,-2.2084) -- (-0.85000,-1.4722);
    \draw (0,-2.9445) -- (-0.85000,-1.4722);
    \draw (-0.85000,-2.9445) -- (0,-1.4722);
    \draw (0.42500,-2.2084) -- (0,-1.4722);
    \draw (0.42500,-2.2084) -- (-1.2750,-2.2084);
    \draw (-0.85000,-2.9445) -- (-1.2750,-2.2084);
    \draw (0,-2.9445) -- (0.42500,-2.2084);
    \draw (0,-2.9445) -- (-0.85000,-2.9445);
    \fill (-0.85000,-1.4722) circle[radius=0.080000];
    \fill (0,-1.4722) circle[radius=0.080000];
    \fill (-1.2750,-2.2084) circle[radius=0.080000];
    \fill (-0.42500,-2.2084) circle[radius=0.080000];
    \fill (0.42500,-2.2084) circle[radius=0.080000];
    \fill (-0.85000,-2.9445) circle[radius=0.080000];
    \fill (0,-2.9445) circle[radius=0.080000];
    \draw (1.7000,-2.9445) -- (0.85000,-2.9445);
    \draw (0.42500,-3.6806) -- (0.85000,-2.9445);
    \draw (1.7000,-4.4167) -- (0.85000,-2.9445);
    \draw (0.85000,-4.4167) -- (1.7000,-2.9445);
    \draw (2.1250,-3.6806) -- (1.7000,-2.9445);
    \draw (2.1250,-3.6806) -- (0.42500,-3.6806);
    \draw (0.85000,-4.4167) -- (0.42500,-3.6806);
    \draw (1.7000,-4.4167) -- (2.1250,-3.6806);
    \draw (1.7000,-4.4167) -- (0.85000,-4.4167);
    \fill (0.85000,-2.9445) circle[radius=0.080000];
    \fill (1.7000,-2.9445) circle[radius=0.080000];
    \fill (0.42500,-3.6806) circle[radius=0.080000];
    \fill (1.2750,-3.6806) circle[radius=0.080000];
    \fill (2.1250,-3.6806) circle[radius=0.080000];
    \fill (0.85000,-4.4167) circle[radius=0.080000];
    \fill (1.7000,-4.4167) circle[radius=0.080000];
    \draw (-3.8250,2.2084) -- (-2.9750,2.2084);
    \draw (-2.5500,2.9445) -- (-2.9750,2.2084);
    \draw (-3.8250,3.6806) -- (-2.9750,2.2084);
    \draw (-2.9750,3.6806) -- (-3.8250,2.2084);
    \draw (-4.2500,2.9445) -- (-3.8250,2.2084);
    \draw (-4.2500,2.9445) -- (-2.5500,2.9445);
    \draw (-2.9750,3.6806) -- (-2.5500,2.9445);
    \draw (-3.8250,3.6806) -- (-4.2500,2.9445);
    \draw (-3.8250,3.6806) -- (-2.9750,3.6806);
    \fill (-2.9750,2.2084) circle[radius=0.080000];
    \fill (-3.8250,2.2084) circle[radius=0.080000];
    \fill (-2.5500,2.9445) circle[radius=0.080000];
    \fill (-3.4000,2.9445) circle[radius=0.080000];
    \fill (-4.2500,2.9445) circle[radius=0.080000];
    \fill (-2.9750,3.6806) circle[radius=0.080000];
    \fill (-3.8250,3.6806) circle[radius=0.080000];
    \draw (-2.1250,0.73612) -- (-1.2750,0.73612);
    \draw (-0.85000,1.4722) -- (-1.2750,0.73612);
    \draw (-2.1250,2.2084) -- (-1.2750,0.73612);
    \draw (-1.2750,2.2084) -- (-2.1250,0.73612);
    \draw (-2.5500,1.4722) -- (-2.1250,0.73612);
    \draw (-2.5500,1.4722) -- (-0.85000,1.4722);
    \draw (-1.2750,2.2084) -- (-0.85000,1.4722);
    \draw (-2.1250,2.2084) -- (-2.5500,1.4722);
    \draw (-2.1250,2.2084) -- (-1.2750,2.2084);
    \fill (-1.2750,0.73612) circle[radius=0.080000];
    \fill (-2.1250,0.73612) circle[radius=0.080000];
    \fill (-0.85000,1.4722) circle[radius=0.080000];
    \fill (-1.7000,1.4722) circle[radius=0.080000];
    \fill (-2.5500,1.4722) circle[radius=0.080000];
    \fill (-1.2750,2.2084) circle[radius=0.080000];
    \fill (-2.1250,2.2084) circle[radius=0.080000];
    \draw (0.42500,-0.73612) -- (-0.42500,-0.73612);
    \draw (-0.85000,0) -- (-0.42500,-0.73612);
    \draw (0.42500,0.73612) -- (-0.42500,-0.73612);
    \draw (-0.42500,0.73612) -- (0.42500,-0.73612);
    \draw (0.85000,0) -- (0.42500,-0.73612);
    \draw (0.85000,0) -- (-0.85000,0);
    \draw (-0.42500,0.73612) -- (-0.85000,0);
    \draw (0.42500,0.73612) -- (0.85000,0);
    \draw (0.42500,0.73612) -- (-0.42500,0.73612);
    \fill (-0.42500,-0.73612) circle[radius=0.080000];
    \fill (0.42500,-0.73612) circle[radius=0.080000];
    \fill (-0.85000,0) circle[radius=0.080000];
    \fill (0,0) circle[radius=0.080000];
    \fill (0.85000,0) circle[radius=0.080000];
    \fill (-0.42500,0.73612) circle[radius=0.080000];
    \fill (0.42500,0.73612) circle[radius=0.080000];
    \draw (2.1250,-0.73612) -- (1.2750,-0.73612);
    \draw (0.85000,-1.4722) -- (1.2750,-0.73612);
    \draw (2.1250,-2.2084) -- (1.2750,-0.73612);
    \draw (1.2750,-2.2084) -- (2.1250,-0.73612);
    \draw (2.5500,-1.4722) -- (2.1250,-0.73612);
    \draw (2.5500,-1.4722) -- (0.85000,-1.4722);
    \draw (1.2750,-2.2084) -- (0.85000,-1.4722);
    \draw (2.1250,-2.2084) -- (2.5500,-1.4722);
    \draw (2.1250,-2.2084) -- (1.2750,-2.2084);
    \fill (1.2750,-0.73612) circle[radius=0.080000];
    \fill (2.1250,-0.73612) circle[radius=0.080000];
    \fill (0.85000,-1.4722) circle[radius=0.080000];
    \fill (1.7000,-1.4722) circle[radius=0.080000];
    \fill (2.5500,-1.4722) circle[radius=0.080000];
    \fill (1.2750,-2.2084) circle[radius=0.080000];
    \fill (2.1250,-2.2084) circle[radius=0.080000];
    \draw (3.8250,-2.2084) -- (2.9750,-2.2084);
    \draw (2.5500,-2.9445) -- (2.9750,-2.2084);
    \draw (3.8250,-3.6806) -- (2.9750,-2.2084);
    \draw (2.9750,-3.6806) -- (3.8250,-2.2084);
    \draw (4.2500,-2.9445) -- (3.8250,-2.2084);
    \draw (4.2500,-2.9445) -- (2.5500,-2.9445);
    \draw (2.9750,-3.6806) -- (2.5500,-2.9445);
    \draw (3.8250,-3.6806) -- (4.2500,-2.9445);
    \draw (3.8250,-3.6806) -- (2.9750,-3.6806);
    \fill (2.9750,-2.2084) circle[radius=0.080000];
    \fill (3.8250,-2.2084) circle[radius=0.080000];
    \fill (2.5500,-2.9445) circle[radius=0.080000];
    \fill (3.4000,-2.9445) circle[radius=0.080000];
    \fill (4.2500,-2.9445) circle[radius=0.080000];
    \fill (2.9750,-3.6806) circle[radius=0.080000];
    \fill (3.8250,-3.6806) circle[radius=0.080000];
    \draw (-1.7000,2.9445) -- (-0.85000,2.9445);
    \draw (-0.42500,3.6806) -- (-0.85000,2.9445);
    \draw (-1.7000,4.4167) -- (-0.85000,2.9445);
    \draw (-0.85000,4.4167) -- (-1.7000,2.9445);
    \draw (-2.1250,3.6806) -- (-1.7000,2.9445);
    \draw (-2.1250,3.6806) -- (-0.42500,3.6806);
    \draw (-0.85000,4.4167) -- (-0.42500,3.6806);
    \draw (-1.7000,4.4167) -- (-2.1250,3.6806);
    \draw (-1.7000,4.4167) -- (-0.85000,4.4167);
    \fill (-0.85000,2.9445) circle[radius=0.080000];
    \fill (-1.7000,2.9445) circle[radius=0.080000];
    \fill (-0.42500,3.6806) circle[radius=0.080000];
    \fill (-1.2750,3.6806) circle[radius=0.080000];
    \fill (-2.1250,3.6806) circle[radius=0.080000];
    \fill (-0.85000,4.4167) circle[radius=0.080000];
    \fill (-1.7000,4.4167) circle[radius=0.080000];
    \draw (0.85000,1.4722) -- (0,1.4722);
    \draw (0.85000,2.9445) -- (0,1.4722);
    \draw (-0.42500,2.2084) -- (0,1.4722);
    \draw (0,2.9445) -- (0.85000,1.4722);
    \draw (1.2750,2.2084) -- (0.85000,1.4722);
    \draw (-0.42500,2.2084) -- (1.2750,2.2084);
    \draw (0,2.9445) -- (-0.42500,2.2084);
    \draw (0.85000,2.9445) -- (1.2750,2.2084);
    \draw (0,2.9445) -- (0.85000,2.9445);
    \fill (0,1.4722) circle[radius=0.080000];
    \fill (0.85000,1.4722) circle[radius=0.080000];
    \fill (0.42500,2.2084) circle[radius=0.080000];
    \fill (-0.42500,2.2084) circle[radius=0.080000];
    \fill (1.2750,2.2084) circle[radius=0.080000];
    \fill (0.85000,2.9445) circle[radius=0.080000];
    \fill (0,2.9445) circle[radius=0.080000];
    \draw (2.5500,0) -- (1.7000,0);
    \draw (1.2750,0.73612) -- (1.7000,0);
    \draw (2.5500,1.4722) -- (1.7000,0);
    \draw (1.7000,1.4722) -- (2.5500,0);
    \draw (2.9750,0.73612) -- (2.5500,0);
    \draw (2.9750,0.73612) -- (1.2750,0.73612);
    \draw (1.7000,1.4722) -- (1.2750,0.73612);
    \draw (2.5500,1.4722) -- (2.9750,0.73612);
    \draw (2.5500,1.4722) -- (1.7000,1.4722);
    \fill (1.7000,0) circle[radius=0.080000];
    \fill (2.5500,0) circle[radius=0.080000];
    \fill (1.2750,0.73612) circle[radius=0.080000];
    \fill (2.1250,0.73612) circle[radius=0.080000];
    \fill (2.9750,0.73612) circle[radius=0.080000];
    \fill (1.7000,1.4722) circle[radius=0.080000];
    \fill (2.5500,1.4722) circle[radius=0.080000];
    \draw (4.6750,-0.73612) -- (2.9750,-0.73612);
    \draw (3.4000,-1.4722) -- (2.9750,-0.73612);
    \draw (3.4000,0) -- (2.9750,-0.73612);
    \draw (3.4000,-1.4722) -- (4.2500,0);
    \draw (4.2500,-1.4722) -- (3.4000,0);
    \draw (4.2500,-1.4722) -- (4.6750,-0.73612);
    \draw (4.2500,0) -- (4.6750,-0.73612);
    \draw (4.2500,-1.4722) -- (3.4000,-1.4722);
    \draw (4.2500,0) -- (3.4000,0);
    \fill (2.9750,-0.73612) circle[radius=0.080000];
    \fill (3.8250,-0.73612) circle[radius=0.080000];
    \fill (4.6750,-0.73612) circle[radius=0.080000];
    \fill (3.4000,-1.4722) circle[radius=0.080000];
    \fill (4.2500,-1.4722) circle[radius=0.080000];
    \fill (3.4000,0) circle[radius=0.080000];
    \fill (4.2500,0) circle[radius=0.080000];
    \draw (0.42500,3.6806) -- (1.2750,3.6806);
    \draw (1.7000,4.4167) -- (1.2750,3.6806);
    \draw (0.42500,5.1528) -- (1.2750,3.6806);
    \draw (1.2750,5.1528) -- (0.42500,3.6806);
    \draw (0,4.4167) -- (0.42500,3.6806);
    \draw (0,4.4167) -- (1.7000,4.4167);
    \draw (1.2750,5.1528) -- (1.7000,4.4167);
    \draw (0.42500,5.1528) -- (0,4.4167);
    \draw (0.42500,5.1528) -- (1.2750,5.1528);
    \fill (1.2750,3.6806) circle[radius=0.080000];
    \fill (0.42500,3.6806) circle[radius=0.080000];
    \fill (1.7000,4.4167) circle[radius=0.080000];
    \fill (0.85000,4.4167) circle[radius=0.080000];
    \fill (0,4.4167) circle[radius=0.080000];
    \fill (1.2750,5.1528) circle[radius=0.080000];
    \fill (0.42500,5.1528) circle[radius=0.080000];
    \draw (2.9750,2.2084) -- (2.1250,2.2084);
    \draw (1.7000,2.9445) -- (2.1250,2.2084);
    \draw (2.9750,3.6806) -- (2.1250,2.2084);
    \draw (2.1250,3.6806) -- (2.9750,2.2084);
    \draw (3.4000,2.9445) -- (2.9750,2.2084);
    \draw (3.4000,2.9445) -- (1.7000,2.9445);
    \draw (2.1250,3.6806) -- (1.7000,2.9445);
    \draw (2.9750,3.6806) -- (3.4000,2.9445);
    \draw (2.9750,3.6806) -- (2.1250,3.6806);
    \fill (2.1250,2.2084) circle[radius=0.080000];
    \fill (2.9750,2.2084) circle[radius=0.080000];
    \fill (1.7000,2.9445) circle[radius=0.080000];
    \fill (2.5500,2.9445) circle[radius=0.080000];
    \fill (3.4000,2.9445) circle[radius=0.080000];
    \fill (2.1250,3.6806) circle[radius=0.080000];
    \fill (2.9750,3.6806) circle[radius=0.080000];
    \draw (4.6750,0.73612) -- (3.8250,0.73612);
    \draw (3.4000,1.4722) -- (3.8250,0.73612);
    \draw (4.6750,2.2084) -- (3.8250,0.73612);
    \draw (3.8250,2.2084) -- (4.6750,0.73612);
    \draw (5.1000,1.4722) -- (4.6750,0.73612);
    \draw (5.1000,1.4722) -- (3.4000,1.4722);
    \draw (3.8250,2.2084) -- (3.4000,1.4722);
    \draw (4.6750,2.2084) -- (5.1000,1.4722);
    \draw (4.6750,2.2084) -- (3.8250,2.2084);
    \fill (3.8250,0.73612) circle[radius=0.080000];
    \fill (4.6750,0.73612) circle[radius=0.080000];
    \fill (3.4000,1.4722) circle[radius=0.080000];
    \fill (4.2500,1.4722) circle[radius=0.080000];
    \fill (5.1000,1.4722) circle[radius=0.080000];
    \fill (3.8250,2.2084) circle[radius=0.080000];
    \fill (4.6750,2.2084) circle[radius=0.080000];
    \draw (5.1000,2.9445) -- (4.2500,2.9445);
    \draw (3.8250,3.6806) -- (4.2500,2.9445);
    \draw (5.1000,4.4167) -- (4.2500,2.9445);
    \draw (4.2500,4.4167) -- (5.1000,2.9445);
    \draw (5.5250,3.6806) -- (5.1000,2.9445);
    \draw (5.5250,3.6806) -- (3.8250,3.6806);
    \draw (4.2500,4.4167) -- (3.8250,3.6806);
    \draw (5.1000,4.4167) -- (5.5250,3.6806);
    \draw (5.1000,4.4167) -- (4.2500,4.4167);
    \fill (4.2500,2.9445) circle[radius=0.080000];
    \fill (5.1000,2.9445) circle[radius=0.080000];
    \fill (3.8250,3.6806) circle[radius=0.080000];
    \fill (4.6750,3.6806) circle[radius=0.080000];
    \fill (5.5250,3.6806) circle[radius=0.080000];
    \fill (4.2500,4.4167) circle[radius=0.080000];
    \fill (5.1000,4.4167) circle[radius=0.080000];
  \end{scope}
\end{tikzpicture}

==> img/tri/uniform9-zoom.tikz <==
\begin{tikzpicture}[scale=2.5]
  \clip (-1.4760,-1.2000) rectangle (0.92400,1.2000);
  \begin{scope}[lightgray]
    \draw (-3.4500,-2.9878) -- (3.4500,-2.9878);
    \draw (-3.4500,-2.3902) -- (3.4500,-2.3902);
    \draw (-3.4500,-1.7927) -- (3.4500,-1.7927);
    \draw (-3.4500,-1.1951) -- (3.4500,-1.1951);
    \draw (-3.4500,-0.59756) -- (3.4500,-0.59756);
    \draw (-3.4500,0) -- (3.4500,0);
    \draw (-3.4500,0.59756) -- (3.4500,0.59756);
    \draw (-3.4500,1.1951) -- (3.4500,1.1951);
    \draw (-3.4500,1.7927) -- (3.4500,1.7927);
    \draw (-3.4500,2.3902) -- (3.4500,2.3902);
    \draw (-3.4500,2.9878) -- (3.4500,2.9878);
    \draw (-6.5550,-2.9878) -- (-3.1050,2.9878);
    \draw (-5.8650,-2.9878) -- (-2.4150,2.9878);
    \draw (-5.1750,-2.9878) -- (-1.7250,2.9878);
    \draw (-4.4850,-2.9878) -- (-1.0350,2.9878);
    \draw (-3.7950,-2.9878) -- (-0.34500,2.9878);
    \draw (-3.1050,-2.9878) -- (0.34500,2.9878);
    \draw (-2.4150,-2.9878) -- (1.0350,2.9878);
    \draw (-1.7250,-2.9878) -- (1.7250,2.9878);
    \draw (-1.0350,-2.9878) -- (2.4150,2.9878);
    \draw (-0.34500,-2.9878) -- (3.1050,2.9878);
    \draw (0.34500,-2.9878) -- (3.7950,2.9878);
    \draw (1.0350,-2.9878) -- (4.4850,2.9878);
    \draw (1.7250,-2.9878) -- (5.1750,2.9878);
    \draw (2.4150,-2.9878) -- (5.8650,2.9878);
    \draw (3.1050,-2.9878) -- (6.5550,2.9878);
    \draw (-3.1050,-2.9878) -- (-6.5550,2.9878);
    \draw (-2.4150,-2.9878) -- (-5.8650,2.9878);
    \draw (-1.7250,-2.9878) -- (-5.1750,2.9878);
    \draw (-1.0350,-2.9878) -- (-4.4850,2.9878);
    \draw (-0.34500,-2.9878) -- (-3.7950,2.9878);
    \draw (0.34500,-2.9878) -- (-3.1050,2.9878);
    \draw (1.0350,-2.9878) -- (-2.4150,2.9878);
    \draw (1.7250,-2.9878) -- (-1.7250,2.9878);
    \draw (2.4150,-2.9878) -- (-1.0350,2.9878);
    \draw (3.1050,-2.9878) -- (-0.34500,2.9878);
    \draw (3.7950,-2.9878) -- (0.34500,2.9878);
    \draw (4.4850,-2.9878) -- (1.0350,2.9878);
    \draw (5.1750,-2.9878) -- (1.7250,2.9878);
    \draw (5.8650,-2.9878) -- (2.4150,2.9878);
    \draw (6.5550,-2.9878) -- (3.1050,2.9878);
  \end{scope}
  \begin{scope}[blue, thick, fill opacity=0.05]
    \filldraw (-1.3110,-1.7927) circle[radius=1];
    \filldraw (0.75900,-1.7927) circle[radius=1];
    \filldraw (-2.3460,0) circle[radius=1];
    \filldraw (-0.27600,0) circle[radius=1];
    \filldraw (1.7940,0) circle[radius=1];
    \filldraw (-1.3110,1.7927) circle[radius=1];
    \filldraw (0.75900,1.7927) circle[radius=1];
  \end{scope}
  \begin{scope}[blue, fill opacity=0.1]
    \fill (-2.0700,-1.1951) -- (-1.7250,-1.7927) -- (-2.0700,-2.3902) -- (-0.69000,-2.3902) -- (-0.34500,-1.7927) -- (-0.69000,-1.1951) -- cycle;
    \fill (0,-1.1951) -- (0.34500,-1.7927) -- (0,-2.3902) -- (1.3800,-2.3902) -- (1.7250,-1.7927) -- (1.3800,-1.1951) -- cycle;
    \fill (-1.7250,-0.59756) -- (-1.3800,0) -- (-1.7250,0.59756) -- (-3.1050,0.59756) -- (-2.7600,0) -- (-3.1050,-0.59756) -- cycle;
    \fill (-1.0350,-0.59756) -- (0.34500,-0.59756) -- (0.69000,0) -- (0.34500,0.59756) -- (-1.0350,0.59756) -- (-0.69000,0) -- cycle;
    \fill (1.0350,-0.59756) -- (2.4150,-0.59756) -- (2.7600,0) -- (2.4150,0.59756) -- (1.0350,0.59756) -- (1.3800,0) -- cycle;
    \fill (-0.69000,1.1951) -- (-0.34500,1.7927) -- (-0.69000,2.3902) -- (-2.0700,2.3902) -- (-1.7250,1.7927) -- (-2.0700,1.1951) -- cycle;
    \fill (0,1.1951) -- (1.3800,1.1951) -- (1.7250,1.7927) -- (1.3800,2.3902) -- (0,2.3902) -- (0.34500,1.7927) -- cycle;
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-2.0700,-1.1951) -- (-1.7250,-1.7927) -- (-2.0700,-2.3902) -- (-0.69000,-2.3902) -- (-0.34500,-1.7927) -- (-0.69000,-1.1951) -- cycle;
    \fill (-1.3800,-1.1951) circle[radius=0.024000];
    \fill (-2.0700,-1.1951) circle[radius=0.024000];
    \fill (-0.69000,-1.1951) circle[radius=0.024000];
    \fill (-1.7250,-1.7927) circle[radius=0.024000];
    \fill (-1.0350,-1.7927) circle[radius=0.024000];
    \fill (-0.34500,-1.7927) circle[radius=0.024000];
    \fill (-2.0700,-2.3902) circle[radius=0.024000];
    \fill (-1.3800,-2.3902) circle[radius=0.024000];
    \fill (-0.69000,-2.3902) circle[radius=0.024000];
    \draw (0,-1.1951) -- (0.34500,-1.7927) -- (0,-2.3902) -- (1.3800,-2.3902) -- (1.7250,-1.7927) -- (1.3800,-1.1951) -- cycle;
    \fill (0,-1.1951) circle[radius=0.024000];
    \fill (0.69000,-1.1951) circle[radius=0.024000];
    \fill (1.3800,-1.1951) circle[radius=0.024000];
    \fill (0.34500,-1.7927) circle[radius=0.024000];
    \fill (1.0350,-1.7927) circle[radius=0.024000];
    \fill (1.7250,-1.7927) circle[radius=0.024000];
    \fill (0,-2.3902) circle[radius=0.024000];
    \fill (0.69000,-2.3902) circle[radius=0.024000];
    \fill (1.3800,-2.3902) circle[radius=0.024000];
    \draw (-1.7250,-0.59756) -- (-1.3800,0) -- (-1.7250,0.59756) -- (-3.1050,0.59756) -- (-2.7600,0) -- (-3.1050,-0.59756) -- cycle;
    \fill (-1.7250,-0.59756) circle[radius=0.024000];
    \fill (-2.4150,-0.59756) circle[radius=0.024000];
    \fill (-3.1050,-0.59756) circle[radius=0.024000];
    \fill (-1.3800,0) circle[radius=0.024000];
    \fill (-2.0700,0) circle[radius=0.024000];
    \fill (-2.7600,0) circle[radius=0.024000];
    \fill (-1.7250,0.59756) circle[radius=0.024000];
    \fill (-2.4150,0.59756) circle[radius=0.024000];
    \fill (-3.1050,0.59756) circle[radius=0.024000];
    \draw (-1.0350,-0.59756) -- (0.34500,-0.59756) -- (0.69000,0) -- (0.34500,0.59756) -- (-1.0350,0.59756) -- (-0.69000,0) -- cycle;
    \fill (-1.0350,-0.59756) circle[radius=0.024000];
    \fill (-0.34500,-0.59756) circle[radius=0.024000];
    \fill (0.34500,-0.59756) circle[radius=0.024000];
    \fill (-0.69000,0) circle[radius=0.024000];
    \fill (0,0) circle[radius=0.024000];
    \fill (0.69000,0) circle[radius=0.024000];
    \fill (-0.34500,0.59756) circle[radius=0.024000];
    \fill (-1.0350,0.59756) circle[radius=0.024000];
    \fill (0.34500,0.59756) circle[radius=0.024000];
    \draw (1.0350,-0.59756) -- (2.4150,-0.59756) -- (2.7600,0) -- (2.4150,0.59756) -- (1.0350,0.59756) -- (1.3800,0) -- cycle;
    \fill (1.0350,-0.59756) circle[radius=0.024000];
    \fill (1.7250,-0.59756) circle[radius=0.024000];
    \fill (2.4150,-0.59756) circle[radius=0.024000];
    \fill (1.3800,0) circle[radius=0.024000];
    \fill (2.0700,0) circle[radius=0.024000];
    \fill (2.7600,0) circle[radius=0.024000];
    \fill (1.0350,0.59756) circle[radius=0.024000];
    \fill (1.7250,0.59756) circle[radius=0.024000];
    \fill (2.4150,0.59756) circle[radius=0.024000];
    \draw (-0.69000,1.1951) -- (-0.34500,1.7927) -- (-0.69000,2.3902) -- (-2.0700,2.3902) -- (-1.7250,1.7927) -- (-2.0700,1.1951) -- cycle;
    \fill (-0.69000,1.1951) circle[radius=0.024000];
    \fill (-1.3800,1.1951) circle[radius=0.024000];
    \fill (-2.0700,1.1951) circle[radius=0.024000];
    \fill (-0.34500,1.7927) circle[radius=0.024000];
    \fill (-1.0350,1.7927) circle[radius=0.024000];
    \fill (-1.7250,1.7927) circle[radius=0.024000];
    \fill (-0.69000,2.3902) circle[radius=0.024000];
    \fill (-1.3800,2.3902) circle[radius=0.024000];
    \fill (-2.0700,2.3902) circle[radius=0.024000];
    \draw (0,1.1951) -- (1.3800,1.1951) -- (1.7250,1.7927) -- (1.3800,2.3902) -- (0,2.3902) -- (0.34500,1.7927) -- cycle;
    \fill (0,1.1951) circle[radius=0.024000];
    \fill (0.69000,1.1951) circle[radius=0.024000];
    \fill (1.3800,1.1951) circle[radius=0.024000];
    \fill (0.34500,1.7927) circle[radius=0.024000];
    \fill (1.0350,1.7927) circle[radius=0.024000];
    \fill (1.7250,1.7927) circle[radius=0.024000];
    \fill (0.69000,2.3902) circle[radius=0.024000];
    \fill (0,2.3902) circle[radius=0.024000];
    \fill (1.3800,2.3902) circle[radius=0.024000];
  \end{scope}
  \begin{scope}[blue!60!black, thick]
    \draw (-1.3110,-1.7927) circle[radius=0.036000];
    \draw (0.75900,-1.7927) circle[radius=0.036000];
    \draw (-2.3460,0) circle[radius=0.036000];
    \draw (-0.27600,0) circle[radius=0.036000];
    \draw (1.7940,0) circle[radius=0.036000];
    \draw (-1.3110,1.7927) circle[radius=0.036000];
    \draw (0.75900,1.7927) circle[radius=0.036000];
  \end{scope}
  \begin{scope}[-stealth, black, thick, font=\small]
    \draw (0,0) -- (-0.276,0) node[midway, anchor=north] {$\frac25d$};
  \end{scope}
\end{tikzpicture}

